Analysis of the R-symmetric supersymmetric models including quantum corrections

We study the Minimal R-symmetric Supersymmetric Standard Model (MRSSM) at the quantum level. The thesis consists of two parts. First one treats about the electroweak sector of the model. Among others, it identifies the parameter region allowed by the electroweak precision observables. Since the MRSSM contains an $SU(2)_L$-triplet with a non-zero vacuum expectation value the emphasis is put on the calculation of the $W$ boson mass. To that end, a full one-loop calculation of $m_W$ augmented with the leading two-loop SM result is presented. The region is then checked against the measurement of the Higgs boson mass. For this, the full one-loop and leading two-loop corrections to the Higgs boson mass in the MRSSM are calculated. Devised benchmark points, consistent with both of these observables, are shown to fulfill also a number of additional experimental constraints like properties of the Higgs boson(s), $b$-physics observables and vacuum stability. Correlating all of these observables allows to put bounds on the parameters of the model. Second part of the thesis treats about the strongly interacting scalar sector. First, NLO QCD corrections to the production of scalar gluon (sgluon) pair at the LHC are calculated. A set of $K$-factors for a selected sgluon masses at 13 and 14 TeV LHC is presented. This calculation is applied to constrain the sgluon mass using 2015 data set from Run 2 of the LHC. To that end, a same-sign lepton search by ATLAS is recasted for the case of the production of the sgluon pair decaying to $t\bar{t}$ pairs. The analysis is reproduced with the help of shower Monte Carlo softwares and the program performing a fast detector response simulation. The analysis shows that already using 3.2/fb of integrated luminosity the exclusion limits from Run 2 are competitive with the 8 TeV ones.

==> img/mh/BMP1_LamSU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz 26 cze 16:12:17 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.139)--(1.868,1.139);
\draw[gp path] (11.947,1.139)--(11.767,1.139);
\node[gp node right] at (1.504,1.139) {$0$};
\draw[gp path] (1.688,2.044)--(1.868,2.044);
\draw[gp path] (11.947,2.044)--(11.767,2.044);
\node[gp node right] at (1.504,2.044) {$20$};
\draw[gp path] (1.688,2.950)--(1.868,2.950);
\draw[gp path] (11.947,2.950)--(11.767,2.950);
\node[gp node right] at (1.504,2.950) {$40$};
\draw[gp path] (1.688,3.855)--(1.868,3.855);
\draw[gp path] (11.947,3.855)--(11.767,3.855);
\node[gp node right] at (1.504,3.855) {$60$};
\draw[gp path] (1.688,4.760)--(1.868,4.760);
\draw[gp path] (11.947,4.760)--(11.767,4.760);
\node[gp node right] at (1.504,4.760) {$80$};
\draw[gp path] (1.688,5.665)--(1.868,5.665);
\draw[gp path] (11.947,5.665)--(11.767,5.665);
\node[gp node right] at (1.504,5.665) {$100$};
\draw[gp path] (1.688,6.571)--(1.868,6.571);
\draw[gp path] (11.947,6.571)--(11.767,6.571);
\node[gp node right] at (1.504,6.571) {$120$};
\draw[gp path] (1.688,7.476)--(1.868,7.476);
\draw[gp path] (11.947,7.476)--(11.767,7.476);
\node[gp node right] at (1.504,7.476) {$140$};
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) {$160$};
\draw[gp path] (1.688,1.139)--(1.688,1.319);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.831) {$-2$};
\draw[gp path] (3.154,1.139)--(3.154,1.319);
\draw[gp path] (3.154,8.381)--(3.154,8.201);
\node[gp node center] at (3.154,0.831) {$-1.5$};
\draw[gp path] (4.619,1.139)--(4.619,1.319);
\draw[gp path] (4.619,8.381)--(4.619,8.201);
\node[gp node center] at (4.619,0.831) {$-1$};
\draw[gp path] (6.085,1.139)--(6.085,1.319);
\draw[gp path] (6.085,8.381)--(6.085,8.201);
\node[gp node center] at (6.085,0.831) {$-0.5$};
\draw[gp path] (7.550,1.139)--(7.550,1.319);
\draw[gp path] (7.550,8.381)--(7.550,8.201);
\node[gp node center] at (7.550,0.831) {$0$};
\draw[gp path] (9.016,1.139)--(9.016,1.319);
\draw[gp path] (9.016,8.381)--(9.016,8.201);
\node[gp node center] at (9.016,0.831) {$0.5$};
\draw[gp path] (10.481,1.139)--(10.481,1.319);
\draw[gp path] (10.481,8.381)--(10.481,8.201);
\node[gp node center] at (10.481,0.831) {$1$};
\draw[gp path] (11.947,1.139)--(11.947,1.319);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.831) {$1.5$};
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
\node[gp node left] at (10.188,7.702) {BMP1};
\node[gp node center,rotate=-270] at (0.246,4.760) {$m_h$ [GeV]};
\node[gp node center] at (6.817,0.215) {$\lambda_u$};
\node[gp node left] at (3.156,3.006) {tree};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,3.006)--(2.972,3.006);
\draw[gp path] (2.474,2.358)--(2.551,2.500)--(2.629,2.627)--(2.707,2.742)--(2.785,2.847)%
  --(2.863,2.944)--(2.941,3.034)--(3.019,3.119)--(3.097,3.198)--(3.175,3.272)--(3.253,3.343)%
  --(3.331,3.409)--(3.409,3.473)--(3.487,3.533)--(3.565,3.590)--(3.642,3.644)--(3.720,3.695)%
  --(3.798,3.745)--(3.876,3.791)--(3.954,3.836)--(4.032,3.878)--(4.110,3.919)--(4.188,3.957)%
  --(4.266,3.994)--(4.344,4.029)--(4.422,4.062)--(4.500,4.093)--(4.578,4.123)--(4.656,4.151)%
  --(4.733,4.177)--(4.811,4.202)--(4.889,4.226)--(4.967,4.248)--(5.045,4.268)--(5.123,4.287)%
  --(5.201,4.305)--(5.279,4.322)--(5.357,4.337)--(5.435,4.350)--(5.513,4.363)--(5.591,4.374)%
  --(5.669,4.383)--(5.746,4.392)--(5.824,4.399)--(5.902,4.405)--(5.980,4.409)--(6.058,4.412)%
  --(6.136,4.414)--(6.214,4.415)--(6.292,4.415)--(6.370,4.413)--(6.448,4.410)--(6.526,4.405)%
  --(6.604,4.399)--(6.682,4.392)--(6.760,4.384)--(6.837,4.375)--(6.915,4.364)--(6.993,4.351)%
  --(7.071,4.338)--(7.149,4.323)--(7.227,4.306)--(7.305,4.288)--(7.383,4.269)--(7.461,4.248)%
  --(7.539,4.226)--(7.617,4.202)--(7.695,4.177)--(7.773,4.150)--(7.851,4.122)--(7.928,4.091)%
  --(8.006,4.059)--(8.084,4.026)--(8.162,3.990)--(8.240,3.953)--(8.318,3.913)--(8.396,3.871)%
  --(8.474,3.828)--(8.552,3.782)--(8.630,3.733)--(8.708,3.683)--(8.786,3.629)--(8.864,3.573)%
  --(8.941,3.513)--(9.019,3.451)--(9.097,3.385)--(9.175,3.315)--(9.253,3.241)--(9.331,3.162)%
  --(9.409,3.078)--(9.487,2.988)--(9.565,2.891)--(9.643,2.787)--(9.721,2.672)--(9.799,2.546)%
  --(9.877,2.404)--(9.955,2.241)--(10.032,2.046)--(10.110,1.788)--(10.188,1.253);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,2.331) {tree + full 1-loop};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.056,2.331)--(2.972,2.331);
\draw[gp path] (2.474,8.139)--(2.551,8.060)--(2.629,7.983)--(2.707,7.909)--(2.785,7.837)%
  --(2.863,7.768)--(2.941,7.701)--(3.019,7.636)--(3.097,7.573)--(3.175,7.513)--(3.253,7.455)%
  --(3.331,7.399)--(3.409,7.346)--(3.487,7.294)--(3.565,7.244)--(3.642,7.197)--(3.720,7.151)%
  --(3.798,7.107)--(3.876,7.065)--(3.954,7.025)--(4.032,6.987)--(4.110,6.950)--(4.188,6.915)%
  --(4.266,6.882)--(4.344,6.850)--(4.422,6.820)--(4.500,6.791)--(4.578,6.764)--(4.656,6.738)%
  --(4.733,6.713)--(4.811,6.690)--(4.889,6.667)--(4.967,6.646)--(5.045,6.625)--(5.123,6.606)%
  --(5.201,6.587)--(5.279,6.569)--(5.357,6.552)--(5.435,6.536)--(5.513,6.520)--(5.591,6.505)%
  --(5.669,6.490)--(5.746,6.476)--(5.824,6.462)--(5.902,6.448)--(5.980,6.435)--(6.058,6.422)%
  --(6.136,6.409)--(6.214,6.397)--(6.292,6.384)--(6.370,6.372)--(6.448,6.359)--(6.526,6.347)%
  --(6.604,6.334)--(6.682,6.322)--(6.760,6.309)--(6.837,6.297)--(6.915,6.284)--(6.993,6.270)%
  --(7.071,6.257)--(7.149,6.243)--(7.227,6.229)--(7.305,6.215)--(7.383,6.201)--(7.461,6.186)%
  --(7.539,6.171)--(7.617,6.155)--(7.695,6.140)--(7.773,6.123)--(7.851,6.107)--(7.928,6.090)%
  --(8.006,6.073)--(8.084,6.055)--(8.162,6.037)--(8.240,6.019)--(8.318,6.001)--(8.396,5.982)%
  --(8.474,5.963)--(8.552,5.944)--(8.630,5.924)--(8.708,5.905)--(8.786,5.885)--(8.864,5.865)%
  --(8.941,5.845)--(9.019,5.825)--(9.097,5.805)--(9.175,5.785)--(9.253,5.766)--(9.331,5.746)%
  --(9.409,5.727)--(9.487,5.708)--(9.565,5.689)--(9.643,5.671)--(9.721,5.654)--(9.799,5.637)%
  --(9.877,5.620)--(9.955,5.605)--(10.032,5.590)--(10.110,5.577)--(10.188,5.566);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.656) {tree + full 1-loop + leading 2-loop};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,1.656)--(2.972,1.656);
\draw[gp path] (2.474,8.308)--(2.551,8.232)--(2.629,8.159)--(2.707,8.088)--(2.785,8.019)%
  --(2.863,7.952)--(2.941,7.888)--(3.019,7.826)--(3.097,7.766)--(3.175,7.708)--(3.253,7.653)%
  --(3.331,7.599)--(3.409,7.548)--(3.487,7.498)--(3.565,7.451)--(3.642,7.405)--(3.720,7.361)%
  --(3.798,7.319)--(3.876,7.279)--(3.954,7.240)--(4.032,7.203)--(4.110,7.168)--(4.188,7.134)%
  --(4.266,7.102)--(4.344,7.071)--(4.422,7.041)--(4.500,7.013)--(4.578,6.986)--(4.656,6.961)%
  --(4.733,6.937)--(4.811,6.914)--(4.889,6.892)--(4.967,6.871)--(5.045,6.850)--(5.123,6.831)%
  --(5.201,6.812)--(5.279,6.795)--(5.357,6.778)--(5.435,6.761)--(5.513,6.745)--(5.591,6.730)%
  --(5.669,6.715)--(5.746,6.700)--(5.824,6.686)--(5.902,6.673)--(5.980,6.659)--(6.058,6.646)%
  --(6.136,6.633)--(6.214,6.620)--(6.292,6.608)--(6.370,6.595)--(6.448,6.582)--(6.526,6.570)%
  --(6.604,6.557)--(6.682,6.545)--(6.760,6.532)--(6.837,6.519)--(6.915,6.507)--(6.993,6.494)%
  --(7.071,6.480)--(7.149,6.467)--(7.227,6.453)--(7.305,6.439)--(7.383,6.425)--(7.461,6.411)%
  --(7.539,6.396)--(7.617,6.381)--(7.695,6.366)--(7.773,6.350)--(7.851,6.334)--(7.928,6.318)%
  --(8.006,6.301)--(8.084,6.284)--(8.162,6.267)--(8.240,6.249)--(8.318,6.231)--(8.396,6.212)%
  --(8.474,6.194)--(8.552,6.175)--(8.630,6.155)--(8.708,6.135)--(8.786,6.116)--(8.864,6.096)%
  --(8.941,6.076)--(9.019,6.055)--(9.097,6.035)--(9.175,6.014)--(9.253,5.993)--(9.331,5.972)%
  --(9.409,5.951)--(9.487,5.930)--(9.565,5.909)--(9.643,5.888)--(9.721,5.867)--(9.799,5.846)%
  --(9.877,5.825)--(9.955,5.805)--(10.032,5.785)--(10.110,5.766)--(10.188,5.749);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{1.139cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mh/BMP1_LamTU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz 26 cze 15:57:04 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.139)--(1.868,1.139);
\draw[gp path] (11.947,1.139)--(11.767,1.139);
\node[gp node right] at (1.504,1.139) {$0$};
\draw[gp path] (1.688,2.950)--(1.868,2.950);
\draw[gp path] (11.947,2.950)--(11.767,2.950);
\node[gp node right] at (1.504,2.950) {$50$};
\draw[gp path] (1.688,4.760)--(1.868,4.760);
\draw[gp path] (11.947,4.760)--(11.767,4.760);
\node[gp node right] at (1.504,4.760) {$100$};
\draw[gp path] (1.688,6.571)--(1.868,6.571);
\draw[gp path] (11.947,6.571)--(11.767,6.571);
\node[gp node right] at (1.504,6.571) {$150$};
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) {$200$};
\draw[gp path] (1.688,1.139)--(1.688,1.319);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.831) {$-2$};
\draw[gp path] (2.970,1.139)--(2.970,1.319);
\draw[gp path] (2.970,8.381)--(2.970,8.201);
\node[gp node center] at (2.970,0.831) {$-1.5$};
\draw[gp path] (4.253,1.139)--(4.253,1.319);
\draw[gp path] (4.253,8.381)--(4.253,8.201);
\node[gp node center] at (4.253,0.831) {$-1$};
\draw[gp path] (5.535,1.139)--(5.535,1.319);
\draw[gp path] (5.535,8.381)--(5.535,8.201);
\node[gp node center] at (5.535,0.831) {$-0.5$};
\draw[gp path] (6.818,1.139)--(6.818,1.319);
\draw[gp path] (6.818,8.381)--(6.818,8.201);
\node[gp node center] at (6.818,0.831) {$0$};
\draw[gp path] (8.100,1.139)--(8.100,1.319);
\draw[gp path] (8.100,8.381)--(8.100,8.201);
\node[gp node center] at (8.100,0.831) {$0.5$};
\draw[gp path] (9.382,1.139)--(9.382,1.319);
\draw[gp path] (9.382,8.381)--(9.382,8.201);
\node[gp node center] at (9.382,0.831) {$1$};
\draw[gp path] (10.665,1.139)--(10.665,1.319);
\draw[gp path] (10.665,8.381)--(10.665,8.201);
\node[gp node center] at (10.665,0.831) {$1.5$};
\draw[gp path] (11.947,1.139)--(11.947,1.319);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.831) {$2$};
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
\node[gp node left] at (10.152,7.657) {BMP1};
\node[gp node center,rotate=-270] at (0.246,4.760) {$m_h$ [GeV]};
\node[gp node center] at (6.817,0.215) {$\Lambda_u$};
\node[gp node left] at (3.156,3.006) {tree};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,3.006)--(2.972,3.006);
\draw[gp path] (1.883,3.439)--(1.977,3.456)--(2.071,3.473)--(2.165,3.488)--(2.258,3.503)%
  --(2.352,3.518)--(2.446,3.532)--(2.540,3.545)--(2.634,3.557)--(2.728,3.569)--(2.822,3.581)%
  --(2.916,3.591)--(3.010,3.601)--(3.103,3.611)--(3.197,3.620)--(3.291,3.628)--(3.385,3.636)%
  --(3.479,3.644)--(3.573,3.650)--(3.667,3.657)--(3.761,3.662)--(3.855,3.667)--(3.948,3.672)%
  --(4.042,3.676)--(4.136,3.679)--(4.230,3.682)--(4.324,3.684)--(4.418,3.686)--(4.512,3.688)%
  --(4.606,3.688)--(4.699,3.689)--(4.793,3.688)--(4.887,3.687)--(4.981,3.686)--(5.075,3.684)%
  --(5.169,3.682)--(5.263,3.679)--(5.357,3.675)--(5.451,3.671)--(5.544,3.666)--(5.638,3.661)%
  --(5.732,3.655)--(5.826,3.649)--(5.920,3.642)--(6.014,3.634)--(6.108,3.626)--(6.202,3.618)%
  --(6.296,3.608)--(6.389,3.599)--(6.483,3.588)--(6.577,3.577)--(6.671,3.565)--(6.765,3.553)%
  --(6.859,3.540)--(6.953,3.527)--(7.047,3.512)--(7.141,3.498)--(7.234,3.482)--(7.328,3.466)%
  --(7.422,3.449)--(7.516,3.431)--(7.610,3.413)--(7.704,3.393)--(7.798,3.374)--(7.892,3.353)%
  --(7.985,3.331)--(8.079,3.309)--(8.173,3.286)--(8.267,3.261)--(8.361,3.236)--(8.455,3.210)%
  --(8.549,3.183)--(8.643,3.155)--(8.737,3.126)--(8.830,3.096)--(8.924,3.065)--(9.018,3.032)%
  --(9.112,2.998)--(9.206,2.963)--(9.300,2.927)--(9.394,2.889)--(9.488,2.849)--(9.582,2.807)%
  --(9.675,2.764)--(9.769,2.719)--(9.863,2.671)--(9.957,2.622)--(10.051,2.569)--(10.145,2.514)%
  --(10.239,2.455)--(10.333,2.393)--(10.426,2.326)--(10.520,2.254)--(10.614,2.176)--(10.708,2.091)%
  --(10.802,1.995)--(10.896,1.886)--(10.990,1.755)--(11.084,1.586)--(11.178,1.271);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,2.331) {tree + full 1-loop};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.056,2.331)--(2.972,2.331);
\draw[gp path] (1.883,8.134)--(1.977,7.968)--(2.071,7.807)--(2.165,7.650)--(2.258,7.496)%
  --(2.352,7.347)--(2.446,7.202)--(2.540,7.061)--(2.634,6.925)--(2.728,6.794)--(2.822,6.666)%
  --(2.916,6.544)--(3.010,6.426)--(3.103,6.313)--(3.197,6.205)--(3.291,6.102)--(3.385,6.003)%
  --(3.479,5.910)--(3.573,5.821)--(3.667,5.737)--(3.761,5.658)--(3.855,5.583)--(3.948,5.513)%
  --(4.042,5.447)--(4.136,5.385)--(4.230,5.327)--(4.324,5.274)--(4.418,5.224)--(4.512,5.178)%
  --(4.606,5.136)--(4.699,5.097)--(4.793,5.061)--(4.887,5.029)--(4.981,4.999)--(5.075,4.971)%
  --(5.169,4.946)--(5.263,4.924)--(5.357,4.903)--(5.451,4.884)--(5.544,4.866)--(5.638,4.850)%
  --(5.732,4.835)--(5.826,4.821)--(5.920,4.808)--(6.014,4.795)--(6.108,4.784)--(6.202,4.772)%
  --(6.296,4.761)--(6.389,4.749)--(6.483,4.738)--(6.577,4.727)--(6.671,4.716)--(6.765,4.704)%
  --(6.859,4.692)--(6.953,4.680)--(7.047,4.668)--(7.141,4.655)--(7.234,4.642)--(7.328,4.628)%
  --(7.422,4.615)--(7.516,4.601)--(7.610,4.587)--(7.704,4.573)--(7.798,4.559)--(7.892,4.546)%
  --(7.985,4.532)--(8.079,4.520)--(8.173,4.508)--(8.267,4.496)--(8.361,4.486)--(8.455,4.478)%
  --(8.549,4.470)--(8.643,4.465)--(8.737,4.462)--(8.830,4.461)--(8.924,4.462)--(9.018,4.467)%
  --(9.112,4.475)--(9.206,4.486)--(9.300,4.502)--(9.394,4.521)--(9.488,4.545)--(9.582,4.573)%
  --(9.675,4.607)--(9.769,4.645)--(9.863,4.689)--(9.957,4.739)--(10.051,4.794)--(10.145,4.854)%
  --(10.239,4.921)--(10.333,4.993)--(10.426,5.072)--(10.520,5.157)--(10.614,5.247)--(10.708,5.344)%
  --(10.802,5.446)--(10.896,5.554)--(10.990,5.669)--(11.084,5.789)--(11.178,5.916);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.656) {tree + full 1-loop + leading 2-loop};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,1.656)--(2.972,1.656);
\draw[gp path] (1.890,8.381)--(1.977,8.221)--(2.071,8.051)--(2.165,7.886)--(2.258,7.726)%
  --(2.352,7.571)--(2.446,7.420)--(2.540,7.274)--(2.634,7.133)--(2.728,6.997)--(2.822,6.866)%
  --(2.916,6.741)--(3.010,6.619)--(3.103,6.504)--(3.197,6.393)--(3.291,6.288)--(3.385,6.188)%
  --(3.479,6.093)--(3.573,6.003)--(3.667,5.918)--(3.761,5.839)--(3.855,5.763)--(3.948,5.693)%
  --(4.042,5.627)--(4.136,5.566)--(4.230,5.508)--(4.324,5.455)--(4.418,5.406)--(4.512,5.361)%
  --(4.606,5.319)--(4.699,5.281)--(4.793,5.246)--(4.887,5.214)--(4.981,5.185)--(5.075,5.158)%
  --(5.169,5.134)--(5.263,5.112)--(5.357,5.091)--(5.451,5.073)--(5.544,5.056)--(5.638,5.041)%
  --(5.732,5.026)--(5.826,5.013)--(5.920,5.001)--(6.014,4.989)--(6.108,4.977)--(6.202,4.966)%
  --(6.296,4.956)--(6.389,4.945)--(6.483,4.935)--(6.577,4.924)--(6.671,4.913)--(6.765,4.902)%
  --(6.859,4.891)--(6.953,4.880)--(7.047,4.868)--(7.141,4.856)--(7.234,4.843)--(7.328,4.831)%
  --(7.422,4.818)--(7.516,4.805)--(7.610,4.792)--(7.704,4.778)--(7.798,4.765)--(7.892,4.752)%
  --(7.985,4.740)--(8.079,4.728)--(8.173,4.716)--(8.267,4.706)--(8.361,4.696)--(8.455,4.688)%
  --(8.549,4.681)--(8.643,4.676)--(8.737,4.673)--(8.830,4.672)--(8.924,4.674)--(9.018,4.679)%
  --(9.112,4.686)--(9.206,4.697)--(9.300,4.712)--(9.394,4.731)--(9.488,4.754)--(9.582,4.782)%
  --(9.675,4.815)--(9.769,4.852)--(9.863,4.895)--(9.957,4.943)--(10.051,4.997)--(10.145,5.057)%
  --(10.239,5.122)--(10.333,5.193)--(10.426,5.271)--(10.520,5.354)--(10.614,5.443)--(10.708,5.539)%
  --(10.802,5.640)--(10.896,5.748)--(10.990,5.862)--(11.084,5.981)--(11.178,6.108);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{1.139cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mh/BMP1_M1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz 26 cze 17:29:13 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.616)--(1.868,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.504,0.616) {$50$};
\draw[gp path] (1.688,1.587)--(1.868,1.587);
\draw[gp path] (11.947,1.587)--(11.767,1.587);
\node[gp node right] at (1.504,1.587) {$60$};
\draw[gp path] (1.688,2.557)--(1.868,2.557);
\draw[gp path] (11.947,2.557)--(11.767,2.557);
\node[gp node right] at (1.504,2.557) {$70$};
\draw[gp path] (1.688,3.528)--(1.868,3.528);
\draw[gp path] (11.947,3.528)--(11.767,3.528);
\node[gp node right] at (1.504,3.528) {$80$};
\draw[gp path] (1.688,4.499)--(1.868,4.499);
\draw[gp path] (11.947,4.499)--(11.767,4.499);
\node[gp node right] at (1.504,4.499) {$90$};
\draw[gp path] (1.688,5.469)--(1.868,5.469);
\draw[gp path] (11.947,5.469)--(11.767,5.469);
\node[gp node right] at (1.504,5.469) {$100$};
\draw[gp path] (1.688,6.440)--(1.868,6.440);
\draw[gp path] (11.947,6.440)--(11.767,6.440);
\node[gp node right] at (1.504,6.440) {$110$};
\draw[gp path] (1.688,7.410)--(1.868,7.410);
\draw[gp path] (11.947,7.410)--(11.767,7.410);
\node[gp node right] at (1.504,7.410) {$120$};
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) {$130$};
\draw[gp path] (1.688,0.616)--(1.688,0.796);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.308) {$0$};
\draw[gp path] (2.970,0.616)--(2.970,0.796);
\draw[gp path] (2.970,8.381)--(2.970,8.201);
\node[gp node center] at (2.970,0.308) {$100$};
\draw[gp path] (4.253,0.616)--(4.253,0.796);
\draw[gp path] (4.253,8.381)--(4.253,8.201);
\node[gp node center] at (4.253,0.308) {$200$};
\draw[gp path] (5.535,0.616)--(5.535,0.796);
\draw[gp path] (5.535,8.381)--(5.535,8.201);
\node[gp node center] at (5.535,0.308) {$300$};
\draw[gp path] (6.818,0.616)--(6.818,0.796);
\draw[gp path] (6.818,8.381)--(6.818,8.201);
\node[gp node center] at (6.818,0.308) {$400$};
\draw[gp path] (8.100,0.616)--(8.100,0.796);
\draw[gp path] (8.100,8.381)--(8.100,8.201);
\node[gp node center] at (8.100,0.308) {$500$};
\draw[gp path] (9.382,0.616)--(9.382,0.796);
\draw[gp path] (9.382,8.381)--(9.382,8.201);
\node[gp node center] at (9.382,0.308) {$600$};
\draw[gp path] (10.665,0.616)--(10.665,0.796);
\draw[gp path] (10.665,8.381)--(10.665,8.201);
\node[gp node center] at (10.665,0.308) {$700$};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) {$800$};
\draw[gp path] (1.688,8.381)--(1.688,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.498) {$m_h$ [GeV]};
\node[gp node left] at (3.156,2.483) {tree};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,2.483)--(2.972,2.483);
\draw[gp path] (1.688,1.427)--(1.792,1.447)--(1.895,1.468)--(1.999,1.488)--(2.103,1.508)%
  --(2.206,1.529)--(2.310,1.549)--(2.413,1.569)--(2.517,1.589)--(2.621,1.609)--(2.724,1.629)%
  --(2.828,1.649)--(2.932,1.669)--(3.035,1.688)--(3.139,1.708)--(3.242,1.727)--(3.346,1.747)%
  --(3.450,1.766)--(3.553,1.785)--(3.657,1.804)--(3.761,1.823)--(3.864,1.841)--(3.968,1.860)%
  --(4.071,1.878)--(4.175,1.896)--(4.279,1.914)--(4.382,1.932)--(4.486,1.950)--(4.590,1.967)%
  --(4.693,1.985)--(4.797,2.002)--(4.900,2.019)--(5.004,2.036)--(5.108,2.052)--(5.211,2.069)%
  --(5.315,2.085)--(5.419,2.101)--(5.522,2.117)--(5.626,2.132)--(5.729,2.148)--(5.833,2.163)%
  --(5.937,2.178)--(6.040,2.192)--(6.144,2.207)--(6.248,2.221)--(6.351,2.235)--(6.455,2.249)%
  --(6.558,2.263)--(6.662,2.276)--(6.766,2.290)--(6.869,2.303)--(6.973,2.315)--(7.077,2.328)%
  --(7.180,2.340)--(7.284,2.353)--(7.387,2.365)--(7.491,2.376)--(7.595,2.388)--(7.698,2.399)%
  --(7.802,2.410)--(7.906,2.421)--(8.009,2.432)--(8.113,2.442)--(8.216,2.453)--(8.320,2.463)%
  --(8.424,2.473)--(8.527,2.482)--(8.631,2.492)--(8.735,2.501)--(8.838,2.510)--(8.942,2.519)%
  --(9.045,2.528)--(9.149,2.536)--(9.253,2.545)--(9.356,2.553)--(9.460,2.561)--(9.564,2.568)%
  --(9.667,2.576)--(9.771,2.583)--(9.874,2.591)--(9.978,2.598)--(10.082,2.605)--(10.185,2.611)%
  --(10.289,2.618)--(10.393,2.624)--(10.496,2.631)--(10.600,2.637)--(10.703,2.643)--(10.807,2.648)%
  --(10.911,2.654)--(11.014,2.659)--(11.118,2.664)--(11.222,2.669)--(11.325,2.674)--(11.429,2.679)%
  --(11.532,2.684)--(11.636,2.688)--(11.740,2.693)--(11.843,2.697)--(11.947,2.702);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.808) {tree + full 1-loop};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.056,1.808)--(2.972,1.808);
\draw[gp path] (1.688,7.039)--(1.792,7.051)--(1.895,7.064)--(1.999,7.076)--(2.103,7.088)%
  --(2.206,7.100)--(2.310,7.112)--(2.413,7.123)--(2.517,7.134)--(2.621,7.145)--(2.724,7.156)%
  --(2.828,7.166)--(2.932,7.176)--(3.035,7.186)--(3.139,7.195)--(3.242,7.204)--(3.346,7.213)%
  --(3.450,7.221)--(3.553,7.230)--(3.657,7.238)--(3.761,7.245)--(3.864,7.253)--(3.968,7.260)%
  --(4.071,7.267)--(4.175,7.274)--(4.279,7.281)--(4.382,7.288)--(4.486,7.294)--(4.590,7.300)%
  --(4.693,7.306)--(4.797,7.312)--(4.900,7.318)--(5.004,7.323)--(5.108,7.329)--(5.211,7.334)%
  --(5.315,7.339)--(5.419,7.344)--(5.522,7.349)--(5.626,7.353)--(5.729,7.358)--(5.833,7.362)%
  --(5.937,7.367)--(6.040,7.371)--(6.144,7.375)--(6.248,7.379)--(6.351,7.382)--(6.455,7.386)%
  --(6.558,7.389)--(6.662,7.393)--(6.766,7.396)--(6.869,7.399)--(6.973,7.402)--(7.077,7.405)%
  --(7.180,7.408)--(7.284,7.411)--(7.387,7.413)--(7.491,7.416)--(7.595,7.418)--(7.698,7.420)%
  --(7.802,7.423)--(7.906,7.425)--(8.009,7.427)--(8.113,7.429)--(8.216,7.430)--(8.320,7.432)%
  --(8.424,7.434)--(8.527,7.435)--(8.631,7.436)--(8.735,7.438)--(8.838,7.439)--(8.942,7.440)%
  --(9.045,7.441)--(9.149,7.442)--(9.253,7.443)--(9.356,7.444)--(9.460,7.444)--(9.564,7.445)%
  --(9.667,7.445)--(9.771,7.446)--(9.874,7.446)--(9.978,7.447)--(10.082,7.447)--(10.185,7.447)%
  --(10.289,7.447)--(10.393,7.447)--(10.496,7.447)--(10.600,7.447)--(10.703,7.447)--(10.807,7.446)%
  --(10.911,7.446)--(11.014,7.445)--(11.118,7.445)--(11.222,7.444)--(11.325,7.444)--(11.429,7.443)%
  --(11.532,7.442)--(11.636,7.441)--(11.740,7.441)--(11.843,7.440)--(11.947,7.439);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.133) {tree + full 1-loop + leading 2-loop};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,1.133)--(2.972,1.133);
\draw[gp path] (1.688,7.499)--(1.792,7.512)--(1.895,7.524)--(1.999,7.536)--(2.103,7.548)%
  --(2.206,7.560)--(2.310,7.572)--(2.413,7.584)--(2.517,7.595)--(2.621,7.606)--(2.724,7.617)%
  --(2.828,7.627)--(2.932,7.637)--(3.035,7.647)--(3.139,7.656)--(3.242,7.665)--(3.346,7.674)%
  --(3.450,7.683)--(3.553,7.691)--(3.657,7.699)--(3.761,7.707)--(3.864,7.715)--(3.968,7.723)%
  --(4.071,7.730)--(4.175,7.737)--(4.279,7.744)--(4.382,7.751)--(4.486,7.758)--(4.590,7.765)%
  --(4.693,7.771)--(4.797,7.778)--(4.900,7.784)--(5.004,7.790)--(5.108,7.796)--(5.211,7.801)%
  --(5.315,7.807)--(5.419,7.812)--(5.522,7.817)--(5.626,7.823)--(5.729,7.828)--(5.833,7.832)%
  --(5.937,7.837)--(6.040,7.842)--(6.144,7.846)--(6.248,7.850)--(6.351,7.854)--(6.455,7.859)%
  --(6.558,7.862)--(6.662,7.866)--(6.766,7.870)--(6.869,7.873)--(6.973,7.877)--(7.077,7.880)%
  --(7.180,7.883)--(7.284,7.887)--(7.387,7.890)--(7.491,7.892)--(7.595,7.895)--(7.698,7.898)%
  --(7.802,7.900)--(7.906,7.903)--(8.009,7.905)--(8.113,7.907)--(8.216,7.910)--(8.320,7.912)%
  --(8.424,7.914)--(8.527,7.915)--(8.631,7.917)--(8.735,7.919)--(8.838,7.920)--(8.942,7.922)%
  --(9.045,7.923)--(9.149,7.925)--(9.253,7.926)--(9.356,7.927)--(9.460,7.928)--(9.564,7.929)%
  --(9.667,7.930)--(9.771,7.930)--(9.874,7.931)--(9.978,7.932)--(10.082,7.932)--(10.185,7.933)%
  --(10.289,7.933)--(10.393,7.934)--(10.496,7.934)--(10.600,7.934)--(10.703,7.934)--(10.807,7.934)%
  --(10.911,7.934)--(11.014,7.934)--(11.118,7.933)--(11.222,7.933)--(11.325,7.933)--(11.429,7.932)%
  --(11.532,7.932)--(11.636,7.931)--(11.740,7.931)--(11.843,7.930)--(11.947,7.930);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.381)--(1.688,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mh/BMP1_M2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz 26 cze 17:37:01 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.616)--(1.868,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.504,0.616) {$60$};
\draw[gp path] (1.688,1.725)--(1.868,1.725);
\draw[gp path] (11.947,1.725)--(11.767,1.725);
\node[gp node right] at (1.504,1.725) {$70$};
\draw[gp path] (1.688,2.835)--(1.868,2.835);
\draw[gp path] (11.947,2.835)--(11.767,2.835);
\node[gp node right] at (1.504,2.835) {$80$};
\draw[gp path] (1.688,3.944)--(1.868,3.944);
\draw[gp path] (11.947,3.944)--(11.767,3.944);
\node[gp node right] at (1.504,3.944) {$90$};
\draw[gp path] (1.688,5.053)--(1.868,5.053);
\draw[gp path] (11.947,5.053)--(11.767,5.053);
\node[gp node right] at (1.504,5.053) {$100$};
\draw[gp path] (1.688,6.162)--(1.868,6.162);
\draw[gp path] (11.947,6.162)--(11.767,6.162);
\node[gp node right] at (1.504,6.162) {$110$};
\draw[gp path] (1.688,7.272)--(1.868,7.272);
\draw[gp path] (11.947,7.272)--(11.767,7.272);
\node[gp node right] at (1.504,7.272) {$120$};
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) {$130$};
\draw[gp path] (1.688,0.616)--(1.688,0.796);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.308) {$0$};
\draw[gp path] (2.970,0.616)--(2.970,0.796);
\draw[gp path] (2.970,8.381)--(2.970,8.201);
\node[gp node center] at (2.970,0.308) {$100$};
\draw[gp path] (4.253,0.616)--(4.253,0.796);
\draw[gp path] (4.253,8.381)--(4.253,8.201);
\node[gp node center] at (4.253,0.308) {$200$};
\draw[gp path] (5.535,0.616)--(5.535,0.796);
\draw[gp path] (5.535,8.381)--(5.535,8.201);
\node[gp node center] at (5.535,0.308) {$300$};
\draw[gp path] (6.818,0.616)--(6.818,0.796);
\draw[gp path] (6.818,8.381)--(6.818,8.201);
\node[gp node center] at (6.818,0.308) {$400$};
\draw[gp path] (8.100,0.616)--(8.100,0.796);
\draw[gp path] (8.100,8.381)--(8.100,8.201);
\node[gp node center] at (8.100,0.308) {$500$};
\draw[gp path] (9.382,0.616)--(9.382,0.796);
\draw[gp path] (9.382,8.381)--(9.382,8.201);
\node[gp node center] at (9.382,0.308) {$600$};
\draw[gp path] (10.665,0.616)--(10.665,0.796);
\draw[gp path] (10.665,8.381)--(10.665,8.201);
\node[gp node center] at (10.665,0.308) {$700$};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) {$800$};
\draw[gp path] (1.688,8.381)--(1.688,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.498) {$m_h$ [GeV]};
\node[gp node left] at (3.156,2.483) {tree};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,2.483)--(2.972,2.483);
\draw[gp path] (1.688,1.092)--(1.792,1.107)--(1.895,1.123)--(1.999,1.138)--(2.103,1.153)%
  --(2.206,1.168)--(2.310,1.183)--(2.413,1.198)--(2.517,1.212)--(2.621,1.227)--(2.724,1.241)%
  --(2.828,1.255)--(2.932,1.270)--(3.035,1.283)--(3.139,1.297)--(3.242,1.311)--(3.346,1.324)%
  --(3.450,1.337)--(3.553,1.350)--(3.657,1.363)--(3.761,1.375)--(3.864,1.388)--(3.968,1.400)%
  --(4.071,1.412)--(4.175,1.424)--(4.279,1.436)--(4.382,1.447)--(4.486,1.458)--(4.590,1.470)%
  --(4.693,1.480)--(4.797,1.491)--(4.900,1.501)--(5.004,1.512)--(5.108,1.522)--(5.211,1.532)%
  --(5.315,1.541)--(5.419,1.551)--(5.522,1.560)--(5.626,1.569)--(5.729,1.577)--(5.833,1.586)%
  --(5.937,1.594)--(6.040,1.603)--(6.144,1.610)--(6.248,1.618)--(6.351,1.626)--(6.455,1.633)%
  --(6.558,1.640)--(6.662,1.647)--(6.766,1.654)--(6.869,1.660)--(6.973,1.667)--(7.077,1.673)%
  --(7.180,1.679)--(7.284,1.684)--(7.387,1.690)--(7.491,1.695)--(7.595,1.700)--(7.698,1.705)%
  --(7.802,1.710)--(7.906,1.714)--(8.009,1.719)--(8.113,1.723)--(8.216,1.727)--(8.320,1.731)%
  --(8.424,1.734)--(8.527,1.738)--(8.631,1.741)--(8.735,1.744)--(8.838,1.747)--(8.942,1.750)%
  --(9.045,1.752)--(9.149,1.754)--(9.253,1.757)--(9.356,1.759)--(9.460,1.760)--(9.564,1.762)%
  --(9.667,1.764)--(9.771,1.765)--(9.874,1.766)--(9.978,1.767)--(10.082,1.768)--(10.185,1.769)%
  --(10.289,1.769)--(10.393,1.770)--(10.496,1.770)--(10.600,1.770)--(10.703,1.770)--(10.807,1.770)%
  --(10.911,1.769)--(11.014,1.769)--(11.118,1.768)--(11.222,1.767)--(11.325,1.766)--(11.429,1.765)%
  --(11.532,1.764)--(11.636,1.762)--(11.740,1.761)--(11.843,1.760)--(11.947,1.758);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.808) {tree + full 1-loop};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.056,1.808)--(2.972,1.808);
\draw[gp path] (1.688,6.943)--(1.792,6.977)--(1.895,7.011)--(1.999,7.044)--(2.103,7.076)%
  --(2.206,7.108)--(2.310,7.139)--(2.413,7.169)--(2.517,7.197)--(2.621,7.223)--(2.724,7.248)%
  --(2.828,7.270)--(2.932,7.291)--(3.035,7.310)--(3.139,7.327)--(3.242,7.343)--(3.346,7.357)%
  --(3.450,7.370)--(3.553,7.382)--(3.657,7.393)--(3.761,7.403)--(3.864,7.412)--(3.968,7.420)%
  --(4.071,7.427)--(4.175,7.434)--(4.279,7.440)--(4.382,7.445)--(4.486,7.449)--(4.590,7.453)%
  --(4.693,7.456)--(4.797,7.458)--(4.900,7.460)--(5.004,7.461)--(5.108,7.462)--(5.211,7.462)%
  --(5.315,7.461)--(5.419,7.460)--(5.522,7.458)--(5.626,7.456)--(5.729,7.453)--(5.833,7.450)%
  --(5.937,7.447)--(6.040,7.443)--(6.144,7.439)--(6.248,7.435)--(6.351,7.430)--(6.455,7.425)%
  --(6.558,7.419)--(6.662,7.414)--(6.766,7.408)--(6.869,7.402)--(6.973,7.395)--(7.077,7.388)%
  --(7.180,7.381)--(7.284,7.374)--(7.387,7.367)--(7.491,7.359)--(7.595,7.351)--(7.698,7.343)%
  --(7.802,7.335)--(7.906,7.326)--(8.009,7.318)--(8.113,7.309)--(8.216,7.300)--(8.320,7.291)%
  --(8.424,7.282)--(8.527,7.272)--(8.631,7.263)--(8.735,7.253)--(8.838,7.243)--(8.942,7.233)%
  --(9.045,7.223)--(9.149,7.213)--(9.253,7.203)--(9.356,7.193)--(9.460,7.182)--(9.564,7.172)%
  --(9.667,7.161)--(9.771,7.151)--(9.874,7.140)--(9.978,7.129)--(10.082,7.118)--(10.185,7.107)%
  --(10.289,7.096)--(10.393,7.085)--(10.496,7.074)--(10.600,7.063)--(10.703,7.051)--(10.807,7.040)%
  --(10.911,7.028)--(11.014,7.017)--(11.118,7.005)--(11.222,6.994)--(11.325,6.982)--(11.429,6.970)%
  --(11.532,6.958)--(11.636,6.947)--(11.740,6.935)--(11.843,6.923)--(11.947,6.911);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.133) {tree + full 1-loop + leading 2-loop};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,1.133)--(2.972,1.133);
\draw[gp path] (1.688,7.488)--(1.792,7.520)--(1.895,7.553)--(1.999,7.585)--(2.103,7.616)%
  --(2.206,7.647)--(2.310,7.677)--(2.413,7.706)--(2.517,7.733)--(2.621,7.759)--(2.724,7.783)%
  --(2.828,7.805)--(2.932,7.825)--(3.035,7.843)--(3.139,7.860)--(3.242,7.876)--(3.346,7.890)%
  --(3.450,7.903)--(3.553,7.915)--(3.657,7.926)--(3.761,7.936)--(3.864,7.945)--(3.968,7.953)%
  --(4.071,7.961)--(4.175,7.968)--(4.279,7.974)--(4.382,7.979)--(4.486,7.984)--(4.590,7.988)%
  --(4.693,7.991)--(4.797,7.994)--(4.900,7.996)--(5.004,7.997)--(5.108,7.998)--(5.211,7.998)%
  --(5.315,7.998)--(5.419,7.997)--(5.522,7.996)--(5.626,7.995)--(5.729,7.992)--(5.833,7.990)%
  --(5.937,7.987)--(6.040,7.984)--(6.144,7.980)--(6.248,7.976)--(6.351,7.972)--(6.455,7.968)%
  --(6.558,7.963)--(6.662,7.958)--(6.766,7.952)--(6.869,7.947)--(6.973,7.941)--(7.077,7.935)%
  --(7.180,7.928)--(7.284,7.922)--(7.387,7.915)--(7.491,7.908)--(7.595,7.900)--(7.698,7.893)%
  --(7.802,7.885)--(7.906,7.877)--(8.009,7.869)--(8.113,7.861)--(8.216,7.853)--(8.320,7.845)%
  --(8.424,7.836)--(8.527,7.827)--(8.631,7.818)--(8.735,7.809)--(8.838,7.800)--(8.942,7.791)%
  --(9.045,7.782)--(9.149,7.772)--(9.253,7.763)--(9.356,7.753)--(9.460,7.743)--(9.564,7.733)%
  --(9.667,7.723)--(9.771,7.713)--(9.874,7.703)--(9.978,7.693)--(10.082,7.683)--(10.185,7.672)%
  --(10.289,7.662)--(10.393,7.651)--(10.496,7.641)--(10.600,7.630)--(10.703,7.619)--(10.807,7.609)%
  --(10.911,7.598)--(11.014,7.587)--(11.118,7.576)--(11.222,7.565)--(11.325,7.554)--(11.429,7.543)%
  --(11.532,7.532)--(11.636,7.521)--(11.740,7.509)--(11.843,7.498)--(11.947,7.487);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.381)--(1.688,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mh/BMP1_muD.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz 26 cze 17:20:35 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.616)--(1.868,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.504,0.616) {$60$};
\draw[gp path] (1.688,1.725)--(1.868,1.725);
\draw[gp path] (11.947,1.725)--(11.767,1.725);
\node[gp node right] at (1.504,1.725) {$70$};
\draw[gp path] (1.688,2.835)--(1.868,2.835);
\draw[gp path] (11.947,2.835)--(11.767,2.835);
\node[gp node right] at (1.504,2.835) {$80$};
\draw[gp path] (1.688,3.944)--(1.868,3.944);
\draw[gp path] (11.947,3.944)--(11.767,3.944);
\node[gp node right] at (1.504,3.944) {$90$};
\draw[gp path] (1.688,5.053)--(1.868,5.053);
\draw[gp path] (11.947,5.053)--(11.767,5.053);
\node[gp node right] at (1.504,5.053) {$100$};
\draw[gp path] (1.688,6.162)--(1.868,6.162);
\draw[gp path] (11.947,6.162)--(11.767,6.162);
\node[gp node right] at (1.504,6.162) {$110$};
\draw[gp path] (1.688,7.272)--(1.868,7.272);
\draw[gp path] (11.947,7.272)--(11.767,7.272);
\node[gp node right] at (1.504,7.272) {$120$};
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) {$130$};
\draw[gp path] (1.688,0.616)--(1.688,0.796);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.308) {$0$};
\draw[gp path] (2.970,0.616)--(2.970,0.796);
\draw[gp path] (2.970,8.381)--(2.970,8.201);
\node[gp node center] at (2.970,0.308) {$100$};
\draw[gp path] (4.253,0.616)--(4.253,0.796);
\draw[gp path] (4.253,8.381)--(4.253,8.201);
\node[gp node center] at (4.253,0.308) {$200$};
\draw[gp path] (5.535,0.616)--(5.535,0.796);
\draw[gp path] (5.535,8.381)--(5.535,8.201);
\node[gp node center] at (5.535,0.308) {$300$};
\draw[gp path] (6.818,0.616)--(6.818,0.796);
\draw[gp path] (6.818,8.381)--(6.818,8.201);
\node[gp node center] at (6.818,0.308) {$400$};
\draw[gp path] (8.100,0.616)--(8.100,0.796);
\draw[gp path] (8.100,8.381)--(8.100,8.201);
\node[gp node center] at (8.100,0.308) {$500$};
\draw[gp path] (9.382,0.616)--(9.382,0.796);
\draw[gp path] (9.382,8.381)--(9.382,8.201);
\node[gp node center] at (9.382,0.308) {$600$};
\draw[gp path] (10.665,0.616)--(10.665,0.796);
\draw[gp path] (10.665,8.381)--(10.665,8.201);
\node[gp node center] at (10.665,0.308) {$700$};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) {$800$};
\draw[gp path] (1.688,8.381)--(1.688,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.498) {$m_h$ [GeV]};
\node[gp node left] at (3.156,2.483) {tree};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,2.483)--(2.972,2.483);
\draw[gp path] (2.714,1.528)--(2.807,1.533)--(2.900,1.538)--(2.994,1.543)--(3.087,1.547)%
  --(3.180,1.552)--(3.273,1.557)--(3.367,1.562)--(3.460,1.566)--(3.553,1.571)--(3.647,1.576)%
  --(3.740,1.580)--(3.833,1.585)--(3.926,1.590)--(4.020,1.594)--(4.113,1.599)--(4.206,1.604)%
  --(4.299,1.608)--(4.393,1.613)--(4.486,1.617)--(4.579,1.622)--(4.672,1.626)--(4.766,1.631)%
  --(4.859,1.635)--(4.952,1.639)--(5.045,1.644)--(5.139,1.648)--(5.232,1.652)--(5.325,1.657)%
  --(5.419,1.661)--(5.512,1.665)--(5.605,1.670)--(5.698,1.674)--(5.792,1.678)--(5.885,1.682)%
  --(5.978,1.686)--(6.071,1.690)--(6.165,1.694)--(6.258,1.699)--(6.351,1.703)--(6.444,1.707)%
  --(6.538,1.711)--(6.631,1.715)--(6.724,1.718)--(6.818,1.722)--(6.911,1.726)--(7.004,1.730)%
  --(7.097,1.734)--(7.191,1.738)--(7.284,1.742)--(7.377,1.745)--(7.470,1.749)--(7.564,1.753)%
  --(7.657,1.756)--(7.750,1.760)--(7.843,1.764)--(7.937,1.767)--(8.030,1.771)--(8.123,1.775)%
  --(8.216,1.778)--(8.310,1.782)--(8.403,1.785)--(8.496,1.789)--(8.590,1.792)--(8.683,1.795)%
  --(8.776,1.799)--(8.869,1.802)--(8.963,1.806)--(9.056,1.809)--(9.149,1.812)--(9.242,1.815)%
  --(9.336,1.819)--(9.429,1.822)--(9.522,1.825)--(9.615,1.828)--(9.709,1.831)--(9.802,1.835)%
  --(9.895,1.838)--(9.988,1.841)--(10.082,1.844)--(10.175,1.847)--(10.268,1.850)--(10.362,1.853)%
  --(10.455,1.856)--(10.548,1.859)--(10.641,1.862)--(10.735,1.864)--(10.828,1.867)--(10.921,1.870)%
  --(11.014,1.873)--(11.108,1.876)--(11.201,1.878)--(11.294,1.881)--(11.387,1.884)--(11.481,1.886)%
  --(11.574,1.889)--(11.667,1.892)--(11.760,1.894)--(11.854,1.897)--(11.947,1.900);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.808) {tree + full 1-loop};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.056,1.808)--(2.972,1.808);
\draw[gp path] (2.714,7.191)--(2.807,7.194)--(2.900,7.198)--(2.994,7.201)--(3.087,7.204)%
  --(3.180,7.208)--(3.273,7.211)--(3.367,7.214)--(3.460,7.218)--(3.553,7.221)--(3.647,7.224)%
  --(3.740,7.227)--(3.833,7.230)--(3.926,7.233)--(4.020,7.236)--(4.113,7.239)--(4.206,7.242)%
  --(4.299,7.245)--(4.393,7.248)--(4.486,7.251)--(4.579,7.253)--(4.672,7.256)--(4.766,7.259)%
  --(4.859,7.261)--(4.952,7.264)--(5.045,7.267)--(5.139,7.269)--(5.232,7.272)--(5.325,7.274)%
  --(5.419,7.277)--(5.512,7.279)--(5.605,7.281)--(5.698,7.284)--(5.792,7.286)--(5.885,7.288)%
  --(5.978,7.291)--(6.071,7.293)--(6.165,7.295)--(6.258,7.297)--(6.351,7.300)--(6.444,7.302)%
  --(6.538,7.304)--(6.631,7.306)--(6.724,7.308)--(6.818,7.310)--(6.911,7.312)--(7.004,7.314)%
  --(7.097,7.316)--(7.191,7.318)--(7.284,7.320)--(7.377,7.322)--(7.470,7.324)--(7.564,7.325)%
  --(7.657,7.327)--(7.750,7.329)--(7.843,7.331)--(7.937,7.333)--(8.030,7.334)--(8.123,7.336)%
  --(8.216,7.338)--(8.310,7.340)--(8.403,7.341)--(8.496,7.343)--(8.590,7.345)--(8.683,7.346)%
  --(8.776,7.348)--(8.869,7.349)--(8.963,7.351)--(9.056,7.352)--(9.149,7.354)--(9.242,7.356)%
  --(9.336,7.357)--(9.429,7.359)--(9.522,7.360)--(9.615,7.361)--(9.709,7.363)--(9.802,7.364)%
  --(9.895,7.366)--(9.988,7.367)--(10.082,7.369)--(10.175,7.370)--(10.268,7.371)--(10.362,7.373)%
  --(10.455,7.374)--(10.548,7.375)--(10.641,7.376)--(10.735,7.378)--(10.828,7.379)--(10.921,7.380)%
  --(11.014,7.381)--(11.108,7.383)--(11.201,7.384)--(11.294,7.385)--(11.387,7.386)--(11.481,7.387)%
  --(11.574,7.389)--(11.667,7.390)--(11.760,7.391)--(11.854,7.392)--(11.947,7.393);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.133) {tree + full 1-loop + leading 2-loop};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,1.133)--(2.972,1.133);
\draw[gp path] (2.714,7.730)--(2.807,7.734)--(2.900,7.738)--(2.994,7.741)--(3.087,7.745)%
  --(3.180,7.749)--(3.273,7.752)--(3.367,7.756)--(3.460,7.759)--(3.553,7.763)--(3.647,7.766)%
  --(3.740,7.770)--(3.833,7.773)--(3.926,7.776)--(4.020,7.780)--(4.113,7.783)--(4.206,7.786)%
  --(4.299,7.789)--(4.393,7.792)--(4.486,7.795)--(4.579,7.798)--(4.672,7.801)--(4.766,7.804)%
  --(4.859,7.807)--(4.952,7.810)--(5.045,7.813)--(5.139,7.816)--(5.232,7.819)--(5.325,7.822)%
  --(5.419,7.824)--(5.512,7.827)--(5.605,7.830)--(5.698,7.832)--(5.792,7.835)--(5.885,7.838)%
  --(5.978,7.840)--(6.071,7.843)--(6.165,7.845)--(6.258,7.848)--(6.351,7.850)--(6.444,7.853)%
  --(6.538,7.855)--(6.631,7.858)--(6.724,7.860)--(6.818,7.862)--(6.911,7.865)--(7.004,7.867)%
  --(7.097,7.869)--(7.191,7.871)--(7.284,7.874)--(7.377,7.876)--(7.470,7.878)--(7.564,7.880)%
  --(7.657,7.882)--(7.750,7.885)--(7.843,7.887)--(7.937,7.889)--(8.030,7.891)--(8.123,7.893)%
  --(8.216,7.895)--(8.310,7.897)--(8.403,7.899)--(8.496,7.901)--(8.590,7.903)--(8.683,7.905)%
  --(8.776,7.907)--(8.869,7.908)--(8.963,7.910)--(9.056,7.912)--(9.149,7.914)--(9.242,7.916)%
  --(9.336,7.918)--(9.429,7.919)--(9.522,7.921)--(9.615,7.923)--(9.709,7.925)--(9.802,7.926)%
  --(9.895,7.928)--(9.988,7.930)--(10.082,7.931)--(10.175,7.933)--(10.268,7.935)--(10.362,7.936)%
  --(10.455,7.938)--(10.548,7.939)--(10.641,7.941)--(10.735,7.942)--(10.828,7.944)--(10.921,7.946)%
  --(11.014,7.947)--(11.108,7.949)--(11.201,7.950)--(11.294,7.951)--(11.387,7.953)--(11.481,7.954)%
  --(11.574,7.956)--(11.667,7.957)--(11.760,7.959)--(11.854,7.960)--(11.947,7.961);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.381)--(1.688,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mh/BMP1_muU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz 26 cze 17:56:35 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.139)--(1.868,1.139);
\draw[gp path] (11.947,1.139)--(11.767,1.139);
\node[gp node right] at (1.504,1.139) {$0$};
\draw[gp path] (1.688,2.174)--(1.868,2.174);
\draw[gp path] (11.947,2.174)--(11.767,2.174);
\node[gp node right] at (1.504,2.174) {$20$};
\draw[gp path] (1.688,3.208)--(1.868,3.208);
\draw[gp path] (11.947,3.208)--(11.767,3.208);
\node[gp node right] at (1.504,3.208) {$40$};
\draw[gp path] (1.688,4.243)--(1.868,4.243);
\draw[gp path] (11.947,4.243)--(11.767,4.243);
\node[gp node right] at (1.504,4.243) {$60$};
\draw[gp path] (1.688,5.277)--(1.868,5.277);
\draw[gp path] (11.947,5.277)--(11.767,5.277);
\node[gp node right] at (1.504,5.277) {$80$};
\draw[gp path] (1.688,6.312)--(1.868,6.312);
\draw[gp path] (11.947,6.312)--(11.767,6.312);
\node[gp node right] at (1.504,6.312) {$100$};
\draw[gp path] (1.688,7.346)--(1.868,7.346);
\draw[gp path] (11.947,7.346)--(11.767,7.346);
\node[gp node right] at (1.504,7.346) {$120$};
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) {$140$};
\draw[gp path] (1.688,1.139)--(1.688,1.319);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.831) {$0$};
\draw[gp path] (2.970,1.139)--(2.970,1.319);
\draw[gp path] (2.970,8.381)--(2.970,8.201);
\node[gp node center] at (2.970,0.831) {$100$};
\draw[gp path] (4.253,1.139)--(4.253,1.319);
\draw[gp path] (4.253,8.381)--(4.253,8.201);
\node[gp node center] at (4.253,0.831) {$200$};
\draw[gp path] (5.535,1.139)--(5.535,1.319);
\draw[gp path] (5.535,8.381)--(5.535,8.201);
\node[gp node center] at (5.535,0.831) {$300$};
\draw[gp path] (6.818,1.139)--(6.818,1.319);
\draw[gp path] (6.818,8.381)--(6.818,8.201);
\node[gp node center] at (6.818,0.831) {$400$};
\draw[gp path] (8.100,1.139)--(8.100,1.319);
\draw[gp path] (8.100,8.381)--(8.100,8.201);
\node[gp node center] at (8.100,0.831) {$500$};
\draw[gp path] (9.382,1.139)--(9.382,1.319);
\draw[gp path] (9.382,8.381)--(9.382,8.201);
\node[gp node center] at (9.382,0.831) {$600$};
\draw[gp path] (10.665,1.139)--(10.665,1.319);
\draw[gp path] (10.665,8.381)--(10.665,8.201);
\node[gp node center] at (10.665,0.831) {$700$};
\draw[gp path] (11.947,1.139)--(11.947,1.319);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.831) {$800$};
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
\node[gp node left] at (10.088,7.709) {BMP1};
\node[gp node center,rotate=-270] at (0.246,4.760) {$m_h$ [GeV]};
\node[gp node center] at (6.817,0.215) {$\mu_u$ [GeV]};
\node[gp node left] at (3.156,3.006) {tree};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,3.006)--(2.972,3.006);
\draw[gp path] (1.688,4.487)--(1.792,4.515)--(1.895,4.541)--(1.999,4.566)--(2.103,4.590)%
  --(2.206,4.613)--(2.310,4.635)--(2.413,4.657)--(2.517,4.677)--(2.621,4.696)--(2.724,4.715)%
  --(2.828,4.732)--(2.932,4.748)--(3.035,4.764)--(3.139,4.779)--(3.242,4.793)--(3.346,4.805)%
  --(3.450,4.818)--(3.553,4.829)--(3.657,4.839)--(3.761,4.849)--(3.864,4.857)--(3.968,4.865)%
  --(4.071,4.872)--(4.175,4.878)--(4.279,4.884)--(4.382,4.888)--(4.486,4.892)--(4.590,4.895)%
  --(4.693,4.897)--(4.797,4.898)--(4.900,4.899)--(5.004,4.898)--(5.108,4.897)--(5.211,4.895)%
  --(5.315,4.892)--(5.419,4.889)--(5.522,4.884)--(5.626,4.879)--(5.729,4.873)--(5.833,4.866)%
  --(5.937,4.859)--(6.040,4.850)--(6.144,4.841)--(6.248,4.830)--(6.351,4.819)--(6.455,4.807)%
  --(6.558,4.795)--(6.662,4.781)--(6.766,4.766)--(6.869,4.751)--(6.973,4.734)--(7.077,4.717)%
  --(7.180,4.699)--(7.284,4.679)--(7.387,4.659)--(7.491,4.638)--(7.595,4.616)--(7.698,4.592)%
  --(7.802,4.568)--(7.906,4.543)--(8.009,4.516)--(8.113,4.489)--(8.216,4.460)--(8.320,4.430)%
  --(8.424,4.399)--(8.527,4.367)--(8.631,4.333)--(8.735,4.298)--(8.838,4.262)--(8.942,4.224)%
  --(9.045,4.185)--(9.149,4.144)--(9.253,4.101)--(9.356,4.057)--(9.460,4.012)--(9.564,3.964)%
  --(9.667,3.914)--(9.771,3.863)--(9.874,3.809)--(9.978,3.753)--(10.082,3.695)--(10.185,3.634)%
  --(10.289,3.570)--(10.393,3.504)--(10.496,3.434)--(10.600,3.360)--(10.703,3.282)--(10.807,3.201)%
  --(10.911,3.114)--(11.014,3.021)--(11.118,2.922)--(11.222,2.816)--(11.325,2.700)--(11.429,2.573)%
  --(11.532,2.431)--(11.636,2.268)--(11.740,2.075)--(11.843,1.826)--(11.947,1.384);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,2.331) {tree + full 1-loop};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.056,2.331)--(2.972,2.331);
\draw[gp path] (1.688,7.033)--(1.792,7.065)--(1.895,7.096)--(1.999,7.124)--(2.103,7.153)%
  --(2.206,7.180)--(2.310,7.205)--(2.413,7.229)--(2.517,7.252)--(2.621,7.273)--(2.724,7.293)%
  --(2.828,7.312)--(2.932,7.330)--(3.035,7.347)--(3.139,7.363)--(3.242,7.377)--(3.346,7.391)%
  --(3.450,7.403)--(3.553,7.414)--(3.657,7.425)--(3.761,7.434)--(3.864,7.443)--(3.968,7.451)%
  --(4.071,7.457)--(4.175,7.463)--(4.279,7.468)--(4.382,7.472)--(4.486,7.476)--(4.590,7.478)%
  --(4.693,7.480)--(4.797,7.481)--(4.900,7.482)--(5.004,7.481)--(5.108,7.480)--(5.211,7.478)%
  --(5.315,7.475)--(5.419,7.472)--(5.522,7.468)--(5.626,7.463)--(5.729,7.458)--(5.833,7.452)%
  --(5.937,7.446)--(6.040,7.438)--(6.144,7.430)--(6.248,7.422)--(6.351,7.413)--(6.455,7.403)%
  --(6.558,7.393)--(6.662,7.382)--(6.766,7.370)--(6.869,7.358)--(6.973,7.345)--(7.077,7.332)%
  --(7.180,7.318)--(7.284,7.304)--(7.387,7.288)--(7.491,7.273)--(7.595,7.256)--(7.698,7.240)%
  --(7.802,7.222)--(7.906,7.204)--(8.009,7.185)--(8.113,7.166)--(8.216,7.146)--(8.320,7.126)%
  --(8.424,7.105)--(8.527,7.083)--(8.631,7.061)--(8.735,7.038)--(8.838,7.015)--(8.942,6.991)%
  --(9.045,6.966)--(9.149,6.941)--(9.253,6.915)--(9.356,6.888)--(9.460,6.861)--(9.564,6.833)%
  --(9.667,6.805)--(9.771,6.776)--(9.874,6.746)--(9.978,6.716)--(10.082,6.685)--(10.185,6.653)%
  --(10.289,6.620)--(10.393,6.587)--(10.496,6.553)--(10.600,6.518)--(10.703,6.482)--(10.807,6.446)%
  --(10.911,6.409)--(11.014,6.371)--(11.118,6.332)--(11.222,6.293)--(11.325,6.252)--(11.429,6.211)%
  --(11.532,6.168)--(11.636,6.125)--(11.740,6.081)--(11.843,6.036)--(11.947,5.991);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.656) {tree + full 1-loop + leading 2-loop};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,1.656)--(2.972,1.656);
\draw[gp path] (1.688,7.294)--(1.792,7.325)--(1.895,7.354)--(1.999,7.381)--(2.103,7.408)%
  --(2.206,7.435)--(2.310,7.459)--(2.413,7.482)--(2.517,7.504)--(2.621,7.525)--(2.724,7.545)%
  --(2.828,7.563)--(2.932,7.581)--(3.035,7.597)--(3.139,7.613)--(3.242,7.627)--(3.346,7.640)%
  --(3.450,7.653)--(3.553,7.664)--(3.657,7.674)--(3.761,7.684)--(3.864,7.693)--(3.968,7.700)%
  --(4.071,7.707)--(4.175,7.714)--(4.279,7.719)--(4.382,7.723)--(4.486,7.727)--(4.590,7.730)%
  --(4.693,7.732)--(4.797,7.734)--(4.900,7.734)--(5.004,7.734)--(5.108,7.733)--(5.211,7.732)%
  --(5.315,7.730)--(5.419,7.727)--(5.522,7.723)--(5.626,7.719)--(5.729,7.714)--(5.833,7.708)%
  --(5.937,7.702)--(6.040,7.695)--(6.144,7.688)--(6.248,7.679)--(6.351,7.670)--(6.455,7.661)%
  --(6.558,7.650)--(6.662,7.639)--(6.766,7.628)--(6.869,7.616)--(6.973,7.603)--(7.077,7.589)%
  --(7.180,7.575)--(7.284,7.560)--(7.387,7.545)--(7.491,7.528)--(7.595,7.511)--(7.698,7.494)%
  --(7.802,7.476)--(7.906,7.457)--(8.009,7.437)--(8.113,7.417)--(8.216,7.396)--(8.320,7.374)%
  --(8.424,7.351)--(8.527,7.328)--(8.631,7.304)--(8.735,7.279)--(8.838,7.254)--(8.942,7.227)%
  --(9.045,7.201)--(9.149,7.173)--(9.253,7.144)--(9.356,7.115)--(9.460,7.085)--(9.564,7.054)%
  --(9.667,7.022)--(9.771,6.989)--(9.874,6.955)--(9.978,6.921)--(10.082,6.885)--(10.185,6.849)%
  --(10.289,6.811)--(10.393,6.772)--(10.496,6.733)--(10.600,6.692)--(10.703,6.650)--(10.807,6.607)%
  --(10.911,6.563)--(11.014,6.518)--(11.118,6.471)--(11.222,6.424)--(11.325,6.375)--(11.429,6.324)%
  --(11.532,6.272)--(11.636,6.219)--(11.740,6.165)--(11.843,6.109)--(11.947,6.052);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{1.139cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mh/BMP1_tanB.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz 26 cze 13:51:10 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.616)--(1.868,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.504,0.616) {$0$};
\draw[gp path] (1.688,1.725)--(1.868,1.725);
\draw[gp path] (11.947,1.725)--(11.767,1.725);
\node[gp node right] at (1.504,1.725) {$20$};
\draw[gp path] (1.688,2.835)--(1.868,2.835);
\draw[gp path] (11.947,2.835)--(11.767,2.835);
\node[gp node right] at (1.504,2.835) {$40$};
\draw[gp path] (1.688,3.944)--(1.868,3.944);
\draw[gp path] (11.947,3.944)--(11.767,3.944);
\node[gp node right] at (1.504,3.944) {$60$};
\draw[gp path] (1.688,5.053)--(1.868,5.053);
\draw[gp path] (11.947,5.053)--(11.767,5.053);
\node[gp node right] at (1.504,5.053) {$80$};
\draw[gp path] (1.688,6.162)--(1.868,6.162);
\draw[gp path] (11.947,6.162)--(11.767,6.162);
\node[gp node right] at (1.504,6.162) {$100$};
\draw[gp path] (1.688,7.272)--(1.868,7.272);
\draw[gp path] (11.947,7.272)--(11.767,7.272);
\node[gp node right] at (1.504,7.272) {$120$};
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) {$140$};
\draw[gp path] (1.688,0.616)--(1.688,0.796);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.308) {$0$};
\draw[gp path] (3.154,0.616)--(3.154,0.796);
\draw[gp path] (3.154,8.381)--(3.154,8.201);
\node[gp node center] at (3.154,0.308) {$2$};
\draw[gp path] (4.619,0.616)--(4.619,0.796);
\draw[gp path] (4.619,8.381)--(4.619,8.201);
\node[gp node center] at (4.619,0.308) {$4$};
\draw[gp path] (6.085,0.616)--(6.085,0.796);
\draw[gp path] (6.085,8.381)--(6.085,8.201);
\node[gp node center] at (6.085,0.308) {$6$};
\draw[gp path] (7.550,0.616)--(7.550,0.796);
\draw[gp path] (7.550,8.381)--(7.550,8.201);
\node[gp node center] at (7.550,0.308) {$8$};
\draw[gp path] (9.016,0.616)--(9.016,0.796);
\draw[gp path] (9.016,8.381)--(9.016,8.201);
\node[gp node center] at (9.016,0.308) {$10$};
\draw[gp path] (10.481,0.616)--(10.481,0.796);
\draw[gp path] (10.481,8.381)--(10.481,8.201);
\node[gp node center] at (10.481,0.308) {$12$};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) {$14$};
\draw[gp path] (1.688,8.381)--(1.688,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node left] at (2.604,9.490) {BMP1};
\node[gp node center,rotate=-270] at (0.246,4.498) {$m_h$ [GeV]};
\node[gp node left] at (3.156,2.483) {tree};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,2.483)--(2.972,2.483);
\draw[gp path] (2.494,1.039)--(2.581,1.475)--(2.668,1.899)--(2.756,2.299)--(2.843,2.664)%
  --(2.930,2.982)--(3.017,3.245)--(3.104,3.461)--(3.192,3.639)--(3.279,3.788)--(3.366,3.919)%
  --(3.453,4.040)--(3.540,4.151)--(3.628,4.253)--(3.715,4.345)--(3.802,4.428)--(3.889,4.501)%
  --(3.976,4.566)--(4.064,4.624)--(4.151,4.677)--(4.238,4.724)--(4.325,4.768)--(4.412,4.809)%
  --(4.500,4.846)--(4.587,4.880)--(4.674,4.911)--(4.761,4.940)--(4.848,4.967)--(4.935,4.991)%
  --(5.023,5.014)--(5.110,5.035)--(5.197,5.055)--(5.284,5.074)--(5.371,5.091)--(5.459,5.107)%
  --(5.546,5.122)--(5.633,5.136)--(5.720,5.149)--(5.807,5.162)--(5.895,5.173)--(5.982,5.184)%
  --(6.069,5.195)--(6.156,5.205)--(6.243,5.214)--(6.331,5.223)--(6.418,5.231)--(6.505,5.239)%
  --(6.592,5.246)--(6.679,5.253)--(6.767,5.260)--(6.854,5.266)--(6.941,5.272)--(7.028,5.278)%
  --(7.115,5.284)--(7.203,5.289)--(7.290,5.294)--(7.377,5.299)--(7.464,5.304)--(7.551,5.308)%
  --(7.639,5.312)--(7.726,5.316)--(7.813,5.320)--(7.900,5.324)--(7.987,5.327)--(8.074,5.331)%
  --(8.162,5.334)--(8.249,5.337)--(8.336,5.340)--(8.423,5.343)--(8.510,5.346)--(8.598,5.349)%
  --(8.685,5.351)--(8.772,5.354)--(8.859,5.356)--(8.946,5.359)--(9.034,5.361)--(9.121,5.363)%
  --(9.208,5.365)--(9.295,5.367)--(9.382,5.369)--(9.470,5.371)--(9.557,5.373)--(9.644,5.375)%
  --(9.731,5.376)--(9.818,5.378)--(9.906,5.380)--(9.993,5.381)--(10.080,5.383)--(10.167,5.384)%
  --(10.254,5.386)--(10.342,5.387)--(10.429,5.388)--(10.516,5.390)--(10.603,5.391)--(10.690,5.392)%
  --(10.778,5.393)--(10.865,5.395)--(10.952,5.396)--(11.039,5.397)--(11.126,5.398);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.808) {tree + full 1-loop};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.056,1.808)--(2.972,1.808);
\draw[gp path] (2.494,5.912)--(2.581,6.026)--(2.668,6.139)--(2.756,6.252)--(2.843,6.363)%
  --(2.930,6.471)--(3.017,6.577)--(3.104,6.679)--(3.192,6.776)--(3.279,6.866)--(3.366,6.949)%
  --(3.453,7.022)--(3.540,7.088)--(3.628,7.147)--(3.715,7.200)--(3.802,7.248)--(3.889,7.292)%
  --(3.976,7.332)--(4.064,7.369)--(4.151,7.403)--(4.238,7.434)--(4.325,7.462)--(4.412,7.489)%
  --(4.500,7.512)--(4.587,7.534)--(4.674,7.555)--(4.761,7.574)--(4.848,7.591)--(4.935,7.607)%
  --(5.023,7.622)--(5.110,7.636)--(5.197,7.649)--(5.284,7.662)--(5.371,7.673)--(5.459,7.684)%
  --(5.546,7.694)--(5.633,7.703)--(5.720,7.712)--(5.807,7.720)--(5.895,7.728)--(5.982,7.736)%
  --(6.069,7.743)--(6.156,7.749)--(6.243,7.755)--(6.331,7.761)--(6.418,7.767)--(6.505,7.772)%
  --(6.592,7.777)--(6.679,7.782)--(6.767,7.786)--(6.854,7.791)--(6.941,7.795)--(7.028,7.799)%
  --(7.115,7.803)--(7.203,7.806)--(7.290,7.809)--(7.377,7.813)--(7.464,7.816)--(7.551,7.819)%
  --(7.639,7.822)--(7.726,7.824)--(7.813,7.827)--(7.900,7.829)--(7.987,7.832)--(8.074,7.834)%
  --(8.162,7.836)--(8.249,7.839)--(8.336,7.841)--(8.423,7.842)--(8.510,7.844)--(8.598,7.846)%
  --(8.685,7.848)--(8.772,7.850)--(8.859,7.851)--(8.946,7.853)--(9.034,7.854)--(9.121,7.856)%
  --(9.208,7.857)--(9.295,7.859)--(9.382,7.860)--(9.470,7.861)--(9.557,7.862)--(9.644,7.863)%
  --(9.731,7.865)--(9.818,7.866)--(9.906,7.867)--(9.993,7.868)--(10.080,7.869)--(10.167,7.870)%
  --(10.254,7.871)--(10.342,7.871)--(10.429,7.872)--(10.516,7.873)--(10.603,7.874)--(10.690,7.875)%
  --(10.778,7.875)--(10.865,7.876)--(10.952,7.876)--(11.039,7.877)--(11.126,7.877);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.133) {tree + full 1-loop + leading 2-loop};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,1.133)--(2.972,1.133);
\draw[gp path] (2.494,6.237)--(2.581,6.347)--(2.668,6.457)--(2.756,6.566)--(2.843,6.673)%
  --(2.930,6.778)--(3.017,6.881)--(3.104,6.979)--(3.192,7.072)--(3.279,7.158)--(3.366,7.237)%
  --(3.453,7.308)--(3.540,7.371)--(3.628,7.428)--(3.715,7.479)--(3.802,7.525)--(3.889,7.568)%
  --(3.976,7.607)--(4.064,7.643)--(4.151,7.675)--(4.238,7.705)--(4.325,7.733)--(4.412,7.758)%
  --(4.500,7.781)--(4.587,7.802)--(4.674,7.822)--(4.761,7.840)--(4.848,7.857)--(4.935,7.873)%
  --(5.023,7.887)--(5.110,7.901)--(5.197,7.914)--(5.284,7.926)--(5.371,7.937)--(5.459,7.947)%
  --(5.546,7.957)--(5.633,7.966)--(5.720,7.975)--(5.807,7.983)--(5.895,7.990)--(5.982,7.997)%
  --(6.069,8.004)--(6.156,8.011)--(6.243,8.017)--(6.331,8.023)--(6.418,8.028)--(6.505,8.033)%
  --(6.592,8.038)--(6.679,8.043)--(6.767,8.047)--(6.854,8.051)--(6.941,8.055)--(7.028,8.059)%
  --(7.115,8.063)--(7.203,8.067)--(7.290,8.070)--(7.377,8.073)--(7.464,8.076)--(7.551,8.079)%
  --(7.639,8.082)--(7.726,8.085)--(7.813,8.087)--(7.900,8.090)--(7.987,8.092)--(8.074,8.094)%
  --(8.162,8.096)--(8.249,8.099)--(8.336,8.101)--(8.423,8.103)--(8.510,8.104)--(8.598,8.106)%
  --(8.685,8.108)--(8.772,8.110)--(8.859,8.111)--(8.946,8.113)--(9.034,8.114)--(9.121,8.116)%
  --(9.208,8.117)--(9.295,8.119)--(9.382,8.120)--(9.470,8.121)--(9.557,8.122)--(9.644,8.124)%
  --(9.731,8.125)--(9.818,8.126)--(9.906,8.127)--(9.993,8.128)--(10.080,8.129)--(10.167,8.130)%
  --(10.254,8.131)--(10.342,8.132)--(10.429,8.133)--(10.516,8.134)--(10.603,8.134)--(10.690,8.135)%
  --(10.778,8.136)--(10.865,8.136)--(10.952,8.137)--(11.039,8.138)--(11.126,8.138);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.381)--(1.688,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mh/BMP2_LamSU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz 26 cze 16:12:13 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.139)--(1.868,1.139);
\draw[gp path] (11.947,1.139)--(11.767,1.139);
\node[gp node right] at (1.504,1.139) {$0$};
\draw[gp path] (1.688,2.044)--(1.868,2.044);
\draw[gp path] (11.947,2.044)--(11.767,2.044);
\node[gp node right] at (1.504,2.044) {$20$};
\draw[gp path] (1.688,2.950)--(1.868,2.950);
\draw[gp path] (11.947,2.950)--(11.767,2.950);
\node[gp node right] at (1.504,2.950) {$40$};
\draw[gp path] (1.688,3.855)--(1.868,3.855);
\draw[gp path] (11.947,3.855)--(11.767,3.855);
\node[gp node right] at (1.504,3.855) {$60$};
\draw[gp path] (1.688,4.760)--(1.868,4.760);
\draw[gp path] (11.947,4.760)--(11.767,4.760);
\node[gp node right] at (1.504,4.760) {$80$};
\draw[gp path] (1.688,5.665)--(1.868,5.665);
\draw[gp path] (11.947,5.665)--(11.767,5.665);
\node[gp node right] at (1.504,5.665) {$100$};
\draw[gp path] (1.688,6.571)--(1.868,6.571);
\draw[gp path] (11.947,6.571)--(11.767,6.571);
\node[gp node right] at (1.504,6.571) {$120$};
\draw[gp path] (1.688,7.476)--(1.868,7.476);
\draw[gp path] (11.947,7.476)--(11.767,7.476);
\node[gp node right] at (1.504,7.476) {$140$};
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) {$160$};
\draw[gp path] (1.688,1.139)--(1.688,1.319);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.831) {$-2$};
\draw[gp path] (3.154,1.139)--(3.154,1.319);
\draw[gp path] (3.154,8.381)--(3.154,8.201);
\node[gp node center] at (3.154,0.831) {$-1.5$};
\draw[gp path] (4.619,1.139)--(4.619,1.319);
\draw[gp path] (4.619,8.381)--(4.619,8.201);
\node[gp node center] at (4.619,0.831) {$-1$};
\draw[gp path] (6.085,1.139)--(6.085,1.319);
\draw[gp path] (6.085,8.381)--(6.085,8.201);
\node[gp node center] at (6.085,0.831) {$-0.5$};
\draw[gp path] (7.550,1.139)--(7.550,1.319);
\draw[gp path] (7.550,8.381)--(7.550,8.201);
\node[gp node center] at (7.550,0.831) {$0$};
\draw[gp path] (9.016,1.139)--(9.016,1.319);
\draw[gp path] (9.016,8.381)--(9.016,8.201);
\node[gp node center] at (9.016,0.831) {$0.5$};
\draw[gp path] (10.481,1.139)--(10.481,1.319);
\draw[gp path] (10.481,8.381)--(10.481,8.201);
\node[gp node center] at (10.481,0.831) {$1$};
\draw[gp path] (11.947,1.139)--(11.947,1.319);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.831) {$1.5$};
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
\node[gp node left] at (10.188,7.702) {BMP2};
\node[gp node center,rotate=-270] at (0.246,4.760) {$m_h$ [GeV]};
\node[gp node center] at (6.817,0.215) {$\lambda_u$};
\node[gp node left] at (3.156,3.006) {tree};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,3.006)--(2.972,3.006);
\draw[gp path] (2.333,4.342)--(2.420,4.390)--(2.508,4.436)--(2.596,4.481)--(2.683,4.523)%
  --(2.771,4.564)--(2.859,4.604)--(2.946,4.642)--(3.034,4.678)--(3.122,4.713)--(3.209,4.746)%
  --(3.297,4.778)--(3.385,4.809)--(3.472,4.838)--(3.560,4.866)--(3.647,4.893)--(3.735,4.918)%
  --(3.823,4.942)--(3.910,4.965)--(3.998,4.987)--(4.086,5.007)--(4.173,5.027)--(4.261,5.045)%
  --(4.349,5.062)--(4.436,5.078)--(4.524,5.092)--(4.611,5.106)--(4.699,5.118)--(4.787,5.130)%
  --(4.874,5.140)--(4.962,5.149)--(5.050,5.157)--(5.137,5.164)--(5.225,5.170)--(5.313,5.175)%
  --(5.400,5.179)--(5.488,5.181)--(5.575,5.183)--(5.663,5.183)--(5.751,5.183)--(5.838,5.181)%
  --(5.926,5.178)--(6.014,5.175)--(6.101,5.170)--(6.189,5.164)--(6.277,5.156)--(6.364,5.148)%
  --(6.452,5.139)--(6.539,5.128)--(6.627,5.117)--(6.715,5.104)--(6.802,5.090)--(6.890,5.075)%
  --(6.978,5.059)--(7.065,5.041)--(7.153,5.023)--(7.241,5.003)--(7.328,4.982)--(7.416,4.959)%
  --(7.504,4.936)--(7.591,4.911)--(7.679,4.884)--(7.766,4.857)--(7.854,4.828)--(7.942,4.797)%
  --(8.029,4.765)--(8.117,4.732)--(8.205,4.697)--(8.292,4.660)--(8.380,4.622)--(8.468,4.582)%
  --(8.555,4.541)--(8.643,4.498)--(8.730,4.453)--(8.818,4.406)--(8.906,4.357)--(8.993,4.305)%
  --(9.081,4.252)--(9.169,4.197)--(9.256,4.139)--(9.344,4.078)--(9.432,4.015)--(9.519,3.949)%
  --(9.607,3.880)--(9.694,3.807)--(9.782,3.731)--(9.870,3.651)--(9.957,3.567)--(10.045,3.478)%
  --(10.133,3.384)--(10.220,3.284)--(10.308,3.177)--(10.396,3.062)--(10.483,2.937)--(10.571,2.801)%
  --(10.658,2.651)--(10.746,2.481)--(10.834,2.282)--(10.921,2.039)--(11.009,1.686);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,2.331) {tree + full 1-loop};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.056,2.331)--(2.972,2.331);
\draw[gp path] (2.333,7.220)--(2.420,7.176)--(2.508,7.134)--(2.596,7.094)--(2.683,7.055)%
  --(2.771,7.018)--(2.859,6.983)--(2.946,6.949)--(3.034,6.917)--(3.122,6.887)--(3.209,6.858)%
  --(3.297,6.830)--(3.385,6.804)--(3.472,6.779)--(3.560,6.755)--(3.647,6.732)--(3.735,6.711)%
  --(3.823,6.691)--(3.910,6.671)--(3.998,6.653)--(4.086,6.636)--(4.173,6.620)--(4.261,6.604)%
  --(4.349,6.589)--(4.436,6.575)--(4.524,6.562)--(4.611,6.549)--(4.699,6.537)--(4.787,6.525)%
  --(4.874,6.514)--(4.962,6.503)--(5.050,6.492)--(5.137,6.482)--(5.225,6.472)--(5.313,6.462)%
  --(5.400,6.453)--(5.488,6.443)--(5.575,6.434)--(5.663,6.424)--(5.751,6.415)--(5.838,6.405)%
  --(5.926,6.396)--(6.014,6.386)--(6.101,6.376)--(6.189,6.366)--(6.277,6.356)--(6.364,6.345)%
  --(6.452,6.334)--(6.539,6.323)--(6.627,6.311)--(6.715,6.299)--(6.802,6.287)--(6.890,6.274)%
  --(6.978,6.260)--(7.065,6.246)--(7.153,6.232)--(7.241,6.217)--(7.328,6.201)--(7.416,6.185)%
  --(7.504,6.169)--(7.591,6.151)--(7.679,6.133)--(7.766,6.115)--(7.854,6.095)--(7.942,6.076)%
  --(8.029,6.055)--(8.117,6.034)--(8.205,6.012)--(8.292,5.989)--(8.380,5.966)--(8.468,5.942)%
  --(8.555,5.917)--(8.643,5.891)--(8.730,5.865)--(8.818,5.839)--(8.906,5.811)--(8.993,5.783)%
  --(9.081,5.754)--(9.169,5.725)--(9.256,5.694)--(9.344,5.664)--(9.432,5.632)--(9.519,5.600)%
  --(9.607,5.568)--(9.694,5.535)--(9.782,5.501)--(9.870,5.467)--(9.957,5.433)--(10.045,5.398)%
  --(10.133,5.363)--(10.220,5.327)--(10.308,5.291)--(10.396,5.255)--(10.483,5.219)--(10.571,5.183)%
  --(10.658,5.147)--(10.746,5.110)--(10.834,5.074)--(10.921,5.038)--(11.009,5.003);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.656) {tree + full 1-loop + leading 2-loop};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,1.656)--(2.972,1.656);
\draw[gp path] (2.333,7.535)--(2.420,7.484)--(2.508,7.437)--(2.596,7.392)--(2.683,7.348)%
  --(2.771,7.306)--(2.859,7.266)--(2.946,7.228)--(3.034,7.192)--(3.122,7.157)--(3.209,7.125)%
  --(3.297,7.093)--(3.385,7.064)--(3.472,7.036)--(3.560,7.009)--(3.647,6.984)--(3.735,6.960)%
  --(3.823,6.937)--(3.910,6.915)--(3.998,6.895)--(4.086,6.875)--(4.173,6.857)--(4.261,6.840)%
  --(4.349,6.823)--(4.436,6.807)--(4.524,6.792)--(4.611,6.778)--(4.699,6.764)--(4.787,6.751)%
  --(4.874,6.739)--(4.962,6.727)--(5.050,6.715)--(5.137,6.704)--(5.225,6.693)--(5.313,6.683)%
  --(5.400,6.672)--(5.488,6.662)--(5.575,6.652)--(5.663,6.642)--(5.751,6.632)--(5.838,6.622)%
  --(5.926,6.612)--(6.014,6.602)--(6.101,6.592)--(6.189,6.581)--(6.277,6.571)--(6.364,6.560)%
  --(6.452,6.549)--(6.539,6.538)--(6.627,6.526)--(6.715,6.514)--(6.802,6.502)--(6.890,6.489)%
  --(6.978,6.476)--(7.065,6.463)--(7.153,6.449)--(7.241,6.434)--(7.328,6.419)--(7.416,6.404)%
  --(7.504,6.388)--(7.591,6.371)--(7.679,6.354)--(7.766,6.336)--(7.854,6.318)--(7.942,6.299)%
  --(8.029,6.280)--(8.117,6.259)--(8.205,6.239)--(8.292,6.217)--(8.380,6.195)--(8.468,6.172)%
  --(8.555,6.149)--(8.643,6.125)--(8.730,6.100)--(8.818,6.075)--(8.906,6.049)--(8.993,6.022)%
  --(9.081,5.995)--(9.169,5.967)--(9.256,5.938)--(9.344,5.909)--(9.432,5.879)--(9.519,5.849)%
  --(9.607,5.818)--(9.694,5.786)--(9.782,5.754)--(9.870,5.721)--(9.957,5.687)--(10.045,5.653)%
  --(10.133,5.619)--(10.220,5.584)--(10.308,5.549)--(10.396,5.513)--(10.483,5.477)--(10.571,5.440)%
  --(10.658,5.403)--(10.746,5.366)--(10.834,5.329)--(10.921,5.291)--(11.009,5.253);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{1.139cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mh/BMP2_LamTU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz 26 cze 15:43:16 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.139)--(1.868,1.139);
\draw[gp path] (11.947,1.139)--(11.767,1.139);
\node[gp node right] at (1.504,1.139) {$0$};
\draw[gp path] (1.688,2.950)--(1.868,2.950);
\draw[gp path] (11.947,2.950)--(11.767,2.950);
\node[gp node right] at (1.504,2.950) {$50$};
\draw[gp path] (1.688,4.760)--(1.868,4.760);
\draw[gp path] (11.947,4.760)--(11.767,4.760);
\node[gp node right] at (1.504,4.760) {$100$};
\draw[gp path] (1.688,6.571)--(1.868,6.571);
\draw[gp path] (11.947,6.571)--(11.767,6.571);
\node[gp node right] at (1.504,6.571) {$150$};
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) {$200$};
\draw[gp path] (1.688,1.139)--(1.688,1.319);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.831) {$-2$};
\draw[gp path] (2.970,1.139)--(2.970,1.319);
\draw[gp path] (2.970,8.381)--(2.970,8.201);
\node[gp node center] at (2.970,0.831) {$-1.5$};
\draw[gp path] (4.253,1.139)--(4.253,1.319);
\draw[gp path] (4.253,8.381)--(4.253,8.201);
\node[gp node center] at (4.253,0.831) {$-1$};
\draw[gp path] (5.535,1.139)--(5.535,1.319);
\draw[gp path] (5.535,8.381)--(5.535,8.201);
\node[gp node center] at (5.535,0.831) {$-0.5$};
\draw[gp path] (6.818,1.139)--(6.818,1.319);
\draw[gp path] (6.818,8.381)--(6.818,8.201);
\node[gp node center] at (6.818,0.831) {$0$};
\draw[gp path] (8.100,1.139)--(8.100,1.319);
\draw[gp path] (8.100,8.381)--(8.100,8.201);
\node[gp node center] at (8.100,0.831) {$0.5$};
\draw[gp path] (9.382,1.139)--(9.382,1.319);
\draw[gp path] (9.382,8.381)--(9.382,8.201);
\node[gp node center] at (9.382,0.831) {$1$};
\draw[gp path] (10.665,1.139)--(10.665,1.319);
\draw[gp path] (10.665,8.381)--(10.665,8.201);
\node[gp node center] at (10.665,0.831) {$1.5$};
\draw[gp path] (11.947,1.139)--(11.947,1.319);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.831) {$2$};
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
\node[gp node left] at (10.152,7.657) {BMP2};
\node[gp node center,rotate=-270] at (0.246,4.760) {$m_h$ [GeV]};
\node[gp node center] at (6.817,0.215) {$\Lambda_u$};
\node[gp node left] at (3.156,3.006) {tree};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,3.006)--(2.972,3.006);
\draw[gp path] (2.109,4.063)--(2.204,4.078)--(2.299,4.093)--(2.394,4.107)--(2.489,4.120)%
  --(2.584,4.133)--(2.679,4.145)--(2.775,4.157)--(2.870,4.168)--(2.965,4.179)--(3.060,4.189)%
  --(3.155,4.198)--(3.250,4.207)--(3.345,4.216)--(3.440,4.223)--(3.536,4.231)--(3.631,4.237)%
  --(3.726,4.243)--(3.821,4.249)--(3.916,4.254)--(4.011,4.258)--(4.106,4.262)--(4.201,4.265)%
  --(4.297,4.268)--(4.392,4.271)--(4.487,4.272)--(4.582,4.273)--(4.677,4.274)--(4.772,4.274)%
  --(4.867,4.274)--(4.962,4.273)--(5.058,4.271)--(5.153,4.269)--(5.248,4.266)--(5.343,4.263)%
  --(5.438,4.259)--(5.533,4.255)--(5.628,4.250)--(5.724,4.245)--(5.819,4.239)--(5.914,4.232)%
  --(6.009,4.225)--(6.104,4.218)--(6.199,4.209)--(6.294,4.200)--(6.389,4.191)--(6.485,4.181)%
  --(6.580,4.170)--(6.675,4.159)--(6.770,4.147)--(6.865,4.135)--(6.960,4.122)--(7.055,4.108)%
  --(7.150,4.094)--(7.246,4.079)--(7.341,4.063)--(7.436,4.047)--(7.531,4.030)--(7.626,4.012)%
  --(7.721,3.994)--(7.816,3.975)--(7.911,3.955)--(8.007,3.934)--(8.102,3.913)--(8.197,3.891)%
  --(8.292,3.868)--(8.387,3.845)--(8.482,3.820)--(8.577,3.795)--(8.673,3.768)--(8.768,3.741)%
  --(8.863,3.713)--(8.958,3.684)--(9.053,3.654)--(9.148,3.623)--(9.243,3.591)--(9.338,3.558)%
  --(9.434,3.524)--(9.529,3.489)--(9.624,3.452)--(9.719,3.414)--(9.814,3.375)--(9.909,3.334)%
  --(10.004,3.292)--(10.099,3.248)--(10.195,3.202)--(10.290,3.155)--(10.385,3.106)--(10.480,3.055)%
  --(10.575,3.001)--(10.670,2.945)--(10.765,2.887)--(10.860,2.825)--(10.956,2.761)--(11.051,2.692)%
  --(11.146,2.620)--(11.241,2.543)--(11.336,2.460)--(11.431,2.370)--(11.526,2.272);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,2.331) {tree + full 1-loop};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.056,2.331)--(2.972,2.331);
\draw[gp path] (2.109,7.836)--(2.204,7.693)--(2.299,7.553)--(2.394,7.418)--(2.489,7.287)%
  --(2.584,7.160)--(2.679,7.038)--(2.775,6.921)--(2.870,6.808)--(2.965,6.700)--(3.060,6.596)%
  --(3.155,6.496)--(3.250,6.401)--(3.345,6.311)--(3.440,6.226)--(3.536,6.144)--(3.631,6.068)%
  --(3.726,5.995)--(3.821,5.927)--(3.916,5.863)--(4.011,5.803)--(4.106,5.747)--(4.201,5.695)%
  --(4.297,5.647)--(4.392,5.602)--(4.487,5.561)--(4.582,5.523)--(4.677,5.488)--(4.772,5.456)%
  --(4.867,5.426)--(4.962,5.400)--(5.058,5.375)--(5.153,5.353)--(5.248,5.332)--(5.343,5.314)%
  --(5.438,5.297)--(5.533,5.281)--(5.628,5.267)--(5.724,5.253)--(5.819,5.241)--(5.914,5.229)%
  --(6.009,5.218)--(6.104,5.207)--(6.199,5.196)--(6.294,5.186)--(6.389,5.176)--(6.485,5.165)%
  --(6.580,5.155)--(6.675,5.144)--(6.770,5.133)--(6.865,5.122)--(6.960,5.111)--(7.055,5.099)%
  --(7.150,5.087)--(7.246,5.074)--(7.341,5.061)--(7.436,5.047)--(7.531,5.034)--(7.626,5.020)%
  --(7.721,5.006)--(7.816,4.991)--(7.911,4.977)--(8.007,4.963)--(8.102,4.949)--(8.197,4.935)%
  --(8.292,4.922)--(8.387,4.910)--(8.482,4.899)--(8.577,4.888)--(8.673,4.879)--(8.768,4.872)%
  --(8.863,4.866)--(8.958,4.862)--(9.053,4.861)--(9.148,4.862)--(9.243,4.866)--(9.338,4.873)%
  --(9.434,4.884)--(9.529,4.898)--(9.624,4.916)--(9.719,4.938)--(9.814,4.964)--(9.909,4.995)%
  --(10.004,5.031)--(10.099,5.072)--(10.195,5.118)--(10.290,5.169)--(10.385,5.226)--(10.480,5.288)%
  --(10.575,5.356)--(10.670,5.430)--(10.765,5.510)--(10.860,5.595)--(10.956,5.686)--(11.051,5.782)%
  --(11.146,5.885)--(11.241,5.993)--(11.336,6.106)--(11.431,6.225)--(11.526,6.349);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.656) {tree + full 1-loop + leading 2-loop};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,1.656)--(2.972,1.656);
\draw[gp path] (2.109,8.233)--(2.204,8.071)--(2.299,7.916)--(2.394,7.765)--(2.489,7.619)%
  --(2.584,7.479)--(2.679,7.343)--(2.775,7.213)--(2.870,7.089)--(2.965,6.971)--(3.060,6.858)%
  --(3.155,6.750)--(3.250,6.646)--(3.345,6.549)--(3.440,6.456)--(3.536,6.369)--(3.631,6.286)%
  --(3.726,6.209)--(3.821,6.136)--(3.916,6.068)--(4.011,6.005)--(4.106,5.946)--(4.201,5.891)%
  --(4.297,5.841)--(4.392,5.794)--(4.487,5.751)--(4.582,5.711)--(4.677,5.675)--(4.772,5.642)%
  --(4.867,5.611)--(4.962,5.584)--(5.058,5.559)--(5.153,5.536)--(5.248,5.515)--(5.343,5.496)%
  --(5.438,5.479)--(5.533,5.464)--(5.628,5.449)--(5.724,5.436)--(5.819,5.424)--(5.914,5.412)%
  --(6.009,5.401)--(6.104,5.390)--(6.199,5.380)--(6.294,5.370)--(6.389,5.360)--(6.485,5.350)%
  --(6.580,5.340)--(6.675,5.330)--(6.770,5.320)--(6.865,5.309)--(6.960,5.298)--(7.055,5.287)%
  --(7.150,5.275)--(7.246,5.263)--(7.341,5.251)--(7.436,5.238)--(7.531,5.225)--(7.626,5.212)%
  --(7.721,5.199)--(7.816,5.185)--(7.911,5.172)--(8.007,5.159)--(8.102,5.146)--(8.197,5.134)%
  --(8.292,5.122)--(8.387,5.111)--(8.482,5.101)--(8.577,5.092)--(8.673,5.085)--(8.768,5.080)%
  --(8.863,5.076)--(8.958,5.075)--(9.053,5.076)--(9.148,5.079)--(9.243,5.086)--(9.338,5.097)%
  --(9.434,5.110)--(9.529,5.128)--(9.624,5.150)--(9.719,5.176)--(9.814,5.208)--(9.909,5.244)%
  --(10.004,5.285)--(10.099,5.332)--(10.195,5.385)--(10.290,5.443)--(10.385,5.508)--(10.480,5.578)%
  --(10.575,5.655)--(10.670,5.739)--(10.765,5.828)--(10.860,5.924)--(10.956,6.026)--(11.051,6.135)%
  --(11.146,6.250)--(11.241,6.372)--(11.336,6.499)--(11.431,6.634)--(11.526,6.774);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{1.139cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mh/BMP2_muU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz 26 cze 17:57:17 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.139)--(1.868,1.139);
\draw[gp path] (11.947,1.139)--(11.767,1.139);
\node[gp node right] at (1.504,1.139) {$0$};
\draw[gp path] (1.688,2.174)--(1.868,2.174);
\draw[gp path] (11.947,2.174)--(11.767,2.174);
\node[gp node right] at (1.504,2.174) {$20$};
\draw[gp path] (1.688,3.208)--(1.868,3.208);
\draw[gp path] (11.947,3.208)--(11.767,3.208);
\node[gp node right] at (1.504,3.208) {$40$};
\draw[gp path] (1.688,4.243)--(1.868,4.243);
\draw[gp path] (11.947,4.243)--(11.767,4.243);
\node[gp node right] at (1.504,4.243) {$60$};
\draw[gp path] (1.688,5.277)--(1.868,5.277);
\draw[gp path] (11.947,5.277)--(11.767,5.277);
\node[gp node right] at (1.504,5.277) {$80$};
\draw[gp path] (1.688,6.312)--(1.868,6.312);
\draw[gp path] (11.947,6.312)--(11.767,6.312);
\node[gp node right] at (1.504,6.312) {$100$};
\draw[gp path] (1.688,7.346)--(1.868,7.346);
\draw[gp path] (11.947,7.346)--(11.767,7.346);
\node[gp node right] at (1.504,7.346) {$120$};
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) {$140$};
\draw[gp path] (1.688,1.139)--(1.688,1.319);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.831) {$0$};
\draw[gp path] (2.970,1.139)--(2.970,1.319);
\draw[gp path] (2.970,8.381)--(2.970,8.201);
\node[gp node center] at (2.970,0.831) {$100$};
\draw[gp path] (4.253,1.139)--(4.253,1.319);
\draw[gp path] (4.253,8.381)--(4.253,8.201);
\node[gp node center] at (4.253,0.831) {$200$};
\draw[gp path] (5.535,1.139)--(5.535,1.319);
\draw[gp path] (5.535,8.381)--(5.535,8.201);
\node[gp node center] at (5.535,0.831) {$300$};
\draw[gp path] (6.818,1.139)--(6.818,1.319);
\draw[gp path] (6.818,8.381)--(6.818,8.201);
\node[gp node center] at (6.818,0.831) {$400$};
\draw[gp path] (8.100,1.139)--(8.100,1.319);
\draw[gp path] (8.100,8.381)--(8.100,8.201);
\node[gp node center] at (8.100,0.831) {$500$};
\draw[gp path] (9.382,1.139)--(9.382,1.319);
\draw[gp path] (9.382,8.381)--(9.382,8.201);
\node[gp node center] at (9.382,0.831) {$600$};
\draw[gp path] (10.665,1.139)--(10.665,1.319);
\draw[gp path] (10.665,8.381)--(10.665,8.201);
\node[gp node center] at (10.665,0.831) {$700$};
\draw[gp path] (11.947,1.139)--(11.947,1.319);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.831) {$800$};
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
\node[gp node left] at (10.088,7.709) {BMP2};
\node[gp node center,rotate=-270] at (0.246,4.760) {$m_h$ [GeV]};
\node[gp node center] at (6.817,0.215) {$\mu_u$ [GeV]};
\node[gp node left] at (3.156,3.006) {tree};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,3.006)--(2.972,3.006);
\draw[gp path] (1.688,5.277)--(1.792,5.307)--(1.895,5.335)--(1.999,5.362)--(2.103,5.388)%
  --(2.206,5.413)--(2.310,5.437)--(2.413,5.460)--(2.517,5.482)--(2.621,5.504)--(2.724,5.524)%
  --(2.828,5.543)--(2.932,5.561)--(3.035,5.579)--(3.139,5.595)--(3.242,5.611)--(3.346,5.625)%
  --(3.450,5.639)--(3.553,5.652)--(3.657,5.664)--(3.761,5.675)--(3.864,5.685)--(3.968,5.694)%
  --(4.071,5.703)--(4.175,5.710)--(4.279,5.717)--(4.382,5.723)--(4.486,5.728)--(4.590,5.732)%
  --(4.693,5.735)--(4.797,5.738)--(4.900,5.740)--(5.004,5.740)--(5.108,5.740)--(5.211,5.740)%
  --(5.315,5.738)--(5.419,5.735)--(5.522,5.732)--(5.626,5.728)--(5.729,5.723)--(5.833,5.717)%
  --(5.937,5.710)--(6.040,5.702)--(6.144,5.694)--(6.248,5.685)--(6.351,5.674)--(6.455,5.663)%
  --(6.558,5.651)--(6.662,5.638)--(6.766,5.625)--(6.869,5.610)--(6.973,5.594)--(7.077,5.578)%
  --(7.180,5.560)--(7.284,5.542)--(7.387,5.523)--(7.491,5.502)--(7.595,5.481)--(7.698,5.459)%
  --(7.802,5.435)--(7.906,5.411)--(8.009,5.385)--(8.113,5.359)--(8.216,5.331)--(8.320,5.303)%
  --(8.424,5.273)--(8.527,5.242)--(8.631,5.210)--(8.735,5.176)--(8.838,5.141)--(8.942,5.106)%
  --(9.045,5.068)--(9.149,5.030)--(9.253,4.990)--(9.356,4.948)--(9.460,4.905)--(9.564,4.861)%
  --(9.667,4.815)--(9.771,4.767)--(9.874,4.718)--(9.978,4.667)--(10.082,4.614)--(10.185,4.559)%
  --(10.289,4.502)--(10.393,4.443)--(10.496,4.381)--(10.600,4.317)--(10.703,4.251)--(10.807,4.182)%
  --(10.911,4.110)--(11.014,4.035)--(11.118,3.956)--(11.222,3.874)--(11.325,3.788)--(11.429,3.697)%
  --(11.532,3.602)--(11.636,3.501)--(11.740,3.394)--(11.843,3.279)--(11.947,3.157);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,2.331) {tree + full 1-loop};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.056,2.331)--(2.972,2.331);
\draw[gp path] (1.688,6.914)--(1.792,6.950)--(1.895,6.984)--(1.999,7.015)--(2.103,7.046)%
  --(2.206,7.076)--(2.310,7.104)--(2.413,7.131)--(2.517,7.157)--(2.621,7.182)--(2.724,7.205)%
  --(2.828,7.227)--(2.932,7.249)--(3.035,7.269)--(3.139,7.287)--(3.242,7.305)--(3.346,7.322)%
  --(3.450,7.338)--(3.553,7.352)--(3.657,7.366)--(3.761,7.378)--(3.864,7.390)--(3.968,7.401)%
  --(4.071,7.411)--(4.175,7.419)--(4.279,7.427)--(4.382,7.434)--(4.486,7.441)--(4.590,7.446)%
  --(4.693,7.450)--(4.797,7.454)--(4.900,7.457)--(5.004,7.459)--(5.108,7.460)--(5.211,7.461)%
  --(5.315,7.460)--(5.419,7.459)--(5.522,7.457)--(5.626,7.455)--(5.729,7.451)--(5.833,7.447)%
  --(5.937,7.442)--(6.040,7.437)--(6.144,7.430)--(6.248,7.423)--(6.351,7.416)--(6.455,7.407)%
  --(6.558,7.398)--(6.662,7.388)--(6.766,7.378)--(6.869,7.366)--(6.973,7.354)--(7.077,7.342)%
  --(7.180,7.328)--(7.284,7.314)--(7.387,7.299)--(7.491,7.284)--(7.595,7.268)--(7.698,7.251)%
  --(7.802,7.233)--(7.906,7.215)--(8.009,7.196)--(8.113,7.176)--(8.216,7.156)--(8.320,7.134)%
  --(8.424,7.112)--(8.527,7.090)--(8.631,7.066)--(8.735,7.042)--(8.838,7.017)--(8.942,6.991)%
  --(9.045,6.965)--(9.149,6.938)--(9.253,6.910)--(9.356,6.881)--(9.460,6.851)--(9.564,6.820)%
  --(9.667,6.789)--(9.771,6.757)--(9.874,6.724)--(9.978,6.690)--(10.082,6.655)--(10.185,6.619)%
  --(10.289,6.582)--(10.393,6.545)--(10.496,6.506)--(10.600,6.466)--(10.703,6.426)--(10.807,6.384)%
  --(10.911,6.341)--(11.014,6.297)--(11.118,6.252)--(11.222,6.206)--(11.325,6.158)--(11.429,6.110)%
  --(11.532,6.060)--(11.636,6.009)--(11.740,5.957)--(11.843,5.903)--(11.947,5.848);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.656) {tree + full 1-loop + leading 2-loop};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,1.656)--(2.972,1.656);
\draw[gp path] (1.688,7.195)--(1.792,7.229)--(1.895,7.261)--(1.999,7.291)--(2.103,7.321)%
  --(2.206,7.350)--(2.310,7.377)--(2.413,7.403)--(2.517,7.428)--(2.621,7.452)--(2.724,7.475)%
  --(2.828,7.496)--(2.932,7.517)--(3.035,7.536)--(3.139,7.555)--(3.242,7.572)--(3.346,7.589)%
  --(3.450,7.604)--(3.553,7.618)--(3.657,7.632)--(3.761,7.644)--(3.864,7.656)--(3.968,7.667)%
  --(4.071,7.676)--(4.175,7.685)--(4.279,7.693)--(4.382,7.700)--(4.486,7.707)--(4.590,7.712)%
  --(4.693,7.717)--(4.797,7.720)--(4.900,7.723)--(5.004,7.726)--(5.108,7.727)--(5.211,7.728)%
  --(5.315,7.727)--(5.419,7.726)--(5.522,7.725)--(5.626,7.722)--(5.729,7.719)--(5.833,7.715)%
  --(5.937,7.710)--(6.040,7.705)--(6.144,7.698)--(6.248,7.691)--(6.351,7.684)--(6.455,7.675)%
  --(6.558,7.666)--(6.662,7.656)--(6.766,7.645)--(6.869,7.634)--(6.973,7.622)--(7.077,7.609)%
  --(7.180,7.595)--(7.284,7.581)--(7.387,7.565)--(7.491,7.549)--(7.595,7.533)--(7.698,7.515)%
  --(7.802,7.497)--(7.906,7.478)--(8.009,7.458)--(8.113,7.437)--(8.216,7.416)--(8.320,7.393)%
  --(8.424,7.370)--(8.527,7.346)--(8.631,7.322)--(8.735,7.296)--(8.838,7.269)--(8.942,7.242)%
  --(9.045,7.214)--(9.149,7.184)--(9.253,7.154)--(9.356,7.123)--(9.460,7.091)--(9.564,7.058)%
  --(9.667,7.024)--(9.771,6.989)--(9.874,6.953)--(9.978,6.916)--(10.082,6.877)--(10.185,6.838)%
  --(10.289,6.797)--(10.393,6.756)--(10.496,6.713)--(10.600,6.669)--(10.703,6.623)--(10.807,6.577)%
  --(10.911,6.529)--(11.014,6.479)--(11.118,6.429)--(11.222,6.376)--(11.325,6.322)--(11.429,6.267)%
  --(11.532,6.210)--(11.636,6.152)--(11.740,6.091)--(11.843,6.029)--(11.947,5.965);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{1.139cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mh/BMP3_LamSU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz 26 cze 16:09:25 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.139)--(1.868,1.139);
\draw[gp path] (11.947,1.139)--(11.767,1.139);
\node[gp node right] at (1.504,1.139) {$0$};
\draw[gp path] (1.688,2.044)--(1.868,2.044);
\draw[gp path] (11.947,2.044)--(11.767,2.044);
\node[gp node right] at (1.504,2.044) {$20$};
\draw[gp path] (1.688,2.950)--(1.868,2.950);
\draw[gp path] (11.947,2.950)--(11.767,2.950);
\node[gp node right] at (1.504,2.950) {$40$};
\draw[gp path] (1.688,3.855)--(1.868,3.855);
\draw[gp path] (11.947,3.855)--(11.767,3.855);
\node[gp node right] at (1.504,3.855) {$60$};
\draw[gp path] (1.688,4.760)--(1.868,4.760);
\draw[gp path] (11.947,4.760)--(11.767,4.760);
\node[gp node right] at (1.504,4.760) {$80$};
\draw[gp path] (1.688,5.665)--(1.868,5.665);
\draw[gp path] (11.947,5.665)--(11.767,5.665);
\node[gp node right] at (1.504,5.665) {$100$};
\draw[gp path] (1.688,6.571)--(1.868,6.571);
\draw[gp path] (11.947,6.571)--(11.767,6.571);
\node[gp node right] at (1.504,6.571) {$120$};
\draw[gp path] (1.688,7.476)--(1.868,7.476);
\draw[gp path] (11.947,7.476)--(11.767,7.476);
\node[gp node right] at (1.504,7.476) {$140$};
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) {$160$};
\draw[gp path] (1.688,1.139)--(1.688,1.319);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.831) {$-2$};
\draw[gp path] (3.154,1.139)--(3.154,1.319);
\draw[gp path] (3.154,8.381)--(3.154,8.201);
\node[gp node center] at (3.154,0.831) {$-1.5$};
\draw[gp path] (4.619,1.139)--(4.619,1.319);
\draw[gp path] (4.619,8.381)--(4.619,8.201);
\node[gp node center] at (4.619,0.831) {$-1$};
\draw[gp path] (6.085,1.139)--(6.085,1.319);
\draw[gp path] (6.085,8.381)--(6.085,8.201);
\node[gp node center] at (6.085,0.831) {$-0.5$};
\draw[gp path] (7.550,1.139)--(7.550,1.319);
\draw[gp path] (7.550,8.381)--(7.550,8.201);
\node[gp node center] at (7.550,0.831) {$0$};
\draw[gp path] (9.016,1.139)--(9.016,1.319);
\draw[gp path] (9.016,8.381)--(9.016,8.201);
\node[gp node center] at (9.016,0.831) {$0.5$};
\draw[gp path] (10.481,1.139)--(10.481,1.319);
\draw[gp path] (10.481,8.381)--(10.481,8.201);
\node[gp node center] at (10.481,0.831) {$1$};
\draw[gp path] (11.947,1.139)--(11.947,1.319);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.831) {$1.5$};
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
\node[gp node left] at (10.188,7.702) {BMP3};
\node[gp node center,rotate=-270] at (0.246,4.760) {$m_h$ [GeV]};
\node[gp node center] at (6.817,0.215) {$\lambda_u$};
\node[gp node left] at (3.156,3.006) {tree};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,3.006)--(2.972,3.006);
\draw[gp path] (3.095,1.756)--(3.175,2.130)--(3.256,2.422)--(3.337,2.635)--(3.417,2.822)%
  --(3.498,2.990)--(3.578,3.139)--(3.659,3.275)--(3.739,3.401)--(3.820,3.518)--(3.900,3.627)%
  --(3.981,3.729)--(4.061,3.825)--(4.142,3.916)--(4.222,4.002)--(4.303,4.083)--(4.383,4.160)%
  --(4.464,4.233)--(4.545,4.302)--(4.625,4.368)--(4.706,4.431)--(4.786,4.491)--(4.867,4.548)%
  --(4.947,4.602)--(5.028,4.653)--(5.108,4.702)--(5.189,4.748)--(5.269,4.792)--(5.350,4.833)%
  --(5.430,4.873)--(5.511,4.910)--(5.591,4.945)--(5.672,4.978)--(5.753,5.008)--(5.833,5.037)%
  --(5.914,5.064)--(5.994,5.089)--(6.075,5.112)--(6.155,5.133)--(6.236,5.153)--(6.316,5.170)%
  --(6.397,5.186)--(6.477,5.200)--(6.558,5.212)--(6.638,5.223)--(6.719,5.231)--(6.799,5.238)%
  --(6.880,5.243)--(6.961,5.247)--(7.041,5.249)--(7.122,5.249)--(7.202,5.247)--(7.283,5.243)%
  --(7.363,5.238)--(7.444,5.231)--(7.524,5.222)--(7.605,5.212)--(7.685,5.200)--(7.766,5.186)%
  --(7.846,5.170)--(7.927,5.152)--(8.007,5.133)--(8.088,5.111)--(8.168,5.088)--(8.249,5.063)%
  --(8.330,5.036)--(8.410,5.006)--(8.491,4.975)--(8.571,4.942)--(8.652,4.906)--(8.732,4.869)%
  --(8.813,4.829)--(8.893,4.787)--(8.974,4.742)--(9.054,4.695)--(9.135,4.646)--(9.215,4.593)%
  --(9.296,4.538)--(9.376,4.481)--(9.457,4.420)--(9.538,4.356)--(9.618,4.288)--(9.699,4.217)%
  --(9.779,4.142)--(9.860,4.063)--(9.940,3.980)--(10.021,3.891)--(10.101,3.798)--(10.182,3.698)%
  --(10.262,3.593)--(10.343,3.479)--(10.423,3.358)--(10.504,3.226)--(10.584,3.082)--(10.665,2.925)%
  --(10.746,2.744)--(10.826,2.541)--(10.907,2.317)--(10.987,1.936)--(11.068,1.385);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,2.331) {tree + full 1-loop};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.056,2.331)--(2.972,2.331);
\draw[gp path] (3.095,7.126)--(3.175,7.077)--(3.256,7.030)--(3.337,6.986)--(3.417,6.945)%
  --(3.498,6.907)--(3.578,6.871)--(3.659,6.838)--(3.739,6.808)--(3.820,6.779)--(3.900,6.753)%
  --(3.981,6.729)--(4.061,6.708)--(4.142,6.688)--(4.222,6.670)--(4.303,6.655)--(4.383,6.641)%
  --(4.464,6.629)--(4.545,6.619)--(4.625,6.610)--(4.706,6.602)--(4.786,6.596)--(4.867,6.591)%
  --(4.947,6.587)--(5.028,6.584)--(5.108,6.582)--(5.189,6.581)--(5.269,6.581)--(5.350,6.581)%
  --(5.430,6.582)--(5.511,6.583)--(5.591,6.585)--(5.672,6.587)--(5.753,6.589)--(5.833,6.592)%
  --(5.914,6.594)--(5.994,6.597)--(6.075,6.599)--(6.155,6.602)--(6.236,6.604)--(6.316,6.606)%
  --(6.397,6.608)--(6.477,6.609)--(6.558,6.610)--(6.638,6.611)--(6.719,6.611)--(6.799,6.611)%
  --(6.880,6.610)--(6.961,6.608)--(7.041,6.606)--(7.122,6.603)--(7.202,6.600)--(7.283,6.595)%
  --(7.363,6.590)--(7.444,6.585)--(7.524,6.578)--(7.605,6.571)--(7.685,6.563)--(7.766,6.554)%
  --(7.846,6.544)--(7.927,6.534)--(8.007,6.522)--(8.088,6.510)--(8.168,6.498)--(8.249,6.484)%
  --(8.330,6.470)--(8.410,6.455)--(8.491,6.440)--(8.571,6.423)--(8.652,6.406)--(8.732,6.389)%
  --(8.813,6.371)--(8.893,6.353)--(8.974,6.334)--(9.054,6.314)--(9.135,6.295)--(9.215,6.275)%
  --(9.296,6.255)--(9.376,6.235)--(9.457,6.214)--(9.538,6.194)--(9.618,6.174)--(9.699,6.154)%
  --(9.779,6.134)--(9.860,6.115)--(9.940,6.096)--(10.021,6.077)--(10.101,6.060)--(10.182,6.043)%
  --(10.262,6.027)--(10.343,6.012)--(10.423,5.998)--(10.504,5.986)--(10.584,5.975)--(10.665,5.966)%
  --(10.746,5.958)--(10.826,5.952)--(10.907,5.947)--(10.987,5.946)--(11.068,5.947);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.656) {tree + full 1-loop + leading 2-loop};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,1.656)--(2.972,1.656);
\draw[gp path] (3.095,7.229)--(3.175,7.189)--(3.256,7.151)--(3.337,7.115)--(3.417,7.082)%
  --(3.498,7.052)--(3.578,7.023)--(3.659,6.997)--(3.739,6.972)--(3.820,6.950)--(3.900,6.929)%
  --(3.981,6.910)--(4.061,6.893)--(4.142,6.877)--(4.222,6.863)--(4.303,6.851)--(4.383,6.841)%
  --(4.464,6.832)--(4.545,6.824)--(4.625,6.817)--(4.706,6.812)--(4.786,6.807)--(4.867,6.804)%
  --(4.947,6.801)--(5.028,6.799)--(5.108,6.798)--(5.189,6.798)--(5.269,6.798)--(5.350,6.799)%
  --(5.430,6.800)--(5.511,6.801)--(5.591,6.803)--(5.672,6.805)--(5.753,6.807)--(5.833,6.809)%
  --(5.914,6.812)--(5.994,6.814)--(6.075,6.816)--(6.155,6.818)--(6.236,6.820)--(6.316,6.822)%
  --(6.397,6.823)--(6.477,6.824)--(6.558,6.825)--(6.638,6.825)--(6.719,6.825)--(6.799,6.824)%
  --(6.880,6.823)--(6.961,6.821)--(7.041,6.819)--(7.122,6.816)--(7.202,6.812)--(7.283,6.808)%
  --(7.363,6.803)--(7.444,6.797)--(7.524,6.791)--(7.605,6.784)--(7.685,6.776)--(7.766,6.768)%
  --(7.846,6.758)--(7.927,6.749)--(8.007,6.738)--(8.088,6.727)--(8.168,6.715)--(8.249,6.702)%
  --(8.330,6.688)--(8.410,6.674)--(8.491,6.659)--(8.571,6.644)--(8.652,6.628)--(8.732,6.611)%
  --(8.813,6.594)--(8.893,6.576)--(8.974,6.558)--(9.054,6.540)--(9.135,6.520)--(9.215,6.501)%
  --(9.296,6.481)--(9.376,6.461)--(9.457,6.441)--(9.538,6.421)--(9.618,6.400)--(9.699,6.380)%
  --(9.779,6.359)--(9.860,6.339)--(9.940,6.319)--(10.021,6.299)--(10.101,6.279)--(10.182,6.260)%
  --(10.262,6.242)--(10.343,6.224)--(10.423,6.207)--(10.504,6.191)--(10.584,6.176)--(10.665,6.161)%
  --(10.746,6.148)--(10.826,6.136)--(10.907,6.125)--(10.987,6.116)--(11.068,6.110);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{1.139cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mh/BMP3_LamTU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz 26 cze 17:11:18 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.139)--(1.868,1.139);
\draw[gp path] (11.947,1.139)--(11.767,1.139);
\node[gp node right] at (1.504,1.139) {$0$};
\draw[gp path] (1.688,2.950)--(1.868,2.950);
\draw[gp path] (11.947,2.950)--(11.767,2.950);
\node[gp node right] at (1.504,2.950) {$50$};
\draw[gp path] (1.688,4.760)--(1.868,4.760);
\draw[gp path] (11.947,4.760)--(11.767,4.760);
\node[gp node right] at (1.504,4.760) {$100$};
\draw[gp path] (1.688,6.571)--(1.868,6.571);
\draw[gp path] (11.947,6.571)--(11.767,6.571);
\node[gp node right] at (1.504,6.571) {$150$};
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) {$200$};
\draw[gp path] (1.688,1.139)--(1.688,1.319);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.831) {$-2$};
\draw[gp path] (2.970,1.139)--(2.970,1.319);
\draw[gp path] (2.970,8.381)--(2.970,8.201);
\node[gp node center] at (2.970,0.831) {$-1.5$};
\draw[gp path] (4.253,1.139)--(4.253,1.319);
\draw[gp path] (4.253,8.381)--(4.253,8.201);
\node[gp node center] at (4.253,0.831) {$-1$};
\draw[gp path] (5.535,1.139)--(5.535,1.319);
\draw[gp path] (5.535,8.381)--(5.535,8.201);
\node[gp node center] at (5.535,0.831) {$-0.5$};
\draw[gp path] (6.818,1.139)--(6.818,1.319);
\draw[gp path] (6.818,8.381)--(6.818,8.201);
\node[gp node center] at (6.818,0.831) {$0$};
\draw[gp path] (8.100,1.139)--(8.100,1.319);
\draw[gp path] (8.100,8.381)--(8.100,8.201);
\node[gp node center] at (8.100,0.831) {$0.5$};
\draw[gp path] (9.382,1.139)--(9.382,1.319);
\draw[gp path] (9.382,8.381)--(9.382,8.201);
\node[gp node center] at (9.382,0.831) {$1$};
\draw[gp path] (10.665,1.139)--(10.665,1.319);
\draw[gp path] (10.665,8.381)--(10.665,8.201);
\node[gp node center] at (10.665,0.831) {$1.5$};
\draw[gp path] (11.947,1.139)--(11.947,1.319);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.831) {$2$};
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
\node[gp node left] at (10.152,7.657) {BMP3};
\node[gp node center,rotate=-270] at (0.246,4.760) {$m_h$ [GeV]};
\node[gp node center] at (6.817,0.215) {$\Lambda_u$};
\node[gp node left] at (3.156,3.006) {tree};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,3.006)--(2.972,3.006);
\draw[gp path] (1.688,4.153)--(1.792,4.172)--(1.895,4.191)--(1.999,4.209)--(2.103,4.226)%
  --(2.206,4.242)--(2.310,4.258)--(2.413,4.273)--(2.517,4.287)--(2.621,4.301)--(2.724,4.314)%
  --(2.828,4.326)--(2.932,4.338)--(3.035,4.349)--(3.139,4.359)--(3.242,4.369)--(3.346,4.378)%
  --(3.450,4.386)--(3.553,4.394)--(3.657,4.401)--(3.761,4.407)--(3.864,4.413)--(3.968,4.418)%
  --(4.071,4.423)--(4.175,4.427)--(4.279,4.430)--(4.382,4.433)--(4.486,4.434)--(4.590,4.436)%
  --(4.693,4.437)--(4.797,4.437)--(4.900,4.436)--(5.004,4.435)--(5.108,4.433)--(5.211,4.431)%
  --(5.315,4.427)--(5.419,4.424)--(5.522,4.419)--(5.626,4.414)--(5.729,4.409)--(5.833,4.402)%
  --(5.937,4.395)--(6.040,4.388)--(6.144,4.379)--(6.248,4.370)--(6.351,4.361)--(6.455,4.350)%
  --(6.558,4.339)--(6.662,4.328)--(6.766,4.315)--(6.869,4.302)--(6.973,4.288)--(7.077,4.274)%
  --(7.180,4.258)--(7.284,4.242)--(7.387,4.225)--(7.491,4.208)--(7.595,4.189)--(7.698,4.170)%
  --(7.802,4.150)--(7.906,4.130)--(8.009,4.108)--(8.113,4.085)--(8.216,4.062)--(8.320,4.038)%
  --(8.424,4.013)--(8.527,3.987)--(8.631,3.960)--(8.735,3.932)--(8.838,3.903)--(8.942,3.872)%
  --(9.045,3.841)--(9.149,3.809)--(9.253,3.776)--(9.356,3.741)--(9.460,3.705)--(9.564,3.668)%
  --(9.667,3.630)--(9.771,3.590)--(9.874,3.549)--(9.978,3.506)--(10.082,3.461)--(10.185,3.415)%
  --(10.289,3.367)--(10.393,3.318)--(10.496,3.266)--(10.600,3.212)--(10.703,3.155)--(10.807,3.096)%
  --(10.911,3.035)--(11.014,2.970)--(11.118,2.902)--(11.222,2.829)--(11.325,2.753)--(11.429,2.672)%
  --(11.532,2.585)--(11.636,2.491)--(11.740,2.389)--(11.843,2.277)--(11.947,2.150);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,2.331) {tree + full 1-loop};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.056,2.331)--(2.972,2.331);
\draw[gp path] (1.688,8.185)--(1.792,8.011)--(1.895,7.842)--(1.999,7.678)--(2.103,7.519)%
  --(2.206,7.364)--(2.310,7.215)--(2.413,7.073)--(2.517,6.936)--(2.621,6.804)--(2.724,6.678)%
  --(2.828,6.557)--(2.932,6.442)--(3.035,6.334)--(3.139,6.231)--(3.242,6.134)--(3.346,6.042)%
  --(3.450,5.957)--(3.553,5.877)--(3.657,5.803)--(3.761,5.734)--(3.864,5.671)--(3.968,5.613)%
  --(4.071,5.559)--(4.175,5.511)--(4.279,5.467)--(4.382,5.428)--(4.486,5.393)--(4.590,5.361)%
  --(4.693,5.333)--(4.797,5.309)--(4.900,5.287)--(5.004,5.269)--(5.108,5.252)--(5.211,5.238)%
  --(5.315,5.226)--(5.419,5.215)--(5.522,5.205)--(5.626,5.197)--(5.729,5.189)--(5.833,5.182)%
  --(5.937,5.176)--(6.040,5.169)--(6.144,5.162)--(6.248,5.155)--(6.351,5.148)--(6.455,5.140)%
  --(6.558,5.132)--(6.662,5.123)--(6.766,5.112)--(6.869,5.101)--(6.973,5.089)--(7.077,5.076)%
  --(7.180,5.062)--(7.284,5.046)--(7.387,5.030)--(7.491,5.012)--(7.595,4.994)--(7.698,4.974)%
  --(7.802,4.954)--(7.906,4.934)--(8.009,4.912)--(8.113,4.891)--(8.216,4.869)--(8.320,4.847)%
  --(8.424,4.825)--(8.527,4.804)--(8.631,4.784)--(8.735,4.765)--(8.838,4.747)--(8.942,4.732)%
  --(9.045,4.718)--(9.149,4.707)--(9.253,4.699)--(9.356,4.695)--(9.460,4.694)--(9.564,4.697)%
  --(9.667,4.705)--(9.771,4.719)--(9.874,4.737)--(9.978,4.762)--(10.082,4.793)--(10.185,4.830)%
  --(10.289,4.874)--(10.393,4.926)--(10.496,4.984)--(10.600,5.049)--(10.703,5.122)--(10.807,5.203)%
  --(10.911,5.292)--(11.014,5.388)--(11.118,5.491)--(11.222,5.602)--(11.325,5.720)--(11.429,5.845)%
  --(11.532,5.977)--(11.636,6.116)--(11.740,6.261)--(11.843,6.413)--(11.947,6.572);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.656) {tree + full 1-loop + leading 2-loop};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,1.656)--(2.972,1.656);
\draw[gp path] (1.772,8.381)--(1.792,8.344)--(1.895,8.158)--(1.999,7.977)--(2.103,7.803)%
  --(2.206,7.635)--(2.310,7.473)--(2.413,7.318)--(2.517,7.170)--(2.621,7.030)--(2.724,6.896)%
  --(2.828,6.768)--(2.932,6.646)--(3.035,6.531)--(3.139,6.423)--(3.242,6.321)--(3.346,6.226)%
  --(3.450,6.138)--(3.553,6.055)--(3.657,5.979)--(3.761,5.908)--(3.864,5.843)--(3.968,5.784)%
  --(4.071,5.730)--(4.175,5.681)--(4.279,5.637)--(4.382,5.597)--(4.486,5.562)--(4.590,5.530)%
  --(4.693,5.502)--(4.797,5.478)--(4.900,5.456)--(5.004,5.438)--(5.108,5.422)--(5.211,5.408)%
  --(5.315,5.395)--(5.419,5.385)--(5.522,5.375)--(5.626,5.367)--(5.729,5.360)--(5.833,5.353)%
  --(5.937,5.346)--(6.040,5.340)--(6.144,5.334)--(6.248,5.327)--(6.351,5.320)--(6.455,5.312)%
  --(6.558,5.304)--(6.662,5.295)--(6.766,5.286)--(6.869,5.275)--(6.973,5.263)--(7.077,5.251)%
  --(7.180,5.237)--(7.284,5.223)--(7.387,5.207)--(7.491,5.190)--(7.595,5.173)--(7.698,5.155)%
  --(7.802,5.136)--(7.906,5.116)--(8.009,5.096)--(8.113,5.075)--(8.216,5.055)--(8.320,5.034)%
  --(8.424,5.014)--(8.527,4.995)--(8.631,4.976)--(8.735,4.959)--(8.838,4.943)--(8.942,4.929)%
  --(9.045,4.917)--(9.149,4.908)--(9.253,4.902)--(9.356,4.900)--(9.460,4.901)--(9.564,4.907)%
  --(9.667,4.918)--(9.771,4.934)--(9.874,4.956)--(9.978,4.984)--(10.082,5.018)--(10.185,5.059)%
  --(10.289,5.108)--(10.393,5.164)--(10.496,5.227)--(10.600,5.299)--(10.703,5.379)--(10.807,5.467)%
  --(10.911,5.564)--(11.014,5.669)--(11.118,5.782)--(11.222,5.904)--(11.325,6.034)--(11.429,6.172)%
  --(11.532,6.318)--(11.636,6.472)--(11.740,6.635)--(11.843,6.805)--(11.947,6.982);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{1.139cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mh/BMP3_muU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz 26 cze 17:57:20 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.139)--(1.868,1.139);
\draw[gp path] (11.947,1.139)--(11.767,1.139);
\node[gp node right] at (1.504,1.139) {$0$};
\draw[gp path] (1.688,2.174)--(1.868,2.174);
\draw[gp path] (11.947,2.174)--(11.767,2.174);
\node[gp node right] at (1.504,2.174) {$20$};
\draw[gp path] (1.688,3.208)--(1.868,3.208);
\draw[gp path] (11.947,3.208)--(11.767,3.208);
\node[gp node right] at (1.504,3.208) {$40$};
\draw[gp path] (1.688,4.243)--(1.868,4.243);
\draw[gp path] (11.947,4.243)--(11.767,4.243);
\node[gp node right] at (1.504,4.243) {$60$};
\draw[gp path] (1.688,5.277)--(1.868,5.277);
\draw[gp path] (11.947,5.277)--(11.767,5.277);
\node[gp node right] at (1.504,5.277) {$80$};
\draw[gp path] (1.688,6.312)--(1.868,6.312);
\draw[gp path] (11.947,6.312)--(11.767,6.312);
\node[gp node right] at (1.504,6.312) {$100$};
\draw[gp path] (1.688,7.346)--(1.868,7.346);
\draw[gp path] (11.947,7.346)--(11.767,7.346);
\node[gp node right] at (1.504,7.346) {$120$};
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) {$140$};
\draw[gp path] (1.688,1.139)--(1.688,1.319);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.831) {$0$};
\draw[gp path] (2.970,1.139)--(2.970,1.319);
\draw[gp path] (2.970,8.381)--(2.970,8.201);
\node[gp node center] at (2.970,0.831) {$100$};
\draw[gp path] (4.253,1.139)--(4.253,1.319);
\draw[gp path] (4.253,8.381)--(4.253,8.201);
\node[gp node center] at (4.253,0.831) {$200$};
\draw[gp path] (5.535,1.139)--(5.535,1.319);
\draw[gp path] (5.535,8.381)--(5.535,8.201);
\node[gp node center] at (5.535,0.831) {$300$};
\draw[gp path] (6.818,1.139)--(6.818,1.319);
\draw[gp path] (6.818,8.381)--(6.818,8.201);
\node[gp node center] at (6.818,0.831) {$400$};
\draw[gp path] (8.100,1.139)--(8.100,1.319);
\draw[gp path] (8.100,8.381)--(8.100,8.201);
\node[gp node center] at (8.100,0.831) {$500$};
\draw[gp path] (9.382,1.139)--(9.382,1.319);
\draw[gp path] (9.382,8.381)--(9.382,8.201);
\node[gp node center] at (9.382,0.831) {$600$};
\draw[gp path] (10.665,1.139)--(10.665,1.319);
\draw[gp path] (10.665,8.381)--(10.665,8.201);
\node[gp node center] at (10.665,0.831) {$700$};
\draw[gp path] (11.947,1.139)--(11.947,1.319);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.831) {$800$};
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
\node[gp node left] at (10.088,7.709) {BMP3};
\node[gp node center,rotate=-270] at (0.246,4.760) {$m_h$ [GeV]};
\node[gp node center] at (6.817,0.215) {$\mu_u$ [GeV]};
\node[gp node left] at (3.156,3.006) {tree};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (2.056,3.006)--(2.972,3.006);
\draw[gp path] (1.688,5.633)--(1.792,5.644)--(1.895,5.654)--(1.999,5.665)--(2.103,5.675)%
  --(2.206,5.684)--(2.310,5.694)--(2.413,5.703)--(2.517,5.712)--(2.621,5.720)--(2.724,5.728)%
  --(2.828,5.736)--(2.932,5.744)--(3.035,5.751)--(3.139,5.759)--(3.242,5.765)--(3.346,5.772)%
  --(3.450,5.778)--(3.553,5.784)--(3.657,5.790)--(3.761,5.795)--(3.864,5.800)--(3.968,5.805)%
  --(4.071,5.810)--(4.175,5.814)--(4.279,5.818)--(4.382,5.822)--(4.486,5.826)--(4.590,5.829)%
  --(4.693,5.832)--(4.797,5.835)--(4.900,5.837)--(5.004,5.840)--(5.108,5.842)--(5.211,5.843)%
  --(5.315,5.845)--(5.419,5.846)--(5.522,5.847)--(5.626,5.847)--(5.729,5.848)--(5.833,5.848)%
  --(5.937,5.848)--(6.040,5.847)--(6.144,5.847)--(6.248,5.846)--(6.351,5.844)--(6.455,5.843)%
  --(6.558,5.841)--(6.662,5.839)--(6.766,5.837)--(6.869,5.834)--(6.973,5.832)--(7.077,5.829)%
  --(7.180,5.825)--(7.284,5.822)--(7.387,5.818)--(7.491,5.814)--(7.595,5.809)--(7.698,5.804)%
  --(7.802,5.799)--(7.906,5.794)--(8.009,5.789)--(8.113,5.783)--(8.216,5.777)--(8.320,5.771)%
  --(8.424,5.764)--(8.527,5.757)--(8.631,5.750)--(8.735,5.742)--(8.838,5.735)--(8.942,5.727)%
  --(9.045,5.718)--(9.149,5.710)--(9.253,5.701)--(9.356,5.692)--(9.460,5.682)--(9.564,5.672)%
  --(9.667,5.662)--(9.771,5.652)--(9.874,5.641)--(9.978,5.630)--(10.082,5.619)--(10.185,5.607)%
  --(10.289,5.596)--(10.393,5.583)--(10.496,5.571)--(10.600,5.558)--(10.703,5.545)--(10.807,5.531)%
  --(10.911,5.518)--(11.014,5.503)--(11.118,5.489)--(11.222,5.474)--(11.325,5.459)--(11.429,5.444)%
  --(11.532,5.428)--(11.636,5.412)--(11.740,5.395)--(11.843,5.378)--(11.947,5.361);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,2.331) {tree + full 1-loop};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (2.056,2.331)--(2.972,2.331);
\draw[gp path] (1.688,7.060)--(1.792,7.082)--(1.895,7.102)--(1.999,7.120)--(2.103,7.139)%
  --(2.206,7.157)--(2.310,7.173)--(2.413,7.189)--(2.517,7.205)--(2.621,7.219)--(2.724,7.233)%
  --(2.828,7.246)--(2.932,7.259)--(3.035,7.270)--(3.139,7.282)--(3.242,7.292)--(3.346,7.302)%
  --(3.450,7.312)--(3.553,7.320)--(3.657,7.329)--(3.761,7.336)--(3.864,7.344)--(3.968,7.350)%
  --(4.071,7.357)--(4.175,7.362)--(4.279,7.368)--(4.382,7.373)--(4.486,7.377)--(4.590,7.381)%
  --(4.693,7.385)--(4.797,7.388)--(4.900,7.391)--(5.004,7.393)--(5.108,7.395)--(5.211,7.397)%
  --(5.315,7.398)--(5.419,7.400)--(5.522,7.400)--(5.626,7.401)--(5.729,7.401)--(5.833,7.401)%
  --(5.937,7.400)--(6.040,7.399)--(6.144,7.398)--(6.248,7.397)--(6.351,7.395)--(6.455,7.393)%
  --(6.558,7.391)--(6.662,7.388)--(6.766,7.386)--(6.869,7.383)--(6.973,7.380)--(7.077,7.376)%
  --(7.180,7.372)--(7.284,7.368)--(7.387,7.364)--(7.491,7.360)--(7.595,7.355)--(7.698,7.350)%
  --(7.802,7.345)--(7.906,7.340)--(8.009,7.334)--(8.113,7.328)--(8.216,7.322)--(8.320,7.316)%
  --(8.424,7.309)--(8.527,7.303)--(8.631,7.296)--(8.735,7.289)--(8.838,7.281)--(8.942,7.274)%
  --(9.045,7.266)--(9.149,7.258)--(9.253,7.250)--(9.356,7.241)--(9.460,7.233)--(9.564,7.224)%
  --(9.667,7.215)--(9.771,7.206)--(9.874,7.196)--(9.978,7.187)--(10.082,7.177)--(10.185,7.167)%
  --(10.289,7.156)--(10.393,7.146)--(10.496,7.135)--(10.600,7.124)--(10.703,7.113)--(10.807,7.102)%
  --(10.911,7.090)--(11.014,7.078)--(11.118,7.066)--(11.222,7.054)--(11.325,7.042)--(11.429,7.029)%
  --(11.532,7.016)--(11.636,7.003)--(11.740,6.990)--(11.843,6.976)--(11.947,6.963);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.656) {tree + full 1-loop + leading 2-loop};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,1.656)--(2.972,1.656);
\draw[gp path] (1.688,7.307)--(1.792,7.328)--(1.895,7.347)--(1.999,7.364)--(2.103,7.382)%
  --(2.206,7.400)--(2.310,7.416)--(2.413,7.432)--(2.517,7.446)--(2.621,7.461)--(2.724,7.474)%
  --(2.828,7.487)--(2.932,7.499)--(3.035,7.510)--(3.139,7.521)--(3.242,7.532)--(3.346,7.541)%
  --(3.450,7.551)--(3.553,7.559)--(3.657,7.567)--(3.761,7.575)--(3.864,7.582)--(3.968,7.589)%
  --(4.071,7.595)--(4.175,7.601)--(4.279,7.606)--(4.382,7.611)--(4.486,7.616)--(4.590,7.620)%
  --(4.693,7.623)--(4.797,7.627)--(4.900,7.630)--(5.004,7.632)--(5.108,7.635)--(5.211,7.636)%
  --(5.315,7.638)--(5.419,7.639)--(5.522,7.640)--(5.626,7.641)--(5.729,7.641)--(5.833,7.641)%
  --(5.937,7.641)--(6.040,7.640)--(6.144,7.639)--(6.248,7.638)--(6.351,7.637)--(6.455,7.635)%
  --(6.558,7.633)--(6.662,7.631)--(6.766,7.628)--(6.869,7.626)--(6.973,7.623)--(7.077,7.619)%
  --(7.180,7.616)--(7.284,7.612)--(7.387,7.608)--(7.491,7.604)--(7.595,7.600)--(7.698,7.595)%
  --(7.802,7.590)--(7.906,7.585)--(8.009,7.579)--(8.113,7.574)--(8.216,7.568)--(8.320,7.562)%
  --(8.424,7.555)--(8.527,7.549)--(8.631,7.542)--(8.735,7.535)--(8.838,7.528)--(8.942,7.521)%
  --(9.045,7.513)--(9.149,7.505)--(9.253,7.497)--(9.356,7.489)--(9.460,7.480)--(9.564,7.471)%
  --(9.667,7.462)--(9.771,7.453)--(9.874,7.443)--(9.978,7.434)--(10.082,7.424)--(10.185,7.414)%
  --(10.289,7.403)--(10.393,7.393)--(10.496,7.382)--(10.600,7.371)--(10.703,7.359)--(10.807,7.348)%
  --(10.911,7.336)--(11.014,7.324)--(11.118,7.312)--(11.222,7.299)--(11.325,7.286)--(11.429,7.273)%
  --(11.532,7.260)--(11.636,7.246)--(11.740,7.233)--(11.843,7.219)--(11.947,7.204);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.381)--(1.688,1.139)--(11.947,1.139)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{1.139cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mhmW/LamSU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
%% wto  6 wrz 11:13:06 2016
\tikzset{every node/.append style={font={\fontsize{12.0pt}{14.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.300,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.476)--(2.207,1.476);
\draw[gp path] (7.636,1.476)--(7.456,1.476);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,1.476) {$80.32$};
\draw[gp path] (2.027,2.059)--(2.207,2.059);
\draw[gp path] (7.636,2.059)--(7.456,2.059);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,2.059) {$80.34$};
\draw[gp path] (2.027,2.642)--(2.207,2.642);
\draw[gp path] (7.636,2.642)--(7.456,2.642);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,2.642) {$80.36$};
\draw[gp path] (2.027,3.225)--(2.207,3.225);
\draw[gp path] (7.636,3.225)--(7.456,3.225);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,3.225) {$80.38$};
\draw[gp path] (2.027,3.808)--(2.207,3.808);
\draw[gp path] (7.636,3.808)--(7.456,3.808);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,3.808) {$80.4$};
\draw[gp path] (2.027,4.391)--(2.207,4.391);
\draw[gp path] (7.636,4.391)--(7.456,4.391);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,4.391) {$80.42$};
\draw[gp path] (2.027,4.974)--(2.207,4.974);
\draw[gp path] (7.636,4.974)--(7.456,4.974);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,4.974) {$80.44$};
\draw[gp path] (2.027,5.557)--(2.207,5.557);
\draw[gp path] (7.636,5.557)--(7.456,5.557);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,5.557) {$80.46$};
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,5.557)--(2.027,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.027,0.814) {$-1.5$};
\draw[gp path] (2.962,1.184)--(2.962,1.364);
\draw[gp path] (2.962,5.557)--(2.962,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.962,0.814) {$-1$};
\draw[gp path] (3.897,1.184)--(3.897,1.364);
\draw[gp path] (3.897,5.557)--(3.897,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.897,0.814) {$-0.5$};
\draw[gp path] (4.832,1.184)--(4.832,1.364);
\draw[gp path] (4.832,5.557)--(4.832,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.832,0.814) {$0$};
\draw[gp path] (5.766,1.184)--(5.766,1.364);
\draw[gp path] (5.766,5.557)--(5.766,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.766,0.814) {$0.5$};
\draw[gp path] (6.701,1.184)--(6.701,1.364);
\draw[gp path] (6.701,5.557)--(6.701,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (6.701,0.814) {$1$};
\draw[gp path] (7.636,1.184)--(7.636,1.364);
\draw[gp path] (7.636,5.557)--(7.636,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.636,0.814) {$1.5$};
\draw[gp path] (2.027,5.557)--(2.027,1.184)--(7.636,1.184)--(7.636,5.557)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.295,3.370) {$m_W$ [Gev]};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.831,0.259) {$\lambda_u$};
\draw[gp path] (4.784,1.364)--(4.784,2.375)--(7.415,2.375)--(7.415,1.364)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.027,2.059)--(2.027,4.682)--(2.083,4.682)--(2.083,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.084,2.059)--(2.084,4.682)--(2.139,4.682)--(2.139,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.140,2.059)--(2.140,4.682)--(2.196,4.682)--(2.196,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.197,2.059)--(2.197,4.682)--(2.253,4.682)--(2.253,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.254,2.059)--(2.254,4.682)--(2.309,4.682)--(2.309,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.310,2.059)--(2.310,4.682)--(2.366,4.682)--(2.366,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.367,2.059)--(2.367,4.682)--(2.423,4.682)--(2.423,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.424,2.059)--(2.424,4.682)--(2.479,4.682)--(2.479,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.480,2.059)--(2.480,4.682)--(2.536,4.682)--(2.536,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.537,2.059)--(2.537,4.682)--(2.593,4.682)--(2.593,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.594,2.059)--(2.594,4.682)--(2.649,4.682)--(2.649,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.650,2.059)--(2.650,4.682)--(2.706,4.682)--(2.706,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.707,2.059)--(2.707,4.682)--(2.763,4.682)--(2.763,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.764,2.059)--(2.764,4.682)--(2.819,4.682)--(2.819,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.820,2.059)--(2.820,4.682)--(2.876,4.682)--(2.876,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.877,2.059)--(2.877,4.682)--(2.933,4.682)--(2.933,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.934,2.059)--(2.934,4.682)--(2.989,4.682)--(2.989,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.990,2.059)--(2.990,4.682)--(3.046,4.682)--(3.046,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.047,2.059)--(3.047,4.682)--(3.102,4.682)--(3.102,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.103,2.059)--(3.103,4.682)--(3.159,4.682)--(3.159,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.160,2.059)--(3.160,4.682)--(3.216,4.682)--(3.216,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.217,2.059)--(3.217,4.682)--(3.272,4.682)--(3.272,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.273,2.059)--(3.273,4.682)--(3.329,4.682)--(3.329,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.330,2.059)--(3.330,4.682)--(3.386,4.682)--(3.386,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.387,2.059)--(3.387,4.682)--(3.442,4.682)--(3.442,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.443,2.059)--(3.443,4.682)--(3.499,4.682)--(3.499,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.500,2.059)--(3.500,4.682)--(3.556,4.682)--(3.556,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.557,2.059)--(3.557,4.682)--(3.612,4.682)--(3.612,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.613,2.059)--(3.613,4.682)--(3.669,4.682)--(3.669,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.670,2.059)--(3.670,4.682)--(3.726,4.682)--(3.726,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.727,2.059)--(3.727,4.682)--(3.782,4.682)--(3.782,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.783,2.059)--(3.783,4.682)--(3.839,4.682)--(3.839,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.840,2.059)--(3.840,4.682)--(3.896,4.682)--(3.896,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.897,2.059)--(3.897,4.682)--(3.952,4.682)--(3.952,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.953,2.059)--(3.953,4.682)--(4.009,4.682)--(4.009,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.010,2.059)--(4.010,4.682)--(4.066,4.682)--(4.066,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.067,2.059)--(4.067,4.682)--(4.122,4.682)--(4.122,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.123,2.059)--(4.123,4.682)--(4.179,4.682)--(4.179,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.180,2.059)--(4.180,4.682)--(4.236,4.682)--(4.236,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.237,2.059)--(4.237,4.682)--(4.292,4.682)--(4.292,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.293,2.059)--(4.293,4.682)--(4.349,4.682)--(4.349,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.350,2.059)--(4.350,4.682)--(4.406,4.682)--(4.406,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.407,2.059)--(4.407,4.682)--(4.462,4.682)--(4.462,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.463,2.059)--(4.463,4.682)--(4.519,4.682)--(4.519,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.520,2.059)--(4.520,4.682)--(4.576,4.682)--(4.576,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.577,2.059)--(4.577,4.682)--(4.632,4.682)--(4.632,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.633,2.059)--(4.633,4.682)--(4.689,4.682)--(4.689,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.690,2.059)--(4.690,4.682)--(4.746,4.682)--(4.746,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.747,2.059)--(4.747,4.682)--(4.802,4.682)--(4.802,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.803,2.059)--(4.803,4.682)--(4.859,4.682)--(4.859,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.860,2.059)--(4.860,4.682)--(4.915,4.682)--(4.915,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.916,2.059)--(4.916,4.682)--(4.972,4.682)--(4.972,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.973,2.059)--(4.973,4.682)--(5.029,4.682)--(5.029,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.030,2.059)--(5.030,4.682)--(5.085,4.682)--(5.085,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.086,2.059)--(5.086,4.682)--(5.142,4.682)--(5.142,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.143,2.059)--(5.143,4.682)--(5.199,4.682)--(5.199,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.200,2.059)--(5.200,4.682)--(5.255,4.682)--(5.255,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.256,2.059)--(5.256,4.682)--(5.312,4.682)--(5.312,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.313,2.059)--(5.313,4.682)--(5.369,4.682)--(5.369,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.370,2.059)--(5.370,4.682)--(5.425,4.682)--(5.425,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.426,2.059)--(5.426,4.682)--(5.482,4.682)--(5.482,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.483,2.059)--(5.483,4.682)--(5.539,4.682)--(5.539,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.540,2.059)--(5.540,4.682)--(5.595,4.682)--(5.595,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.596,2.059)--(5.596,4.682)--(5.652,4.682)--(5.652,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.653,2.059)--(5.653,4.682)--(5.709,4.682)--(5.709,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.710,2.059)--(5.710,4.682)--(5.765,4.682)--(5.765,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.766,2.059)--(5.766,4.682)--(5.822,4.682)--(5.822,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.823,2.059)--(5.823,4.682)--(5.879,4.682)--(5.879,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.880,2.059)--(5.880,4.682)--(5.935,4.682)--(5.935,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.936,2.059)--(5.936,4.682)--(5.992,4.682)--(5.992,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.993,2.059)--(5.993,4.682)--(6.049,4.682)--(6.049,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.050,2.059)--(6.050,4.682)--(6.105,4.682)--(6.105,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.106,2.059)--(6.106,4.682)--(6.162,4.682)--(6.162,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.163,2.059)--(6.163,4.682)--(6.219,4.682)--(6.219,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.220,2.059)--(6.220,4.682)--(6.275,4.682)--(6.275,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.276,2.059)--(6.276,4.682)--(6.332,4.682)--(6.332,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.333,2.059)--(6.333,4.682)--(6.389,4.682)--(6.389,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.390,2.059)--(6.390,4.682)--(6.445,4.682)--(6.445,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.446,2.059)--(6.446,4.682)--(6.502,4.682)--(6.502,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.503,2.059)--(6.503,4.682)--(6.559,4.682)--(6.559,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.560,2.059)--(6.560,4.682)--(6.615,4.682)--(6.615,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.616,2.059)--(6.616,4.682)--(6.672,4.682)--(6.672,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.673,2.059)--(6.673,4.682)--(6.728,4.682)--(6.728,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.729,2.059)--(6.729,4.682)--(6.785,4.682)--(6.785,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.786,2.059)--(6.786,4.682)--(6.842,4.682)--(6.842,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.843,2.059)--(6.843,4.682)--(6.898,4.682)--(6.898,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.899,2.059)--(6.899,4.682)--(6.955,4.682)--(6.955,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.956,2.059)--(6.956,4.682)--(7.012,4.682)--(7.012,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.013,2.059)--(7.013,4.682)--(7.068,4.682)--(7.068,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.069,2.059)--(7.069,4.682)--(7.125,4.682)--(7.125,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.126,2.059)--(7.126,4.682)--(7.182,4.682)--(7.182,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.183,2.059)--(7.183,4.682)--(7.238,4.682)--(7.238,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.239,2.059)--(7.239,4.682)--(7.295,4.682)--(7.295,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.296,2.059)--(7.296,4.682)--(7.352,4.682)--(7.352,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.353,2.059)--(7.353,4.682)--(7.408,4.682)--(7.408,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.409,2.059)--(7.409,4.682)--(7.465,4.682)--(7.465,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.466,2.059)--(7.466,4.682)--(7.522,4.682)--(7.522,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.523,2.059)--(7.523,4.682)--(7.578,4.682)--(7.578,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.579,2.059)--(7.579,4.682)--(7.635,4.682)--(7.635,2.059)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(3.365,3.765)}
\gppoint{gp mark 7}{(4.294,3.227)}
\gppoint{gp mark 7}{(3.246,4.113)}
\gppoint{gp mark 7}{(2.780,4.573)}
\gppoint{gp mark 7}{(3.455,3.837)}
\gppoint{gp mark 7}{(3.211,3.600)}
\gppoint{gp mark 7}{(6.876,5.135)}
\gppoint{gp mark 7}{(4.051,4.128)}
\gppoint{gp mark 7}{(2.365,3.295)}
\gppoint{gp mark 7}{(5.525,3.694)}
\gppoint{gp mark 7}{(4.707,3.883)}
\gppoint{gp mark 7}{(4.779,3.366)}
\gppoint{gp mark 7}{(2.699,5.047)}
\gppoint{gp mark 7}{(7.312,4.751)}
\gppoint{gp mark 7}{(4.525,3.235)}
\gppoint{gp mark 7}{(2.180,3.863)}
\gppoint{gp mark 7}{(3.561,4.020)}
\gppoint{gp mark 7}{(5.872,5.396)}
\gppoint{gp mark 7}{(2.581,4.054)}
\gppoint{gp mark 7}{(3.534,5.081)}
\gppoint{gp mark 7}{(5.089,3.946)}
\gppoint{gp mark 7}{(5.672,3.979)}
\gppoint{gp mark 7}{(5.422,4.929)}
\gppoint{gp mark 7}{(4.840,3.474)}
\gppoint{gp mark 7}{(4.883,4.003)}
\gppoint{gp mark 7}{(4.764,3.427)}
\gppoint{gp mark 7}{(5.546,3.876)}
\gppoint{gp mark 7}{(2.180,4.515)}
\gppoint{gp mark 7}{(5.107,4.166)}
\gppoint{gp mark 7}{(4.490,2.990)}
\gppoint{gp mark 7}{(3.762,3.859)}
\gppoint{gp mark 7}{(2.175,4.377)}
\gppoint{gp mark 7}{(5.135,4.279)}
\gppoint{gp mark 7}{(2.985,4.334)}
\gppoint{gp mark 7}{(7.325,5.303)}
\gppoint{gp mark 7}{(2.549,5.460)}
\gppoint{gp mark 7}{(4.098,3.300)}
\gppoint{gp mark 7}{(2.685,5.506)}
\gppoint{gp mark 7}{(6.602,4.778)}
\gppoint{gp mark 7}{(4.970,4.730)}
\gppoint{gp mark 7}{(4.171,3.645)}
\gppoint{gp mark 7}{(2.630,3.538)}
\gppoint{gp mark 7}{(3.903,3.650)}
\gppoint{gp mark 7}{(4.890,3.392)}
\gppoint{gp mark 7}{(3.741,3.935)}
\gppoint{gp mark 7}{(3.825,3.762)}
\gppoint{gp mark 7}{(2.676,3.184)}
\gppoint{gp mark 7}{(2.353,4.610)}
\gppoint{gp mark 7}{(4.285,3.542)}
\gppoint{gp mark 7}{(2.171,4.910)}
\gppoint{gp mark 7}{(5.352,4.827)}
\gppoint{gp mark 7}{(4.425,3.216)}
\gppoint{gp mark 7}{(5.533,5.291)}
\gppoint{gp mark 7}{(3.733,3.281)}
\gppoint{gp mark 7}{(4.907,3.988)}
\gppoint{gp mark 7}{(6.054,3.870)}
\gppoint{gp mark 7}{(3.472,3.164)}
\gppoint{gp mark 7}{(2.413,4.759)}
\gppoint{gp mark 7}{(3.127,4.791)}
\gppoint{gp mark 7}{(4.078,3.752)}
\gppoint{gp mark 7}{(4.220,4.405)}
\gppoint{gp mark 7}{(3.224,4.561)}
\gppoint{gp mark 7}{(2.924,3.513)}
\gppoint{gp mark 7}{(4.216,3.376)}
\gppoint{gp mark 7}{(3.861,3.957)}
\gppoint{gp mark 7}{(3.368,4.000)}
\gppoint{gp mark 7}{(2.862,4.082)}
\gppoint{gp mark 7}{(6.091,4.404)}
\gppoint{gp mark 7}{(2.469,3.346)}
\gppoint{gp mark 7}{(4.749,2.817)}
\gppoint{gp mark 7}{(2.525,5.446)}
\gppoint{gp mark 7}{(2.132,3.684)}
\gppoint{gp mark 7}{(3.775,3.607)}
\gppoint{gp mark 7}{(4.885,3.611)}
\gppoint{gp mark 7}{(2.985,4.231)}
\gppoint{gp mark 7}{(5.801,4.041)}
\gppoint{gp mark 7}{(5.333,5.082)}
\gppoint{gp mark 7}{(3.609,4.029)}
\gppoint{gp mark 7}{(3.248,5.378)}
\gppoint{gp mark 7}{(2.800,5.245)}
\gppoint{gp mark 7}{(2.327,4.493)}
\gppoint{gp mark 7}{(5.626,3.724)}
\gppoint{gp mark 7}{(4.736,3.651)}
\gppoint{gp mark 7}{(3.422,3.249)}
\gppoint{gp mark 7}{(3.551,3.375)}
\gppoint{gp mark 7}{(2.947,4.058)}
\gppoint{gp mark 7}{(7.133,4.733)}
\gppoint{gp mark 7}{(6.765,5.320)}
\gppoint{gp mark 7}{(6.733,4.926)}
\gppoint{gp mark 7}{(3.584,3.294)}
\gppoint{gp mark 7}{(5.828,4.087)}
\gppoint{gp mark 7}{(2.864,1.422)}
\gppoint{gp mark 7}{(3.360,2.916)}
\gppoint{gp mark 7}{(2.465,4.249)}
\gppoint{gp mark 7}{(3.160,4.387)}
\gppoint{gp mark 7}{(2.278,3.638)}
\gppoint{gp mark 7}{(2.535,5.189)}
\gppoint{gp mark 7}{(4.236,3.518)}
\gppoint{gp mark 7}{(5.292,3.576)}
\gppoint{gp mark 7}{(2.638,3.948)}
\gppoint{gp mark 7}{(4.092,3.310)}
\gppoint{gp mark 7}{(2.079,4.827)}
\gppoint{gp mark 7}{(3.193,3.823)}
\gppoint{gp mark 7}{(2.313,4.125)}
\gppoint{gp mark 7}{(2.850,3.891)}
\gppoint{gp mark 7}{(2.992,3.853)}
\gppoint{gp mark 7}{(5.179,3.927)}
\gppoint{gp mark 7}{(4.579,3.313)}
\gppoint{gp mark 7}{(4.050,4.143)}
\gppoint{gp mark 7}{(6.241,5.348)}
\gppoint{gp mark 7}{(4.146,4.726)}
\gppoint{gp mark 7}{(3.478,4.621)}
\gppoint{gp mark 7}{(5.180,4.099)}
\gppoint{gp mark 7}{(3.253,3.654)}
\gppoint{gp mark 7}{(4.179,3.916)}
\gppoint{gp mark 7}{(3.503,3.598)}
\gppoint{gp mark 7}{(3.758,3.601)}
\gppoint{gp mark 7}{(4.818,3.206)}
\gppoint{gp mark 7}{(3.916,4.035)}
\gppoint{gp mark 7}{(3.473,3.663)}
\gppoint{gp mark 7}{(4.593,3.182)}
\gppoint{gp mark 7}{(2.495,3.824)}
\gppoint{gp mark 7}{(3.934,3.772)}
\gppoint{gp mark 7}{(2.429,4.667)}
\gppoint{gp mark 7}{(2.824,4.904)}
\gppoint{gp mark 7}{(4.663,4.604)}
\gppoint{gp mark 7}{(2.310,4.581)}
\gppoint{gp mark 7}{(5.466,4.719)}
\gppoint{gp mark 7}{(3.799,3.375)}
\gppoint{gp mark 7}{(4.221,3.550)}
\gppoint{gp mark 7}{(3.601,3.281)}
\gppoint{gp mark 7}{(5.459,3.576)}
\gppoint{gp mark 7}{(2.178,3.744)}
\gppoint{gp mark 7}{(7.383,2.801)}
\gppoint{gp mark 7}{(5.213,3.882)}
\gppoint{gp mark 7}{(7.096,2.601)}
\gppoint{gp mark 7}{(2.161,3.684)}
\gppoint{gp mark 7}{(6.748,5.299)}
\gppoint{gp mark 7}{(3.498,3.499)}
\gppoint{gp mark 7}{(2.997,4.038)}
\gppoint{gp mark 7}{(2.851,1.977)}
\gppoint{gp mark 7}{(2.249,3.657)}
\gppoint{gp mark 7}{(3.108,3.669)}
\gppoint{gp mark 7}{(4.400,3.677)}
\gppoint{gp mark 7}{(4.371,3.625)}
\gppoint{gp mark 7}{(3.783,5.426)}
\gppoint{gp mark 7}{(3.060,2.312)}
\gppoint{gp mark 7}{(2.261,3.871)}
\gppoint{gp mark 7}{(6.991,4.971)}
\gppoint{gp mark 7}{(2.834,4.026)}
\gppoint{gp mark 7}{(3.213,3.934)}
\gppoint{gp mark 7}{(7.366,1.478)}
\gppoint{gp mark 7}{(5.022,3.141)}
\gppoint{gp mark 7}{(3.246,4.074)}
\gppoint{gp mark 7}{(2.613,4.183)}
\gppoint{gp mark 7}{(2.927,3.497)}
\gppoint{gp mark 7}{(3.474,4.548)}
\gppoint{gp mark 7}{(3.300,5.285)}
\gppoint{gp mark 7}{(3.217,3.782)}
\gppoint{gp mark 7}{(2.523,4.769)}
\gppoint{gp mark 7}{(3.770,3.640)}
\gppoint{gp mark 7}{(4.766,4.631)}
\gppoint{gp mark 7}{(7.201,4.863)}
\gppoint{gp mark 7}{(2.970,3.344)}
\gppoint{gp mark 7}{(4.603,3.508)}
\gppoint{gp mark 7}{(5.518,3.560)}
\gppoint{gp mark 7}{(4.144,3.419)}
\gppoint{gp mark 7}{(2.324,3.022)}
\gppoint{gp mark 7}{(4.872,5.059)}
\gppoint{gp mark 7}{(3.080,3.433)}
\gppoint{gp mark 7}{(5.195,3.690)}
\gppoint{gp mark 7}{(4.232,3.772)}
\gppoint{gp mark 7}{(2.903,5.234)}
\gppoint{gp mark 7}{(4.262,3.841)}
\gppoint{gp mark 7}{(4.408,3.527)}
\gppoint{gp mark 7}{(2.145,4.363)}
\gppoint{gp mark 7}{(4.799,4.878)}
\gppoint{gp mark 7}{(2.553,4.976)}
\gppoint{gp mark 7}{(4.142,3.824)}
\gppoint{gp mark 7}{(3.858,4.385)}
\gppoint{gp mark 7}{(3.455,3.456)}
\gppoint{gp mark 7}{(3.675,3.963)}
\gppoint{gp mark 7}{(5.901,4.718)}
\gppoint{gp mark 7}{(4.477,3.367)}
\gppoint{gp mark 7}{(2.154,3.259)}
\gppoint{gp mark 7}{(6.046,4.840)}
\gppoint{gp mark 7}{(5.217,3.734)}
\gppoint{gp mark 7}{(5.790,5.275)}
\gppoint{gp mark 7}{(4.499,3.261)}
\gppoint{gp mark 7}{(2.804,3.742)}
\gppoint{gp mark 7}{(3.862,3.667)}
\gppoint{gp mark 7}{(4.132,3.528)}
\gppoint{gp mark 7}{(3.356,3.404)}
\gppoint{gp mark 7}{(4.936,3.410)}
\gppoint{gp mark 7}{(6.409,4.993)}
\gppoint{gp mark 7}{(7.571,4.116)}
\gppoint{gp mark 7}{(4.853,3.628)}
\gppoint{gp mark 7}{(4.805,2.900)}
\gppoint{gp mark 7}{(2.699,4.355)}
\gppoint{gp mark 7}{(5.976,3.963)}
\gppoint{gp mark 7}{(6.680,5.227)}
\gppoint{gp mark 7}{(2.571,4.743)}
\gppoint{gp mark 7}{(3.154,4.225)}
\gppoint{gp mark 7}{(3.916,5.262)}
\gppoint{gp mark 7}{(5.034,3.920)}
\gppoint{gp mark 7}{(5.580,5.071)}
\gppoint{gp mark 7}{(3.024,3.418)}
\gppoint{gp mark 7}{(3.106,3.676)}
\gppoint{gp mark 7}{(2.602,4.248)}
\gppoint{gp mark 7}{(6.291,4.758)}
\gppoint{gp mark 7}{(5.797,3.916)}
\gppoint{gp mark 7}{(6.997,4.875)}
\gppoint{gp mark 7}{(3.942,4.054)}
\gppoint{gp mark 7}{(4.449,4.107)}
\gppoint{gp mark 7}{(2.500,5.221)}
\gppoint{gp mark 7}{(2.766,4.057)}
\gppoint{gp mark 7}{(5.503,4.905)}
\gppoint{gp mark 7}{(2.600,4.629)}
\gppoint{gp mark 7}{(4.267,3.267)}
\gppoint{gp mark 7}{(2.442,4.425)}
\gppoint{gp mark 7}{(2.256,4.333)}
\gppoint{gp mark 7}{(6.402,4.370)}
\gppoint{gp mark 7}{(6.724,4.528)}
\gppoint{gp mark 7}{(3.172,3.160)}
\gppoint{gp mark 7}{(2.425,4.579)}
\gppoint{gp mark 7}{(2.113,4.332)}
\gppoint{gp mark 7}{(7.427,5.185)}
\gppoint{gp mark 7}{(4.264,3.261)}
\gppoint{gp mark 7}{(2.164,3.317)}
\gppoint{gp mark 7}{(2.501,3.964)}
\gppoint{gp mark 7}{(3.227,1.978)}
\gppoint{gp mark 7}{(4.077,3.312)}
\gppoint{gp mark 7}{(6.208,5.255)}
\gppoint{gp mark 7}{(2.967,3.444)}
\gppoint{gp mark 7}{(4.512,3.657)}
\gppoint{gp mark 7}{(2.760,5.065)}
\gppoint{gp mark 7}{(2.667,4.935)}
\gppoint{gp mark 7}{(3.514,4.912)}
\gppoint{gp mark 7}{(4.692,3.409)}
\gppoint{gp mark 7}{(3.287,3.707)}
\gppoint{gp mark 7}{(3.734,2.935)}
\gppoint{gp mark 7}{(2.671,4.645)}
\gppoint{gp mark 7}{(2.859,3.974)}
\gppoint{gp mark 7}{(7.293,5.280)}
\gppoint{gp mark 7}{(2.561,3.926)}
\gppoint{gp mark 7}{(4.468,3.352)}
\gppoint{gp mark 7}{(6.572,4.869)}
\gppoint{gp mark 7}{(2.425,4.836)}
\gppoint{gp mark 7}{(3.243,3.362)}
\gppoint{gp mark 7}{(5.228,4.330)}
\gppoint{gp mark 7}{(4.018,3.212)}
\gppoint{gp mark 7}{(3.385,4.872)}
\gppoint{gp mark 7}{(2.672,4.534)}
\gppoint{gp mark 7}{(5.773,4.033)}
\gppoint{gp mark 7}{(4.937,3.551)}
\gppoint{gp mark 7}{(2.870,3.599)}
\gppoint{gp mark 7}{(2.769,4.489)}
\gppoint{gp mark 7}{(2.459,3.458)}
\gppoint{gp mark 7}{(5.904,4.654)}
\gppoint{gp mark 7}{(3.291,4.488)}
\gppoint{gp mark 7}{(2.494,2.930)}
\gppoint{gp mark 7}{(4.742,4.582)}
\gppoint{gp mark 7}{(3.905,3.730)}
\gppoint{gp mark 7}{(4.576,3.852)}
\gppoint{gp mark 7}{(4.551,3.910)}
\gppoint{gp mark 7}{(3.507,2.899)}
\gppoint{gp mark 7}{(4.242,3.724)}
\gppoint{gp mark 7}{(2.698,4.642)}
\gppoint{gp mark 7}{(7.066,4.994)}
\gppoint{gp mark 7}{(2.691,2.107)}
\gppoint{gp mark 7}{(2.860,4.473)}
\gppoint{gp mark 7}{(6.354,4.746)}
\gppoint{gp mark 7}{(3.631,4.096)}
\gppoint{gp mark 7}{(2.397,3.989)}
\gppoint{gp mark 7}{(3.109,5.045)}
\gppoint{gp mark 7}{(4.971,4.526)}
\gppoint{gp mark 7}{(6.400,4.995)}
\gppoint{gp mark 7}{(2.559,3.003)}
\gppoint{gp mark 7}{(2.533,4.089)}
\gppoint{gp mark 7}{(4.822,4.713)}
\gppoint{gp mark 7}{(2.651,2.877)}
\gppoint{gp mark 7}{(3.356,3.580)}
\gppoint{gp mark 7}{(3.880,4.199)}
\gppoint{gp mark 7}{(4.914,4.574)}
\gppoint{gp mark 7}{(4.363,3.456)}
\gppoint{gp mark 7}{(4.414,3.802)}
\gppoint{gp mark 7}{(2.734,5.483)}
\gppoint{gp mark 7}{(3.280,5.548)}
\gppoint{gp mark 7}{(6.012,4.065)}
\gppoint{gp mark 7}{(7.099,4.955)}
\gppoint{gp mark 7}{(2.525,2.885)}
\gppoint{gp mark 7}{(5.550,4.775)}
\gppoint{gp mark 7}{(6.619,5.415)}
\gppoint{gp mark 7}{(5.255,4.699)}
\gppoint{gp mark 7}{(3.941,3.517)}
\gppoint{gp mark 7}{(3.393,5.009)}
\gppoint{gp mark 7}{(4.411,3.471)}
\gppoint{gp mark 7}{(2.591,5.342)}
\gppoint{gp mark 7}{(5.099,3.915)}
\gppoint{gp mark 7}{(3.247,3.434)}
\gppoint{gp mark 7}{(5.465,4.420)}
\gppoint{gp mark 7}{(4.684,3.548)}
\gppoint{gp mark 7}{(5.715,3.810)}
\gppoint{gp mark 7}{(4.281,3.838)}
\gppoint{gp mark 7}{(5.342,4.035)}
\gppoint{gp mark 7}{(3.819,3.415)}
\gppoint{gp mark 7}{(2.050,4.255)}
\gppoint{gp mark 7}{(4.780,3.502)}
\gppoint{gp mark 7}{(2.520,4.456)}
\gppoint{gp mark 7}{(3.447,4.394)}
\gppoint{gp mark 7}{(3.169,5.334)}
\gppoint{gp mark 7}{(2.169,3.796)}
\gppoint{gp mark 7}{(4.671,3.333)}
\gppoint{gp mark 7}{(7.292,5.365)}
\gppoint{gp mark 7}{(4.914,5.213)}
\gppoint{gp mark 7}{(3.640,3.255)}
\gppoint{gp mark 7}{(5.042,4.483)}
\gppoint{gp mark 7}{(7.455,4.504)}
\gppoint{gp mark 7}{(2.490,3.200)}
\gppoint{gp mark 7}{(7.316,5.436)}
\gppoint{gp mark 7}{(5.383,4.679)}
\gppoint{gp mark 7}{(2.594,4.590)}
\gppoint{gp mark 7}{(4.837,3.512)}
\gppoint{gp mark 7}{(5.132,3.868)}
\gppoint{gp mark 7}{(5.970,4.730)}
\gppoint{gp mark 7}{(2.988,3.549)}
\gppoint{gp mark 7}{(4.343,3.450)}
\gppoint{gp mark 7}{(3.855,4.751)}
\gppoint{gp mark 7}{(2.253,4.323)}
\gppoint{gp mark 7}{(6.351,5.467)}
\gppoint{gp mark 7}{(2.745,3.392)}
\gppoint{gp mark 7}{(4.616,5.413)}
\gppoint{gp mark 7}{(2.555,4.902)}
\gppoint{gp mark 7}{(7.125,5.138)}
\gppoint{gp mark 7}{(4.668,3.709)}
\gppoint{gp mark 7}{(3.494,4.859)}
\gppoint{gp mark 7}{(2.362,3.914)}
\gppoint{gp mark 7}{(4.089,3.720)}
\gppoint{gp mark 7}{(4.793,3.747)}
\gppoint{gp mark 7}{(6.773,5.071)}
\gppoint{gp mark 7}{(2.461,3.547)}
\gppoint{gp mark 7}{(4.788,4.085)}
\gppoint{gp mark 7}{(3.659,4.632)}
\gppoint{gp mark 7}{(3.310,5.501)}
\gppoint{gp mark 7}{(4.548,3.627)}
\gppoint{gp mark 7}{(6.024,4.382)}
\gppoint{gp mark 7}{(2.714,4.801)}
\gppoint{gp mark 7}{(4.751,4.110)}
\gppoint{gp mark 7}{(7.094,5.225)}
\gppoint{gp mark 7}{(3.587,3.396)}
\gppoint{gp mark 7}{(4.855,3.896)}
\gppoint{gp mark 7}{(2.984,3.928)}
\gppoint{gp mark 7}{(3.991,3.842)}
\gppoint{gp mark 7}{(2.278,3.816)}
\gppoint{gp mark 7}{(6.208,4.698)}
\gppoint{gp mark 7}{(4.150,4.039)}
\gppoint{gp mark 7}{(3.458,3.638)}
\gppoint{gp mark 7}{(2.411,3.899)}
\gppoint{gp mark 7}{(2.650,4.020)}
\gppoint{gp mark 7}{(4.720,3.798)}
\gppoint{gp mark 7}{(2.787,3.589)}
\gppoint{gp mark 7}{(2.311,5.073)}
\gppoint{gp mark 7}{(3.935,3.365)}
\gppoint{gp mark 7}{(2.331,1.807)}
\gppoint{gp mark 7}{(2.828,3.959)}
\gppoint{gp mark 7}{(7.491,4.892)}
\gppoint{gp mark 7}{(2.976,5.274)}
\gppoint{gp mark 7}{(2.139,3.429)}
\gppoint{gp mark 7}{(5.136,3.600)}
\gppoint{gp mark 7}{(7.445,3.707)}
\gppoint{gp mark 7}{(3.103,3.736)}
\gppoint{gp mark 7}{(2.264,4.094)}
\gppoint{gp mark 7}{(2.851,4.656)}
\gppoint{gp mark 7}{(4.814,3.379)}
\gppoint{gp mark 7}{(7.062,3.488)}
\gppoint{gp mark 7}{(6.569,4.647)}
\gppoint{gp mark 7}{(2.656,3.727)}
\gppoint{gp mark 7}{(5.379,4.421)}
\gppoint{gp mark 7}{(2.564,3.812)}
\gppoint{gp mark 7}{(4.604,3.347)}
\gppoint{gp mark 7}{(5.949,4.250)}
\gppoint{gp mark 7}{(7.187,4.795)}
\gppoint{gp mark 7}{(2.560,4.950)}
\gppoint{gp mark 7}{(3.137,4.262)}
\gppoint{gp mark 7}{(2.994,4.796)}
\gppoint{gp mark 7}{(5.969,4.982)}
\gppoint{gp mark 7}{(5.228,3.606)}
\gppoint{gp mark 7}{(4.403,3.652)}
\gppoint{gp mark 7}{(6.542,4.540)}
\gppoint{gp mark 7}{(3.046,3.331)}
\gppoint{gp mark 7}{(4.141,3.535)}
\gppoint{gp mark 7}{(2.914,4.374)}
\gppoint{gp mark 7}{(2.938,4.191)}
\gppoint{gp mark 7}{(6.085,4.051)}
\gppoint{gp mark 7}{(2.559,3.527)}
\gppoint{gp mark 7}{(4.396,3.557)}
\gppoint{gp mark 7}{(3.030,3.258)}
\gppoint{gp mark 7}{(2.630,3.504)}
\gppoint{gp mark 7}{(5.383,4.002)}
\gppoint{gp mark 7}{(2.670,5.459)}
\gppoint{gp mark 7}{(2.481,4.204)}
\gppoint{gp mark 7}{(4.444,3.705)}
\gppoint{gp mark 7}{(5.643,4.616)}
\gppoint{gp mark 7}{(4.462,3.487)}
\gppoint{gp mark 7}{(2.797,4.026)}
\gppoint{gp mark 7}{(5.081,3.836)}
\gppoint{gp mark 7}{(3.576,3.775)}
\gppoint{gp mark 7}{(3.019,2.412)}
\gppoint{gp mark 7}{(5.914,5.332)}
\gppoint{gp mark 7}{(3.943,3.523)}
\gppoint{gp mark 7}{(3.370,3.585)}
\gppoint{gp mark 7}{(2.429,5.323)}
\gppoint{gp mark 7}{(4.943,3.787)}
\gppoint{gp mark 7}{(2.323,4.399)}
\gppoint{gp mark 7}{(4.577,3.795)}
\gppoint{gp mark 7}{(2.522,3.505)}
\gppoint{gp mark 7}{(2.099,5.515)}
\gppoint{gp mark 7}{(3.715,3.612)}
\gppoint{gp mark 7}{(3.146,5.179)}
\gppoint{gp mark 7}{(2.919,3.687)}
\gppoint{gp mark 7}{(3.187,4.183)}
\gppoint{gp mark 7}{(5.954,4.851)}
\gppoint{gp mark 7}{(4.350,3.291)}
\gppoint{gp mark 7}{(3.518,3.463)}
\gppoint{gp mark 7}{(3.555,3.820)}
\gppoint{gp mark 7}{(3.179,4.253)}
\gppoint{gp mark 7}{(3.010,4.075)}
\gppoint{gp mark 7}{(4.460,3.995)}
\gppoint{gp mark 7}{(2.463,3.998)}
\gppoint{gp mark 7}{(4.500,3.938)}
\gppoint{gp mark 7}{(5.879,3.913)}
\gppoint{gp mark 7}{(3.048,3.965)}
\gppoint{gp mark 7}{(2.248,3.359)}
\gppoint{gp mark 7}{(5.117,4.413)}
\gppoint{gp mark 7}{(5.699,4.202)}
\gppoint{gp mark 7}{(7.250,4.904)}
\gppoint{gp mark 7}{(2.925,4.389)}
\gppoint{gp mark 7}{(7.315,3.619)}
\gppoint{gp mark 7}{(3.988,3.705)}
\gppoint{gp mark 7}{(5.010,3.485)}
\gppoint{gp mark 7}{(2.558,4.126)}
\gppoint{gp mark 7}{(3.165,4.156)}
\gppoint{gp mark 7}{(2.332,3.130)}
\gppoint{gp mark 7}{(5.117,3.870)}
\gppoint{gp mark 7}{(4.900,4.100)}
\gppoint{gp mark 7}{(5.205,5.441)}
\gppoint{gp mark 7}{(2.473,3.583)}
\gppoint{gp mark 7}{(4.754,4.154)}
\gppoint{gp mark 7}{(5.388,4.190)}
\gppoint{gp mark 7}{(3.490,3.339)}
\gppoint{gp mark 7}{(4.469,4.371)}
\gppoint{gp mark 7}{(7.417,4.288)}
\gppoint{gp mark 7}{(5.554,3.206)}
\gppoint{gp mark 7}{(2.708,4.969)}
\gppoint{gp mark 7}{(2.644,4.433)}
\gppoint{gp mark 7}{(2.750,4.570)}
\gppoint{gp mark 7}{(2.376,2.855)}
\gppoint{gp mark 7}{(6.141,4.071)}
\gppoint{gp mark 7}{(2.526,4.843)}
\gppoint{gp mark 7}{(5.689,4.041)}
\gppoint{gp mark 7}{(4.698,3.442)}
\gppoint{gp mark 7}{(2.291,3.515)}
\gppoint{gp mark 7}{(3.766,3.346)}
\gppoint{gp mark 7}{(5.095,4.695)}
\gppoint{gp mark 7}{(2.468,5.399)}
\gppoint{gp mark 7}{(2.209,4.929)}
\gppoint{gp mark 7}{(6.995,5.024)}
\gppoint{gp mark 7}{(2.306,4.173)}
\gppoint{gp mark 7}{(4.112,3.877)}
\gppoint{gp mark 7}{(4.105,3.617)}
\gppoint{gp mark 7}{(6.048,4.464)}
\gppoint{gp mark 7}{(5.215,4.518)}
\gppoint{gp mark 7}{(5.715,3.942)}
\gppoint{gp mark 7}{(2.362,3.835)}
\gppoint{gp mark 7}{(3.166,4.159)}
\gppoint{gp mark 7}{(4.628,3.535)}
\gppoint{gp mark 7}{(3.587,2.949)}
\gppoint{gp mark 7}{(6.096,4.098)}
\gppoint{gp mark 7}{(2.482,3.988)}
\gppoint{gp mark 7}{(4.712,3.489)}
\gppoint{gp mark 7}{(3.575,3.292)}
\gppoint{gp mark 7}{(2.522,4.468)}
\gppoint{gp mark 7}{(5.371,3.939)}
\gppoint{gp mark 7}{(5.344,4.485)}
\gppoint{gp mark 7}{(3.728,4.271)}
\gppoint{gp mark 7}{(4.504,4.304)}
\gppoint{gp mark 7}{(4.167,3.231)}
\gppoint{gp mark 7}{(2.523,4.659)}
\gppoint{gp mark 7}{(2.970,3.890)}
\gppoint{gp mark 7}{(3.917,4.240)}
\gppoint{gp mark 7}{(3.013,5.145)}
\gppoint{gp mark 7}{(2.382,4.156)}
\gppoint{gp mark 7}{(2.282,4.952)}
\gppoint{gp mark 7}{(4.026,5.111)}
\gppoint{gp mark 7}{(2.176,3.964)}
\gppoint{gp mark 7}{(4.264,5.111)}
\gppoint{gp mark 7}{(6.803,5.196)}
\gppoint{gp mark 7}{(2.035,5.164)}
\gppoint{gp mark 7}{(7.256,3.896)}
\gppoint{gp mark 7}{(7.198,5.235)}
\gppoint{gp mark 7}{(5.331,4.548)}
\gppoint{gp mark 7}{(4.513,3.896)}
\gppoint{gp mark 7}{(5.474,4.351)}
\gppoint{gp mark 7}{(3.594,3.748)}
\gppoint{gp mark 7}{(6.930,4.846)}
\gppoint{gp mark 7}{(3.074,3.915)}
\gppoint{gp mark 7}{(2.589,3.505)}
\gppoint{gp mark 7}{(2.041,4.416)}
\gppoint{gp mark 7}{(3.177,5.411)}
\gppoint{gp mark 7}{(5.763,5.423)}
\gppoint{gp mark 7}{(7.109,4.230)}
\gppoint{gp mark 7}{(4.206,3.726)}
\gppoint{gp mark 7}{(2.338,4.076)}
\gppoint{gp mark 7}{(5.353,3.838)}
\gppoint{gp mark 7}{(2.795,4.692)}
\gppoint{gp mark 7}{(7.068,5.513)}
\gppoint{gp mark 7}{(3.989,3.990)}
\gppoint{gp mark 7}{(4.947,3.562)}
\gppoint{gp mark 7}{(6.902,4.779)}
\gppoint{gp mark 7}{(2.358,3.436)}
\gppoint{gp mark 7}{(3.416,3.871)}
\gppoint{gp mark 7}{(4.700,4.527)}
\gppoint{gp mark 7}{(2.939,4.379)}
\gppoint{gp mark 7}{(6.395,4.718)}
\gppoint{gp mark 7}{(4.559,4.298)}
\gppoint{gp mark 7}{(4.014,3.362)}
\gppoint{gp mark 7}{(2.501,4.284)}
\gppoint{gp mark 7}{(4.146,3.861)}
\gppoint{gp mark 7}{(2.787,3.329)}
\gppoint{gp mark 7}{(4.363,3.184)}
\gppoint{gp mark 7}{(2.764,4.883)}
\gppoint{gp mark 7}{(2.906,3.615)}
\gppoint{gp mark 7}{(2.825,4.662)}
\gppoint{gp mark 7}{(5.124,3.387)}
\gppoint{gp mark 7}{(4.044,3.289)}
\gppoint{gp mark 7}{(3.109,4.463)}
\gppoint{gp mark 7}{(2.477,3.968)}
\gppoint{gp mark 7}{(3.697,4.074)}
\gppoint{gp mark 7}{(2.630,3.229)}
\gppoint{gp mark 7}{(7.478,4.451)}
\gppoint{gp mark 7}{(2.599,4.054)}
\gppoint{gp mark 7}{(6.273,4.163)}
\gppoint{gp mark 7}{(2.430,3.203)}
\gppoint{gp mark 7}{(3.675,4.173)}
\gppoint{gp mark 7}{(7.260,4.828)}
\gppoint{gp mark 7}{(2.712,3.149)}
\gppoint{gp mark 7}{(2.734,3.808)}
\gppoint{gp mark 7}{(4.327,5.404)}
\gppoint{gp mark 7}{(4.698,3.350)}
\gppoint{gp mark 7}{(6.587,4.356)}
\gppoint{gp mark 7}{(4.705,5.266)}
\gppoint{gp mark 7}{(2.983,3.072)}
\gppoint{gp mark 7}{(4.130,4.473)}
\gppoint{gp mark 7}{(7.612,4.463)}
\gppoint{gp mark 7}{(2.800,5.124)}
\gppoint{gp mark 7}{(5.285,3.398)}
\gppoint{gp mark 7}{(7.040,5.333)}
\gppoint{gp mark 7}{(4.091,4.019)}
\gppoint{gp mark 7}{(5.182,3.430)}
\gppoint{gp mark 7}{(2.536,5.455)}
\gppoint{gp mark 7}{(2.802,4.665)}
\gppoint{gp mark 7}{(4.358,3.357)}
\gppoint{gp mark 7}{(2.577,4.222)}
\gppoint{gp mark 7}{(5.202,5.343)}
\gppoint{gp mark 7}{(3.358,3.999)}
\gppoint{gp mark 7}{(5.452,4.234)}
\gppoint{gp mark 7}{(2.895,5.072)}
\gppoint{gp mark 7}{(2.196,5.027)}
\gppoint{gp mark 7}{(2.282,5.440)}
\gppoint{gp mark 7}{(2.342,2.810)}
\gppoint{gp mark 7}{(4.660,3.263)}
\gppoint{gp mark 7}{(6.207,4.340)}
\gppoint{gp mark 7}{(4.291,3.366)}
\gppoint{gp mark 7}{(3.092,4.773)}
\gppoint{gp mark 7}{(4.022,5.096)}
\gppoint{gp mark 7}{(2.779,3.958)}
\gppoint{gp mark 7}{(4.057,4.858)}
\gppoint{gp mark 7}{(6.108,5.147)}
\gppoint{gp mark 7}{(3.357,4.284)}
\gppoint{gp mark 7}{(2.333,5.084)}
\gppoint{gp mark 7}{(3.370,3.521)}
\gppoint{gp mark 7}{(6.776,4.586)}
\gppoint{gp mark 7}{(2.823,4.021)}
\gppoint{gp mark 7}{(3.504,3.570)}
\gppoint{gp mark 7}{(3.849,3.546)}
\gppoint{gp mark 7}{(5.747,5.122)}
\gppoint{gp mark 7}{(4.652,3.499)}
\gppoint{gp mark 7}{(3.214,4.461)}
\gppoint{gp mark 7}{(4.106,4.692)}
\gppoint{gp mark 7}{(3.489,4.134)}
\gppoint{gp mark 7}{(4.263,3.484)}
\gppoint{gp mark 7}{(2.526,3.552)}
\gppoint{gp mark 7}{(6.225,4.261)}
\gppoint{gp mark 7}{(4.673,3.227)}
\gppoint{gp mark 7}{(3.618,3.900)}
\gppoint{gp mark 7}{(3.991,3.297)}
\gppoint{gp mark 7}{(3.037,4.184)}
\gppoint{gp mark 7}{(2.756,4.453)}
\gppoint{gp mark 7}{(2.884,5.068)}
\gppoint{gp mark 7}{(3.335,4.182)}
\gppoint{gp mark 7}{(4.750,3.518)}
\gppoint{gp mark 7}{(3.101,3.802)}
\gppoint{gp mark 7}{(3.250,4.629)}
\gppoint{gp mark 7}{(3.460,4.029)}
\gppoint{gp mark 7}{(7.075,5.478)}
\gppoint{gp mark 7}{(3.351,4.236)}
\gppoint{gp mark 7}{(2.694,3.492)}
\gppoint{gp mark 7}{(4.656,3.479)}
\gppoint{gp mark 7}{(2.515,3.306)}
\gppoint{gp mark 7}{(2.469,3.481)}
\gppoint{gp mark 7}{(2.232,4.245)}
\gppoint{gp mark 7}{(5.033,3.513)}
\gppoint{gp mark 7}{(4.111,3.091)}
\gppoint{gp mark 7}{(4.238,3.351)}
\gppoint{gp mark 7}{(4.134,3.697)}
\gppoint{gp mark 7}{(2.658,4.258)}
\gppoint{gp mark 7}{(4.129,3.853)}
\gppoint{gp mark 7}{(3.215,3.965)}
\gppoint{gp mark 7}{(2.454,3.969)}
\gppoint{gp mark 7}{(5.282,3.633)}
\gppoint{gp mark 7}{(3.124,3.014)}
\gppoint{gp mark 7}{(7.272,5.212)}
\gppoint{gp mark 7}{(4.168,3.937)}
\gppoint{gp mark 7}{(4.650,4.624)}
\gppoint{gp mark 7}{(4.730,3.461)}
\gppoint{gp mark 7}{(4.383,3.475)}
\gppoint{gp mark 7}{(4.890,4.356)}
\gppoint{gp mark 7}{(3.949,3.335)}
\gppoint{gp mark 7}{(5.974,5.112)}
\gppoint{gp mark 7}{(3.568,5.248)}
\gppoint{gp mark 7}{(2.766,3.934)}
\gppoint{gp mark 7}{(2.966,4.137)}
\gppoint{gp mark 7}{(2.226,4.405)}
\gppoint{gp mark 7}{(2.797,3.716)}
\gppoint{gp mark 7}{(2.902,3.550)}
\gppoint{gp mark 7}{(5.243,4.819)}
\gppoint{gp mark 7}{(5.171,3.554)}
\gppoint{gp mark 7}{(4.601,4.841)}
\gppoint{gp mark 7}{(4.205,2.829)}
\gppoint{gp mark 7}{(2.537,4.460)}
\gppoint{gp mark 7}{(4.339,3.177)}
\gppoint{gp mark 7}{(2.933,4.519)}
\gppoint{gp mark 7}{(2.598,4.583)}
\gppoint{gp mark 7}{(4.566,4.347)}
\gppoint{gp mark 7}{(2.458,2.881)}
\gppoint{gp mark 7}{(3.002,4.829)}
\gppoint{gp mark 7}{(2.668,4.311)}
\gppoint{gp mark 7}{(3.629,3.986)}
\gppoint{gp mark 7}{(2.509,3.707)}
\gppoint{gp mark 7}{(5.618,2.531)}
\gppoint{gp mark 7}{(4.018,5.048)}
\gppoint{gp mark 7}{(2.219,3.852)}
\gppoint{gp mark 7}{(3.493,4.347)}
\gppoint{gp mark 7}{(3.373,4.691)}
\gppoint{gp mark 7}{(3.383,4.332)}
\gppoint{gp mark 7}{(5.205,3.402)}
\gppoint{gp mark 7}{(2.228,3.105)}
\gppoint{gp mark 7}{(3.011,4.977)}
\gppoint{gp mark 7}{(2.389,4.198)}
\gppoint{gp mark 7}{(2.352,3.567)}
\gppoint{gp mark 7}{(5.878,4.498)}
\gppoint{gp mark 7}{(3.589,3.986)}
\gppoint{gp mark 7}{(5.696,4.796)}
\gppoint{gp mark 7}{(2.654,4.056)}
\gppoint{gp mark 7}{(4.529,4.010)}
\gppoint{gp mark 7}{(4.773,3.150)}
\gppoint{gp mark 7}{(2.702,4.531)}
\gppoint{gp mark 7}{(2.050,4.066)}
\gppoint{gp mark 7}{(4.913,4.806)}
\gppoint{gp mark 7}{(6.920,4.946)}
\gppoint{gp mark 7}{(2.114,4.103)}
\gppoint{gp mark 7}{(2.945,4.202)}
\gppoint{gp mark 7}{(2.746,3.535)}
\gppoint{gp mark 7}{(2.972,4.191)}
\gppoint{gp mark 7}{(2.770,2.670)}
\gppoint{gp mark 7}{(3.005,4.169)}
\gppoint{gp mark 7}{(3.896,4.077)}
\gppoint{gp mark 7}{(3.532,3.616)}
\gppoint{gp mark 7}{(4.687,3.595)}
\gppoint{gp mark 7}{(4.083,3.664)}
\gppoint{gp mark 7}{(3.972,3.631)}
\gppoint{gp mark 7}{(2.626,4.577)}
\gppoint{gp mark 7}{(6.077,5.110)}
\gppoint{gp mark 7}{(2.941,3.424)}
\gppoint{gp mark 7}{(4.784,3.587)}
\gppoint{gp mark 7}{(3.107,3.473)}
\gppoint{gp mark 7}{(7.165,2.794)}
\gppoint{gp mark 7}{(4.376,3.231)}
\gppoint{gp mark 7}{(3.253,3.386)}
\gppoint{gp mark 7}{(2.473,4.954)}
\gppoint{gp mark 7}{(6.551,4.855)}
\gppoint{gp mark 7}{(5.508,5.176)}
\gppoint{gp mark 7}{(5.311,5.227)}
\gppoint{gp mark 7}{(2.476,4.972)}
\gppoint{gp mark 7}{(2.779,4.976)}
\gppoint{gp mark 7}{(2.566,3.834)}
\gppoint{gp mark 7}{(7.115,4.515)}
\gppoint{gp mark 7}{(5.303,4.797)}
\gppoint{gp mark 7}{(2.352,4.852)}
\gppoint{gp mark 7}{(2.896,5.010)}
\gppoint{gp mark 7}{(6.127,4.895)}
\gppoint{gp mark 7}{(6.587,4.477)}
\gppoint{gp mark 7}{(2.532,5.004)}
\gppoint{gp mark 7}{(2.423,3.865)}
\gppoint{gp mark 7}{(3.729,3.878)}
\gppoint{gp mark 7}{(3.842,3.957)}
\gppoint{gp mark 7}{(5.002,5.451)}
\gppoint{gp mark 7}{(2.726,5.288)}
\gppoint{gp mark 7}{(2.638,3.894)}
\gppoint{gp mark 7}{(2.271,4.067)}
\gppoint{gp mark 7}{(5.016,4.752)}
\gppoint{gp mark 7}{(4.292,3.522)}
\gppoint{gp mark 7}{(4.555,3.960)}
\gppoint{gp mark 7}{(6.048,4.467)}
\gppoint{gp mark 7}{(3.674,3.639)}
\gppoint{gp mark 7}{(4.453,3.811)}
\gppoint{gp mark 7}{(2.392,4.019)}
\gppoint{gp mark 7}{(5.446,4.376)}
\gppoint{gp mark 7}{(2.352,3.518)}
\gppoint{gp mark 7}{(3.737,3.515)}
\gppoint{gp mark 7}{(3.961,3.257)}
\gppoint{gp mark 7}{(4.072,4.261)}
\gppoint{gp mark 7}{(3.819,3.289)}
\gppoint{gp mark 7}{(2.433,3.946)}
\gppoint{gp mark 7}{(4.833,3.814)}
\gppoint{gp mark 7}{(2.282,3.729)}
\gppoint{gp mark 7}{(3.652,3.920)}
\gppoint{gp mark 7}{(3.704,3.854)}
\gppoint{gp mark 7}{(2.354,4.121)}
\gppoint{gp mark 7}{(6.787,4.761)}
\gppoint{gp mark 7}{(4.224,3.155)}
\gppoint{gp mark 7}{(4.206,3.953)}
\gppoint{gp mark 7}{(6.440,5.472)}
\gppoint{gp mark 7}{(6.048,4.824)}
\gppoint{gp mark 7}{(5.008,3.689)}
\gppoint{gp mark 7}{(4.062,3.805)}
\gppoint{gp mark 7}{(2.480,5.018)}
\gppoint{gp mark 7}{(2.451,3.929)}
\gppoint{gp mark 7}{(4.511,3.573)}
\gppoint{gp mark 7}{(3.240,4.910)}
\gppoint{gp mark 7}{(4.381,3.165)}
\gppoint{gp mark 7}{(2.195,3.610)}
\gppoint{gp mark 7}{(6.448,5.179)}
\gppoint{gp mark 7}{(7.398,4.322)}
\gppoint{gp mark 7}{(7.277,5.099)}
\gppoint{gp mark 7}{(2.860,3.855)}
\gppoint{gp mark 7}{(4.787,4.125)}
\gppoint{gp mark 7}{(5.789,5.058)}
\gppoint{gp mark 7}{(5.041,3.563)}
\gppoint{gp mark 7}{(4.579,3.248)}
\gppoint{gp mark 7}{(3.230,3.822)}
\gppoint{gp mark 7}{(4.678,4.077)}
\gppoint{gp mark 7}{(2.479,4.140)}
\gppoint{gp mark 7}{(2.828,4.033)}
\gppoint{gp mark 7}{(2.494,3.743)}
\gppoint{gp mark 7}{(2.314,3.436)}
\gppoint{gp mark 7}{(6.452,3.975)}
\gppoint{gp mark 7}{(5.571,4.858)}
\gppoint{gp mark 7}{(7.582,4.071)}
\gppoint{gp mark 7}{(3.005,5.363)}
\gppoint{gp mark 7}{(2.499,4.327)}
\gppoint{gp mark 7}{(2.389,4.219)}
\gppoint{gp mark 7}{(3.223,5.063)}
\gppoint{gp mark 7}{(2.932,3.376)}
\gppoint{gp mark 7}{(3.267,4.870)}
\gppoint{gp mark 7}{(2.618,4.280)}
\gppoint{gp mark 7}{(3.692,3.642)}
\gppoint{gp mark 7}{(4.698,3.653)}
\gppoint{gp mark 7}{(2.653,3.203)}
\gppoint{gp mark 7}{(2.956,3.661)}
\gppoint{gp mark 7}{(3.174,3.668)}
\gppoint{gp mark 7}{(4.435,3.262)}
\gppoint{gp mark 7}{(4.367,3.663)}
\gppoint{gp mark 7}{(2.543,3.394)}
\gppoint{gp mark 7}{(4.306,5.133)}
\gppoint{gp mark 7}{(5.255,3.583)}
\gppoint{gp mark 7}{(2.780,3.896)}
\gppoint{gp mark 7}{(2.771,5.036)}
\gppoint{gp mark 7}{(2.326,5.025)}
\gppoint{gp mark 7}{(3.186,5.242)}
\gppoint{gp mark 7}{(2.279,4.022)}
\gppoint{gp mark 7}{(5.580,5.018)}
\gppoint{gp mark 7}{(2.469,3.703)}
\gppoint{gp mark 7}{(5.461,5.315)}
\gppoint{gp mark 7}{(5.096,4.875)}
\gppoint{gp mark 7}{(4.461,3.444)}
\gppoint{gp mark 7}{(4.775,3.475)}
\gppoint{gp mark 7}{(2.531,4.097)}
\gppoint{gp mark 7}{(5.108,3.452)}
\gppoint{gp mark 7}{(4.478,4.496)}
\gppoint{gp mark 7}{(3.542,5.395)}
\gppoint{gp mark 7}{(2.431,3.094)}
\gppoint{gp mark 7}{(3.905,3.600)}
\gppoint{gp mark 7}{(4.205,3.827)}
\gppoint{gp mark 7}{(5.902,4.906)}
\gppoint{gp mark 7}{(3.162,5.395)}
\gppoint{gp mark 7}{(6.875,4.677)}
\gppoint{gp mark 7}{(4.923,4.615)}
\gppoint{gp mark 7}{(2.186,4.129)}
\gppoint{gp mark 7}{(2.501,3.706)}
\gppoint{gp mark 7}{(3.372,5.426)}
\gppoint{gp mark 7}{(2.584,3.567)}
\gppoint{gp mark 7}{(6.402,4.333)}
\gppoint{gp mark 7}{(4.846,3.925)}
\gppoint{gp mark 7}{(3.017,3.451)}
\gppoint{gp mark 7}{(2.427,1.923)}
\gppoint{gp mark 7}{(4.145,3.070)}
\gppoint{gp mark 7}{(2.763,5.230)}
\gppoint{gp mark 7}{(5.477,4.182)}
\gppoint{gp mark 7}{(3.383,3.474)}
\gppoint{gp mark 7}{(3.234,3.561)}
\gppoint{gp mark 7}{(3.899,4.274)}
\gppoint{gp mark 7}{(5.656,5.169)}
\gppoint{gp mark 7}{(4.217,3.485)}
\gppoint{gp mark 7}{(3.268,4.877)}
\gppoint{gp mark 7}{(2.763,4.158)}
\gppoint{gp mark 7}{(4.937,4.717)}
\gppoint{gp mark 7}{(4.558,4.092)}
\gppoint{gp mark 7}{(4.410,4.351)}
\gppoint{gp mark 7}{(6.235,5.346)}
\gppoint{gp mark 7}{(4.351,5.009)}
\gppoint{gp mark 7}{(3.575,5.218)}
\gppoint{gp mark 7}{(6.896,5.547)}
\gppoint{gp mark 7}{(5.440,4.921)}
\gppoint{gp mark 7}{(5.886,4.345)}
\gppoint{gp mark 7}{(5.742,4.817)}
\gppoint{gp mark 7}{(5.432,3.781)}
\gppoint{gp mark 7}{(2.422,4.170)}
\gppoint{gp mark 7}{(2.518,4.187)}
\gppoint{gp mark 7}{(6.276,5.383)}
\gppoint{gp mark 7}{(6.537,4.591)}
\gppoint{gp mark 7}{(3.180,3.218)}
\gppoint{gp mark 7}{(5.650,4.748)}
\gppoint{gp mark 7}{(2.185,3.358)}
\gppoint{gp mark 7}{(2.606,4.674)}
\gppoint{gp mark 7}{(7.172,5.292)}
\gppoint{gp mark 7}{(6.157,5.415)}
\gppoint{gp mark 7}{(2.714,3.425)}
\gppoint{gp mark 7}{(6.651,5.092)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(3.365,3.765)}
\gppoint{gp mark 7}{(4.294,3.227)}
\gppoint{gp mark 7}{(3.246,4.113)}
\gppoint{gp mark 7}{(2.780,4.573)}
\gppoint{gp mark 7}{(3.455,3.837)}
\gppoint{gp mark 7}{(4.051,4.128)}
\gppoint{gp mark 7}{(2.365,3.295)}
\gppoint{gp mark 7}{(5.525,3.694)}
\gppoint{gp mark 7}{(4.707,3.883)}
\gppoint{gp mark 7}{(4.779,3.366)}
\gppoint{gp mark 7}{(4.525,3.235)}
\gppoint{gp mark 7}{(2.180,3.863)}
\gppoint{gp mark 7}{(3.561,4.020)}
\gppoint{gp mark 7}{(5.872,5.396)}
\gppoint{gp mark 7}{(2.581,4.054)}
\gppoint{gp mark 7}{(3.534,5.081)}
\gppoint{gp mark 7}{(5.089,3.946)}
\gppoint{gp mark 7}{(5.672,3.979)}
\gppoint{gp mark 7}{(5.422,4.929)}
\gppoint{gp mark 7}{(4.840,3.474)}
\gppoint{gp mark 7}{(4.883,4.003)}
\gppoint{gp mark 7}{(4.764,3.427)}
\gppoint{gp mark 7}{(5.546,3.876)}
\gppoint{gp mark 7}{(2.180,4.515)}
\gppoint{gp mark 7}{(5.107,4.166)}
\gppoint{gp mark 7}{(3.762,3.859)}
\gppoint{gp mark 7}{(2.175,4.377)}
\gppoint{gp mark 7}{(5.135,4.279)}
\gppoint{gp mark 7}{(2.985,4.334)}
\gppoint{gp mark 7}{(7.325,5.303)}
\gppoint{gp mark 7}{(2.549,5.460)}
\gppoint{gp mark 7}{(4.098,3.300)}
\gppoint{gp mark 7}{(2.685,5.506)}
\gppoint{gp mark 7}{(4.970,4.730)}
\gppoint{gp mark 7}{(4.171,3.645)}
\gppoint{gp mark 7}{(2.630,3.538)}
\gppoint{gp mark 7}{(3.903,3.650)}
\gppoint{gp mark 7}{(4.890,3.392)}
\gppoint{gp mark 7}{(3.741,3.935)}
\gppoint{gp mark 7}{(3.825,3.762)}
\gppoint{gp mark 7}{(2.676,3.184)}
\gppoint{gp mark 7}{(2.353,4.610)}
\gppoint{gp mark 7}{(4.285,3.542)}
\gppoint{gp mark 7}{(2.171,4.910)}
\gppoint{gp mark 7}{(5.352,4.827)}
\gppoint{gp mark 7}{(4.425,3.216)}
\gppoint{gp mark 7}{(5.533,5.291)}
\gppoint{gp mark 7}{(3.733,3.281)}
\gppoint{gp mark 7}{(4.907,3.988)}
\gppoint{gp mark 7}{(6.054,3.870)}
\gppoint{gp mark 7}{(2.413,4.759)}
\gppoint{gp mark 7}{(3.127,4.791)}
\gppoint{gp mark 7}{(4.078,3.752)}
\gppoint{gp mark 7}{(4.220,4.405)}
\gppoint{gp mark 7}{(3.224,4.561)}
\gppoint{gp mark 7}{(2.924,3.513)}
\gppoint{gp mark 7}{(4.216,3.376)}
\gppoint{gp mark 7}{(3.861,3.957)}
\gppoint{gp mark 7}{(3.368,4.000)}
\gppoint{gp mark 7}{(2.862,4.082)}
\gppoint{gp mark 7}{(6.091,4.404)}
\gppoint{gp mark 7}{(2.469,3.346)}
\gppoint{gp mark 7}{(4.749,2.817)}
\gppoint{gp mark 7}{(2.525,5.446)}
\gppoint{gp mark 7}{(2.132,3.684)}
\gppoint{gp mark 7}{(3.775,3.607)}
\gppoint{gp mark 7}{(4.885,3.611)}
\gppoint{gp mark 7}{(5.333,5.082)}
\gppoint{gp mark 7}{(2.327,4.493)}
\gppoint{gp mark 7}{(5.626,3.724)}
\gppoint{gp mark 7}{(4.736,3.651)}
\gppoint{gp mark 7}{(3.422,3.249)}
\gppoint{gp mark 7}{(3.551,3.375)}
\gppoint{gp mark 7}{(2.947,4.058)}
\gppoint{gp mark 7}{(6.765,5.320)}
\gppoint{gp mark 7}{(6.733,4.926)}
\gppoint{gp mark 7}{(3.584,3.294)}
\gppoint{gp mark 7}{(3.360,2.916)}
\gppoint{gp mark 7}{(2.465,4.249)}
\gppoint{gp mark 7}{(2.278,3.638)}
\gppoint{gp mark 7}{(4.236,3.518)}
\gppoint{gp mark 7}{(5.292,3.576)}
\gppoint{gp mark 7}{(2.638,3.948)}
\gppoint{gp mark 7}{(4.092,3.310)}
\gppoint{gp mark 7}{(2.079,4.827)}
\gppoint{gp mark 7}{(3.193,3.823)}
\gppoint{gp mark 7}{(2.313,4.125)}
\gppoint{gp mark 7}{(2.850,3.891)}
\gppoint{gp mark 7}{(2.992,3.853)}
\gppoint{gp mark 7}{(5.179,3.927)}
\gppoint{gp mark 7}{(4.579,3.313)}
\gppoint{gp mark 7}{(4.050,4.143)}
\gppoint{gp mark 7}{(4.146,4.726)}
\gppoint{gp mark 7}{(3.478,4.621)}
\gppoint{gp mark 7}{(5.180,4.099)}
\gppoint{gp mark 7}{(3.253,3.654)}
\gppoint{gp mark 7}{(4.179,3.916)}
\gppoint{gp mark 7}{(3.503,3.598)}
\gppoint{gp mark 7}{(3.758,3.601)}
\gppoint{gp mark 7}{(4.818,3.206)}
\gppoint{gp mark 7}{(3.916,4.035)}
\gppoint{gp mark 7}{(3.473,3.663)}
\gppoint{gp mark 7}{(4.593,3.182)}
\gppoint{gp mark 7}{(2.495,3.824)}
\gppoint{gp mark 7}{(3.934,3.772)}
\gppoint{gp mark 7}{(2.429,4.667)}
\gppoint{gp mark 7}{(2.824,4.904)}
\gppoint{gp mark 7}{(4.663,4.604)}
\gppoint{gp mark 7}{(2.310,4.581)}
\gppoint{gp mark 7}{(3.799,3.375)}
\gppoint{gp mark 7}{(4.221,3.550)}
\gppoint{gp mark 7}{(3.601,3.281)}
\gppoint{gp mark 7}{(5.459,3.576)}
\gppoint{gp mark 7}{(2.178,3.744)}
\gppoint{gp mark 7}{(5.213,3.882)}
\gppoint{gp mark 7}{(2.161,3.684)}
\gppoint{gp mark 7}{(6.748,5.299)}
\gppoint{gp mark 7}{(3.498,3.499)}
\gppoint{gp mark 7}{(2.997,4.038)}
\gppoint{gp mark 7}{(2.249,3.657)}
\gppoint{gp mark 7}{(3.108,3.669)}
\gppoint{gp mark 7}{(4.400,3.677)}
\gppoint{gp mark 7}{(4.371,3.625)}
\gppoint{gp mark 7}{(3.060,2.312)}
\gppoint{gp mark 7}{(6.991,4.971)}
\gppoint{gp mark 7}{(2.834,4.026)}
\gppoint{gp mark 7}{(3.213,3.934)}
\gppoint{gp mark 7}{(5.022,3.141)}
\gppoint{gp mark 7}{(3.246,4.074)}
\gppoint{gp mark 7}{(2.613,4.183)}
\gppoint{gp mark 7}{(2.927,3.497)}
\gppoint{gp mark 7}{(3.474,4.548)}
\gppoint{gp mark 7}{(3.300,5.285)}
\gppoint{gp mark 7}{(3.217,3.782)}
\gppoint{gp mark 7}{(2.523,4.769)}
\gppoint{gp mark 7}{(3.770,3.640)}
\gppoint{gp mark 7}{(4.766,4.631)}
\gppoint{gp mark 7}{(2.970,3.344)}
\gppoint{gp mark 7}{(4.603,3.508)}
\gppoint{gp mark 7}{(5.518,3.560)}
\gppoint{gp mark 7}{(4.144,3.419)}
\gppoint{gp mark 7}{(2.324,3.022)}
\gppoint{gp mark 7}{(4.872,5.059)}
\gppoint{gp mark 7}{(3.080,3.433)}
\gppoint{gp mark 7}{(5.195,3.690)}
\gppoint{gp mark 7}{(4.232,3.772)}
\gppoint{gp mark 7}{(2.903,5.234)}
\gppoint{gp mark 7}{(4.262,3.841)}
\gppoint{gp mark 7}{(4.408,3.527)}
\gppoint{gp mark 7}{(2.145,4.363)}
\gppoint{gp mark 7}{(4.799,4.878)}
\gppoint{gp mark 7}{(4.142,3.824)}
\gppoint{gp mark 7}{(3.858,4.385)}
\gppoint{gp mark 7}{(3.455,3.456)}
\gppoint{gp mark 7}{(3.675,3.963)}
\gppoint{gp mark 7}{(4.477,3.367)}
\gppoint{gp mark 7}{(2.154,3.259)}
\gppoint{gp mark 7}{(6.046,4.840)}
\gppoint{gp mark 7}{(5.217,3.734)}
\gppoint{gp mark 7}{(4.499,3.261)}
\gppoint{gp mark 7}{(2.804,3.742)}
\gppoint{gp mark 7}{(3.862,3.667)}
\gppoint{gp mark 7}{(4.132,3.528)}
\gppoint{gp mark 7}{(3.356,3.404)}
\gppoint{gp mark 7}{(4.936,3.410)}
\gppoint{gp mark 7}{(6.409,4.993)}
\gppoint{gp mark 7}{(4.853,3.628)}
\gppoint{gp mark 7}{(2.699,4.355)}
\gppoint{gp mark 7}{(5.976,3.963)}
\gppoint{gp mark 7}{(2.571,4.743)}
\gppoint{gp mark 7}{(3.154,4.225)}
\gppoint{gp mark 7}{(5.034,3.920)}
\gppoint{gp mark 7}{(5.580,5.071)}
\gppoint{gp mark 7}{(3.106,3.676)}
\gppoint{gp mark 7}{(2.602,4.248)}
\gppoint{gp mark 7}{(5.797,3.916)}
\gppoint{gp mark 7}{(3.942,4.054)}
\gppoint{gp mark 7}{(4.449,4.107)}
\gppoint{gp mark 7}{(2.600,4.629)}
\gppoint{gp mark 7}{(4.267,3.267)}
\gppoint{gp mark 7}{(2.442,4.425)}
\gppoint{gp mark 7}{(2.256,4.333)}
\gppoint{gp mark 7}{(6.402,4.370)}
\gppoint{gp mark 7}{(3.172,3.160)}
\gppoint{gp mark 7}{(2.425,4.579)}
\gppoint{gp mark 7}{(2.113,4.332)}
\gppoint{gp mark 7}{(7.427,5.185)}
\gppoint{gp mark 7}{(4.264,3.261)}
\gppoint{gp mark 7}{(2.164,3.317)}
\gppoint{gp mark 7}{(2.501,3.964)}
\gppoint{gp mark 7}{(4.077,3.312)}
\gppoint{gp mark 7}{(6.208,5.255)}
\gppoint{gp mark 7}{(2.967,3.444)}
\gppoint{gp mark 7}{(4.512,3.657)}
\gppoint{gp mark 7}{(2.760,5.065)}
\gppoint{gp mark 7}{(2.667,4.935)}
\gppoint{gp mark 7}{(3.514,4.912)}
\gppoint{gp mark 7}{(4.692,3.409)}
\gppoint{gp mark 7}{(3.287,3.707)}
\gppoint{gp mark 7}{(3.734,2.935)}
\gppoint{gp mark 7}{(2.671,4.645)}
\gppoint{gp mark 7}{(2.859,3.974)}
\gppoint{gp mark 7}{(7.293,5.280)}
\gppoint{gp mark 7}{(2.561,3.926)}
\gppoint{gp mark 7}{(4.468,3.352)}
\gppoint{gp mark 7}{(6.572,4.869)}
\gppoint{gp mark 7}{(2.425,4.836)}
\gppoint{gp mark 7}{(3.243,3.362)}
\gppoint{gp mark 7}{(5.228,4.330)}
\gppoint{gp mark 7}{(4.018,3.212)}
\gppoint{gp mark 7}{(3.385,4.872)}
\gppoint{gp mark 7}{(2.672,4.534)}
\gppoint{gp mark 7}{(5.773,4.033)}
\gppoint{gp mark 7}{(4.937,3.551)}
\gppoint{gp mark 7}{(2.870,3.599)}
\gppoint{gp mark 7}{(2.459,3.458)}
\gppoint{gp mark 7}{(3.291,4.488)}
\gppoint{gp mark 7}{(2.494,2.930)}
\gppoint{gp mark 7}{(4.742,4.582)}
\gppoint{gp mark 7}{(3.905,3.730)}
\gppoint{gp mark 7}{(4.576,3.852)}
\gppoint{gp mark 7}{(4.551,3.910)}
\gppoint{gp mark 7}{(3.507,2.899)}
\gppoint{gp mark 7}{(4.242,3.724)}
\gppoint{gp mark 7}{(2.698,4.642)}
\gppoint{gp mark 7}{(7.066,4.994)}
\gppoint{gp mark 7}{(2.860,4.473)}
\gppoint{gp mark 7}{(6.354,4.746)}
\gppoint{gp mark 7}{(3.631,4.096)}
\gppoint{gp mark 7}{(2.397,3.989)}
\gppoint{gp mark 7}{(3.109,5.045)}
\gppoint{gp mark 7}{(4.971,4.526)}
\gppoint{gp mark 7}{(6.400,4.995)}
\gppoint{gp mark 7}{(2.559,3.003)}
\gppoint{gp mark 7}{(2.533,4.089)}
\gppoint{gp mark 7}{(2.651,2.877)}
\gppoint{gp mark 7}{(3.356,3.580)}
\gppoint{gp mark 7}{(3.880,4.199)}
\gppoint{gp mark 7}{(4.363,3.456)}
\gppoint{gp mark 7}{(4.414,3.802)}
\gppoint{gp mark 7}{(2.734,5.483)}
\gppoint{gp mark 7}{(3.280,5.548)}
\gppoint{gp mark 7}{(6.012,4.065)}
\gppoint{gp mark 7}{(7.099,4.955)}
\gppoint{gp mark 7}{(2.525,2.885)}
\gppoint{gp mark 7}{(5.255,4.699)}
\gppoint{gp mark 7}{(3.941,3.517)}
\gppoint{gp mark 7}{(3.393,5.009)}
\gppoint{gp mark 7}{(4.411,3.471)}
\gppoint{gp mark 7}{(2.591,5.342)}
\gppoint{gp mark 7}{(5.099,3.915)}
\gppoint{gp mark 7}{(3.247,3.434)}
\gppoint{gp mark 7}{(5.465,4.420)}
\gppoint{gp mark 7}{(4.684,3.548)}
\gppoint{gp mark 7}{(5.715,3.810)}
\gppoint{gp mark 7}{(4.281,3.838)}
\gppoint{gp mark 7}{(5.342,4.035)}
\gppoint{gp mark 7}{(3.819,3.415)}
\gppoint{gp mark 7}{(2.050,4.255)}
\gppoint{gp mark 7}{(4.780,3.502)}
\gppoint{gp mark 7}{(2.520,4.456)}
\gppoint{gp mark 7}{(3.169,5.334)}
\gppoint{gp mark 7}{(2.169,3.796)}
\gppoint{gp mark 7}{(4.671,3.333)}
\gppoint{gp mark 7}{(7.292,5.365)}
\gppoint{gp mark 7}{(3.640,3.255)}
\gppoint{gp mark 7}{(5.042,4.483)}
\gppoint{gp mark 7}{(2.490,3.200)}
\gppoint{gp mark 7}{(7.316,5.436)}
\gppoint{gp mark 7}{(5.383,4.679)}
\gppoint{gp mark 7}{(2.594,4.590)}
\gppoint{gp mark 7}{(4.837,3.512)}
\gppoint{gp mark 7}{(5.132,3.868)}
\gppoint{gp mark 7}{(5.970,4.730)}
\gppoint{gp mark 7}{(2.988,3.549)}
\gppoint{gp mark 7}{(4.343,3.450)}
\gppoint{gp mark 7}{(6.351,5.467)}
\gppoint{gp mark 7}{(2.745,3.392)}
\gppoint{gp mark 7}{(4.616,5.413)}
\gppoint{gp mark 7}{(2.555,4.902)}
\gppoint{gp mark 7}{(7.125,5.138)}
\gppoint{gp mark 7}{(4.668,3.709)}
\gppoint{gp mark 7}{(3.494,4.859)}
\gppoint{gp mark 7}{(2.362,3.914)}
\gppoint{gp mark 7}{(4.089,3.720)}
\gppoint{gp mark 7}{(4.793,3.747)}
\gppoint{gp mark 7}{(6.773,5.071)}
\gppoint{gp mark 7}{(2.461,3.547)}
\gppoint{gp mark 7}{(4.788,4.085)}
\gppoint{gp mark 7}{(3.659,4.632)}
\gppoint{gp mark 7}{(3.310,5.501)}
\gppoint{gp mark 7}{(6.024,4.382)}
\gppoint{gp mark 7}{(2.714,4.801)}
\gppoint{gp mark 7}{(4.751,4.110)}
\gppoint{gp mark 7}{(7.094,5.225)}
\gppoint{gp mark 7}{(3.587,3.396)}
\gppoint{gp mark 7}{(4.855,3.896)}
\gppoint{gp mark 7}{(2.984,3.928)}
\gppoint{gp mark 7}{(3.991,3.842)}
\gppoint{gp mark 7}{(2.278,3.816)}
\gppoint{gp mark 7}{(4.150,4.039)}
\gppoint{gp mark 7}{(3.458,3.638)}
\gppoint{gp mark 7}{(2.411,3.899)}
\gppoint{gp mark 7}{(2.650,4.020)}
\gppoint{gp mark 7}{(4.720,3.798)}
\gppoint{gp mark 7}{(2.787,3.589)}
\gppoint{gp mark 7}{(2.311,5.073)}
\gppoint{gp mark 7}{(3.935,3.365)}
\gppoint{gp mark 7}{(2.828,3.959)}
\gppoint{gp mark 7}{(7.491,4.892)}
\gppoint{gp mark 7}{(2.976,5.274)}
\gppoint{gp mark 7}{(2.139,3.429)}
\gppoint{gp mark 7}{(5.136,3.600)}
\gppoint{gp mark 7}{(3.103,3.736)}
\gppoint{gp mark 7}{(2.264,4.094)}
\gppoint{gp mark 7}{(2.851,4.656)}
\gppoint{gp mark 7}{(4.814,3.379)}
\gppoint{gp mark 7}{(6.569,4.647)}
\gppoint{gp mark 7}{(2.656,3.727)}
\gppoint{gp mark 7}{(2.564,3.812)}
\gppoint{gp mark 7}{(4.604,3.347)}
\gppoint{gp mark 7}{(5.949,4.250)}
\gppoint{gp mark 7}{(3.137,4.262)}
\gppoint{gp mark 7}{(2.994,4.796)}
\gppoint{gp mark 7}{(5.228,3.606)}
\gppoint{gp mark 7}{(4.403,3.652)}
\gppoint{gp mark 7}{(6.542,4.540)}
\gppoint{gp mark 7}{(3.046,3.331)}
\gppoint{gp mark 7}{(4.141,3.535)}
\gppoint{gp mark 7}{(2.914,4.374)}
\gppoint{gp mark 7}{(2.938,4.191)}
\gppoint{gp mark 7}{(6.085,4.051)}
\gppoint{gp mark 7}{(2.559,3.527)}
\gppoint{gp mark 7}{(4.396,3.557)}
\gppoint{gp mark 7}{(3.030,3.258)}
\gppoint{gp mark 7}{(2.630,3.504)}
\gppoint{gp mark 7}{(5.383,4.002)}
\gppoint{gp mark 7}{(2.481,4.204)}
\gppoint{gp mark 7}{(4.444,3.705)}
\gppoint{gp mark 7}{(5.643,4.616)}
\gppoint{gp mark 7}{(4.462,3.487)}
\gppoint{gp mark 7}{(2.797,4.026)}
\gppoint{gp mark 7}{(5.081,3.836)}
\gppoint{gp mark 7}{(3.576,3.775)}
\gppoint{gp mark 7}{(5.914,5.332)}
\gppoint{gp mark 7}{(3.943,3.523)}
\gppoint{gp mark 7}{(3.370,3.585)}
\gppoint{gp mark 7}{(2.429,5.323)}
\gppoint{gp mark 7}{(4.943,3.787)}
\gppoint{gp mark 7}{(2.323,4.399)}
\gppoint{gp mark 7}{(4.577,3.795)}
\gppoint{gp mark 7}{(2.522,3.505)}
\gppoint{gp mark 7}{(2.099,5.515)}
\gppoint{gp mark 7}{(3.715,3.612)}
\gppoint{gp mark 7}{(2.919,3.687)}
\gppoint{gp mark 7}{(3.187,4.183)}
\gppoint{gp mark 7}{(4.350,3.291)}
\gppoint{gp mark 7}{(3.518,3.463)}
\gppoint{gp mark 7}{(3.555,3.820)}
\gppoint{gp mark 7}{(3.179,4.253)}
\gppoint{gp mark 7}{(4.460,3.995)}
\gppoint{gp mark 7}{(4.500,3.938)}
\gppoint{gp mark 7}{(3.048,3.965)}
\gppoint{gp mark 7}{(2.248,3.359)}
\gppoint{gp mark 7}{(5.117,4.413)}
\gppoint{gp mark 7}{(5.699,4.202)}
\gppoint{gp mark 7}{(7.250,4.904)}
\gppoint{gp mark 7}{(2.925,4.389)}
\gppoint{gp mark 7}{(3.988,3.705)}
\gppoint{gp mark 7}{(5.010,3.485)}
\gppoint{gp mark 7}{(2.558,4.126)}
\gppoint{gp mark 7}{(5.117,3.870)}
\gppoint{gp mark 7}{(4.900,4.100)}
\gppoint{gp mark 7}{(5.205,5.441)}
\gppoint{gp mark 7}{(2.473,3.583)}
\gppoint{gp mark 7}{(4.754,4.154)}
\gppoint{gp mark 7}{(3.490,3.339)}
\gppoint{gp mark 7}{(4.469,4.371)}
\gppoint{gp mark 7}{(2.644,4.433)}
\gppoint{gp mark 7}{(2.750,4.570)}
\gppoint{gp mark 7}{(2.376,2.855)}
\gppoint{gp mark 7}{(6.141,4.071)}
\gppoint{gp mark 7}{(2.526,4.843)}
\gppoint{gp mark 7}{(5.689,4.041)}
\gppoint{gp mark 7}{(4.698,3.442)}
\gppoint{gp mark 7}{(2.291,3.515)}
\gppoint{gp mark 7}{(3.766,3.346)}
\gppoint{gp mark 7}{(5.095,4.695)}
\gppoint{gp mark 7}{(2.468,5.399)}
\gppoint{gp mark 7}{(2.209,4.929)}
\gppoint{gp mark 7}{(6.995,5.024)}
\gppoint{gp mark 7}{(2.306,4.173)}
\gppoint{gp mark 7}{(4.112,3.877)}
\gppoint{gp mark 7}{(4.105,3.617)}
\gppoint{gp mark 7}{(6.048,4.464)}
\gppoint{gp mark 7}{(5.215,4.518)}
\gppoint{gp mark 7}{(5.715,3.942)}
\gppoint{gp mark 7}{(2.362,3.835)}
\gppoint{gp mark 7}{(3.166,4.159)}
\gppoint{gp mark 7}{(4.628,3.535)}
\gppoint{gp mark 7}{(6.096,4.098)}
\gppoint{gp mark 7}{(2.482,3.988)}
\gppoint{gp mark 7}{(4.712,3.489)}
\gppoint{gp mark 7}{(3.575,3.292)}
\gppoint{gp mark 7}{(2.522,4.468)}
\gppoint{gp mark 7}{(5.371,3.939)}
\gppoint{gp mark 7}{(5.344,4.485)}
\gppoint{gp mark 7}{(3.728,4.271)}
\gppoint{gp mark 7}{(4.504,4.304)}
\gppoint{gp mark 7}{(4.167,3.231)}
\gppoint{gp mark 7}{(2.523,4.659)}
\gppoint{gp mark 7}{(2.970,3.890)}
\gppoint{gp mark 7}{(3.917,4.240)}
\gppoint{gp mark 7}{(2.382,4.156)}
\gppoint{gp mark 7}{(2.282,4.952)}
\gppoint{gp mark 7}{(4.026,5.111)}
\gppoint{gp mark 7}{(2.176,3.964)}
\gppoint{gp mark 7}{(4.264,5.111)}
\gppoint{gp mark 7}{(6.803,5.196)}
\gppoint{gp mark 7}{(2.035,5.164)}
\gppoint{gp mark 7}{(7.198,5.235)}
\gppoint{gp mark 7}{(5.331,4.548)}
\gppoint{gp mark 7}{(4.513,3.896)}
\gppoint{gp mark 7}{(5.474,4.351)}
\gppoint{gp mark 7}{(3.594,3.748)}
\gppoint{gp mark 7}{(6.930,4.846)}
\gppoint{gp mark 7}{(3.074,3.915)}
\gppoint{gp mark 7}{(2.589,3.505)}
\gppoint{gp mark 7}{(2.041,4.416)}
\gppoint{gp mark 7}{(5.763,5.423)}
\gppoint{gp mark 7}{(5.353,3.838)}
\gppoint{gp mark 7}{(2.795,4.692)}
\gppoint{gp mark 7}{(7.068,5.513)}
\gppoint{gp mark 7}{(3.989,3.990)}
\gppoint{gp mark 7}{(4.947,3.562)}
\gppoint{gp mark 7}{(2.358,3.436)}
\gppoint{gp mark 7}{(3.416,3.871)}
\gppoint{gp mark 7}{(4.700,4.527)}
\gppoint{gp mark 7}{(2.939,4.379)}
\gppoint{gp mark 7}{(6.395,4.718)}
\gppoint{gp mark 7}{(4.559,4.298)}
\gppoint{gp mark 7}{(4.014,3.362)}
\gppoint{gp mark 7}{(2.501,4.284)}
\gppoint{gp mark 7}{(4.146,3.861)}
\gppoint{gp mark 7}{(2.787,3.329)}
\gppoint{gp mark 7}{(4.363,3.184)}
\gppoint{gp mark 7}{(2.906,3.615)}
\gppoint{gp mark 7}{(2.825,4.662)}
\gppoint{gp mark 7}{(5.124,3.387)}
\gppoint{gp mark 7}{(4.044,3.289)}
\gppoint{gp mark 7}{(3.109,4.463)}
\gppoint{gp mark 7}{(3.697,4.074)}
\gppoint{gp mark 7}{(2.630,3.229)}
\gppoint{gp mark 7}{(2.599,4.054)}
\gppoint{gp mark 7}{(6.273,4.163)}
\gppoint{gp mark 7}{(2.430,3.203)}
\gppoint{gp mark 7}{(3.675,4.173)}
\gppoint{gp mark 7}{(7.260,4.828)}
\gppoint{gp mark 7}{(2.712,3.149)}
\gppoint{gp mark 7}{(2.734,3.808)}
\gppoint{gp mark 7}{(4.327,5.404)}
\gppoint{gp mark 7}{(6.587,4.356)}
\gppoint{gp mark 7}{(2.983,3.072)}
\gppoint{gp mark 7}{(4.130,4.473)}
\gppoint{gp mark 7}{(2.800,5.124)}
\gppoint{gp mark 7}{(5.285,3.398)}
\gppoint{gp mark 7}{(4.091,4.019)}
\gppoint{gp mark 7}{(5.182,3.430)}
\gppoint{gp mark 7}{(2.536,5.455)}
\gppoint{gp mark 7}{(2.802,4.665)}
\gppoint{gp mark 7}{(4.358,3.357)}
\gppoint{gp mark 7}{(2.577,4.222)}
\gppoint{gp mark 7}{(5.202,5.343)}
\gppoint{gp mark 7}{(3.358,3.999)}
\gppoint{gp mark 7}{(5.452,4.234)}
\gppoint{gp mark 7}{(2.895,5.072)}
\gppoint{gp mark 7}{(2.282,5.440)}
\gppoint{gp mark 7}{(2.342,2.810)}
\gppoint{gp mark 7}{(4.660,3.263)}
\gppoint{gp mark 7}{(6.207,4.340)}
\gppoint{gp mark 7}{(4.291,3.366)}
\gppoint{gp mark 7}{(3.092,4.773)}
\gppoint{gp mark 7}{(4.022,5.096)}
\gppoint{gp mark 7}{(2.779,3.958)}
\gppoint{gp mark 7}{(4.057,4.858)}
\gppoint{gp mark 7}{(6.108,5.147)}
\gppoint{gp mark 7}{(3.357,4.284)}
\gppoint{gp mark 7}{(2.333,5.084)}
\gppoint{gp mark 7}{(3.370,3.521)}
\gppoint{gp mark 7}{(2.823,4.021)}
\gppoint{gp mark 7}{(3.504,3.570)}
\gppoint{gp mark 7}{(3.849,3.546)}
\gppoint{gp mark 7}{(5.747,5.122)}
\gppoint{gp mark 7}{(4.652,3.499)}
\gppoint{gp mark 7}{(3.214,4.461)}
\gppoint{gp mark 7}{(4.106,4.692)}
\gppoint{gp mark 7}{(3.489,4.134)}
\gppoint{gp mark 7}{(4.263,3.484)}
\gppoint{gp mark 7}{(2.526,3.552)}
\gppoint{gp mark 7}{(6.225,4.261)}
\gppoint{gp mark 7}{(4.673,3.227)}
\gppoint{gp mark 7}{(3.618,3.900)}
\gppoint{gp mark 7}{(3.991,3.297)}
\gppoint{gp mark 7}{(3.037,4.184)}
\gppoint{gp mark 7}{(2.756,4.453)}
\gppoint{gp mark 7}{(2.884,5.068)}
\gppoint{gp mark 7}{(4.750,3.518)}
\gppoint{gp mark 7}{(3.101,3.802)}
\gppoint{gp mark 7}{(3.250,4.629)}
\gppoint{gp mark 7}{(3.460,4.029)}
\gppoint{gp mark 7}{(3.351,4.236)}
\gppoint{gp mark 7}{(2.694,3.492)}
\gppoint{gp mark 7}{(4.656,3.479)}
\gppoint{gp mark 7}{(2.515,3.306)}
\gppoint{gp mark 7}{(2.469,3.481)}
\gppoint{gp mark 7}{(2.232,4.245)}
\gppoint{gp mark 7}{(5.033,3.513)}
\gppoint{gp mark 7}{(4.111,3.091)}
\gppoint{gp mark 7}{(4.238,3.351)}
\gppoint{gp mark 7}{(4.134,3.697)}
\gppoint{gp mark 7}{(4.129,3.853)}
\gppoint{gp mark 7}{(3.215,3.965)}
\gppoint{gp mark 7}{(2.454,3.969)}
\gppoint{gp mark 7}{(5.282,3.633)}
\gppoint{gp mark 7}{(3.124,3.014)}
\gppoint{gp mark 7}{(4.168,3.937)}
\gppoint{gp mark 7}{(4.650,4.624)}
\gppoint{gp mark 7}{(4.730,3.461)}
\gppoint{gp mark 7}{(4.383,3.475)}
\gppoint{gp mark 7}{(4.890,4.356)}
\gppoint{gp mark 7}{(3.949,3.335)}
\gppoint{gp mark 7}{(3.568,5.248)}
\gppoint{gp mark 7}{(2.766,3.934)}
\gppoint{gp mark 7}{(2.966,4.137)}
\gppoint{gp mark 7}{(2.226,4.405)}
\gppoint{gp mark 7}{(2.797,3.716)}
\gppoint{gp mark 7}{(2.902,3.550)}
\gppoint{gp mark 7}{(5.243,4.819)}
\gppoint{gp mark 7}{(5.171,3.554)}
\gppoint{gp mark 7}{(2.537,4.460)}
\gppoint{gp mark 7}{(4.339,3.177)}
\gppoint{gp mark 7}{(2.933,4.519)}
\gppoint{gp mark 7}{(2.598,4.583)}
\gppoint{gp mark 7}{(4.566,4.347)}
\gppoint{gp mark 7}{(2.458,2.881)}
\gppoint{gp mark 7}{(3.002,4.829)}
\gppoint{gp mark 7}{(2.668,4.311)}
\gppoint{gp mark 7}{(3.629,3.986)}
\gppoint{gp mark 7}{(2.509,3.707)}
\gppoint{gp mark 7}{(4.018,5.048)}
\gppoint{gp mark 7}{(2.219,3.852)}
\gppoint{gp mark 7}{(3.493,4.347)}
\gppoint{gp mark 7}{(3.373,4.691)}
\gppoint{gp mark 7}{(3.383,4.332)}
\gppoint{gp mark 7}{(5.205,3.402)}
\gppoint{gp mark 7}{(2.228,3.105)}
\gppoint{gp mark 7}{(3.011,4.977)}
\gppoint{gp mark 7}{(2.389,4.198)}
\gppoint{gp mark 7}{(2.352,3.567)}
\gppoint{gp mark 7}{(5.696,4.796)}
\gppoint{gp mark 7}{(2.654,4.056)}
\gppoint{gp mark 7}{(4.529,4.010)}
\gppoint{gp mark 7}{(4.773,3.150)}
\gppoint{gp mark 7}{(2.702,4.531)}
\gppoint{gp mark 7}{(2.050,4.066)}
\gppoint{gp mark 7}{(4.913,4.806)}
\gppoint{gp mark 7}{(2.114,4.103)}
\gppoint{gp mark 7}{(2.945,4.202)}
\gppoint{gp mark 7}{(2.746,3.535)}
\gppoint{gp mark 7}{(2.972,4.191)}
\gppoint{gp mark 7}{(2.770,2.670)}
\gppoint{gp mark 7}{(3.005,4.169)}
\gppoint{gp mark 7}{(3.532,3.616)}
\gppoint{gp mark 7}{(4.687,3.595)}
\gppoint{gp mark 7}{(4.083,3.664)}
\gppoint{gp mark 7}{(3.972,3.631)}
\gppoint{gp mark 7}{(2.626,4.577)}
\gppoint{gp mark 7}{(6.077,5.110)}
\gppoint{gp mark 7}{(2.941,3.424)}
\gppoint{gp mark 7}{(4.784,3.587)}
\gppoint{gp mark 7}{(3.107,3.473)}
\gppoint{gp mark 7}{(4.376,3.231)}
\gppoint{gp mark 7}{(3.253,3.386)}
\gppoint{gp mark 7}{(2.473,4.954)}
\gppoint{gp mark 7}{(6.551,4.855)}
\gppoint{gp mark 7}{(5.508,5.176)}
\gppoint{gp mark 7}{(5.311,5.227)}
\gppoint{gp mark 7}{(2.476,4.972)}
\gppoint{gp mark 7}{(2.779,4.976)}
\gppoint{gp mark 7}{(2.566,3.834)}
\gppoint{gp mark 7}{(2.352,4.852)}
\gppoint{gp mark 7}{(6.127,4.895)}
\gppoint{gp mark 7}{(2.532,5.004)}
\gppoint{gp mark 7}{(2.423,3.865)}
\gppoint{gp mark 7}{(3.729,3.878)}
\gppoint{gp mark 7}{(3.842,3.957)}
\gppoint{gp mark 7}{(5.002,5.451)}
\gppoint{gp mark 7}{(2.726,5.288)}
\gppoint{gp mark 7}{(2.638,3.894)}
\gppoint{gp mark 7}{(5.016,4.752)}
\gppoint{gp mark 7}{(4.292,3.522)}
\gppoint{gp mark 7}{(4.555,3.960)}
\gppoint{gp mark 7}{(3.674,3.639)}
\gppoint{gp mark 7}{(4.453,3.811)}
\gppoint{gp mark 7}{(2.392,4.019)}
\gppoint{gp mark 7}{(5.446,4.376)}
\gppoint{gp mark 7}{(2.352,3.518)}
\gppoint{gp mark 7}{(3.737,3.515)}
\gppoint{gp mark 7}{(3.961,3.257)}
\gppoint{gp mark 7}{(4.072,4.261)}
\gppoint{gp mark 7}{(3.819,3.289)}
\gppoint{gp mark 7}{(2.433,3.946)}
\gppoint{gp mark 7}{(4.833,3.814)}
\gppoint{gp mark 7}{(2.282,3.729)}
\gppoint{gp mark 7}{(3.652,3.920)}
\gppoint{gp mark 7}{(3.704,3.854)}
\gppoint{gp mark 7}{(2.354,4.121)}
\gppoint{gp mark 7}{(6.787,4.761)}
\gppoint{gp mark 7}{(4.224,3.155)}
\gppoint{gp mark 7}{(4.206,3.953)}
\gppoint{gp mark 7}{(6.048,4.824)}
\gppoint{gp mark 7}{(5.008,3.689)}
\gppoint{gp mark 7}{(4.062,3.805)}
\gppoint{gp mark 7}{(2.480,5.018)}
\gppoint{gp mark 7}{(2.451,3.929)}
\gppoint{gp mark 7}{(4.511,3.573)}
\gppoint{gp mark 7}{(3.240,4.910)}
\gppoint{gp mark 7}{(4.381,3.165)}
\gppoint{gp mark 7}{(2.195,3.610)}
\gppoint{gp mark 7}{(6.448,5.179)}
\gppoint{gp mark 7}{(7.277,5.099)}
\gppoint{gp mark 7}{(2.860,3.855)}
\gppoint{gp mark 7}{(4.787,4.125)}
\gppoint{gp mark 7}{(5.789,5.058)}
\gppoint{gp mark 7}{(5.041,3.563)}
\gppoint{gp mark 7}{(4.579,3.248)}
\gppoint{gp mark 7}{(3.230,3.822)}
\gppoint{gp mark 7}{(4.678,4.077)}
\gppoint{gp mark 7}{(2.479,4.140)}
\gppoint{gp mark 7}{(2.828,4.033)}
\gppoint{gp mark 7}{(2.494,3.743)}
\gppoint{gp mark 7}{(2.314,3.436)}
\gppoint{gp mark 7}{(6.452,3.975)}
\gppoint{gp mark 7}{(5.571,4.858)}
\gppoint{gp mark 7}{(2.499,4.327)}
\gppoint{gp mark 7}{(2.389,4.219)}
\gppoint{gp mark 7}{(3.223,5.063)}
\gppoint{gp mark 7}{(2.932,3.376)}
\gppoint{gp mark 7}{(3.267,4.870)}
\gppoint{gp mark 7}{(2.618,4.280)}
\gppoint{gp mark 7}{(3.692,3.642)}
\gppoint{gp mark 7}{(4.698,3.653)}
\gppoint{gp mark 7}{(2.653,3.203)}
\gppoint{gp mark 7}{(2.956,3.661)}
\gppoint{gp mark 7}{(3.174,3.668)}
\gppoint{gp mark 7}{(4.435,3.262)}
\gppoint{gp mark 7}{(4.367,3.663)}
\gppoint{gp mark 7}{(2.543,3.394)}
\gppoint{gp mark 7}{(5.255,3.583)}
\gppoint{gp mark 7}{(2.780,3.896)}
\gppoint{gp mark 7}{(3.186,5.242)}
\gppoint{gp mark 7}{(2.279,4.022)}
\gppoint{gp mark 7}{(2.469,3.703)}
\gppoint{gp mark 7}{(5.461,5.315)}
\gppoint{gp mark 7}{(5.096,4.875)}
\gppoint{gp mark 7}{(4.461,3.444)}
\gppoint{gp mark 7}{(4.775,3.475)}
\gppoint{gp mark 7}{(2.531,4.097)}
\gppoint{gp mark 7}{(5.108,3.452)}
\gppoint{gp mark 7}{(4.478,4.496)}
\gppoint{gp mark 7}{(3.542,5.395)}
\gppoint{gp mark 7}{(2.431,3.094)}
\gppoint{gp mark 7}{(3.905,3.600)}
\gppoint{gp mark 7}{(4.205,3.827)}
\gppoint{gp mark 7}{(5.902,4.906)}
\gppoint{gp mark 7}{(3.162,5.395)}
\gppoint{gp mark 7}{(4.923,4.615)}
\gppoint{gp mark 7}{(2.186,4.129)}
\gppoint{gp mark 7}{(2.501,3.706)}
\gppoint{gp mark 7}{(2.584,3.567)}
\gppoint{gp mark 7}{(6.402,4.333)}
\gppoint{gp mark 7}{(4.846,3.925)}
\gppoint{gp mark 7}{(3.017,3.451)}
\gppoint{gp mark 7}{(4.145,3.070)}
\gppoint{gp mark 7}{(2.763,5.230)}
\gppoint{gp mark 7}{(5.477,4.182)}
\gppoint{gp mark 7}{(3.383,3.474)}
\gppoint{gp mark 7}{(3.234,3.561)}
\gppoint{gp mark 7}{(3.899,4.274)}
\gppoint{gp mark 7}{(5.656,5.169)}
\gppoint{gp mark 7}{(4.217,3.485)}
\gppoint{gp mark 7}{(3.268,4.877)}
\gppoint{gp mark 7}{(2.763,4.158)}
\gppoint{gp mark 7}{(4.937,4.717)}
\gppoint{gp mark 7}{(4.558,4.092)}
\gppoint{gp mark 7}{(4.410,4.351)}
\gppoint{gp mark 7}{(6.235,5.346)}
\gppoint{gp mark 7}{(4.351,5.009)}
\gppoint{gp mark 7}{(3.575,5.218)}
\gppoint{gp mark 7}{(5.440,4.921)}
\gppoint{gp mark 7}{(5.886,4.345)}
\gppoint{gp mark 7}{(5.742,4.817)}
\gppoint{gp mark 7}{(5.432,3.781)}
\gppoint{gp mark 7}{(2.422,4.170)}
\gppoint{gp mark 7}{(2.518,4.187)}
\gppoint{gp mark 7}{(6.537,4.591)}
\gppoint{gp mark 7}{(3.180,3.218)}
\gppoint{gp mark 7}{(5.650,4.748)}
\gppoint{gp mark 7}{(2.185,3.358)}
\gppoint{gp mark 7}{(6.157,5.415)}
\gppoint{gp mark 7}{(2.714,3.425)}
\gppoint{gp mark 7}{(6.651,5.092)}
\gpfill{color=gpbgfillcolor} (4.784,1.364)--(7.415,1.364)--(7.415,2.375)--(4.784,2.375)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (4.784,1.364)--(4.784,2.375)--(7.415,2.375)--(7.415,1.364)--cycle;
\node[gp node right,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.461,2.206) {$m_W$};
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.590,2.122)--(7.286,2.122)--(7.286,2.290)--(6.590,2.290)--cycle;
\node[gp node right,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.461,1.869) {HB};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 7}{(6.938,1.869)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.461,1.532) {HB and HS};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(6.938,1.532)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.027,5.557)--(2.027,1.184)--(7.636,1.184)--(7.636,5.557)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{7.636cm}{5.557cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mhmW/muU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
%% wto  6 wrz 11:11:45 2016
\tikzset{every node/.append style={font={\fontsize{12.0pt}{14.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.300,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.476)--(2.207,1.476);
\draw[gp path] (7.636,1.476)--(7.456,1.476);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,1.476) {$80.32$};
\draw[gp path] (2.027,2.059)--(2.207,2.059);
\draw[gp path] (7.636,2.059)--(7.456,2.059);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,2.059) {$80.34$};
\draw[gp path] (2.027,2.642)--(2.207,2.642);
\draw[gp path] (7.636,2.642)--(7.456,2.642);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,2.642) {$80.36$};
\draw[gp path] (2.027,3.225)--(2.207,3.225);
\draw[gp path] (7.636,3.225)--(7.456,3.225);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,3.225) {$80.38$};
\draw[gp path] (2.027,3.808)--(2.207,3.808);
\draw[gp path] (7.636,3.808)--(7.456,3.808);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,3.808) {$80.4$};
\draw[gp path] (2.027,4.391)--(2.207,4.391);
\draw[gp path] (7.636,4.391)--(7.456,4.391);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,4.391) {$80.42$};
\draw[gp path] (2.027,4.974)--(2.207,4.974);
\draw[gp path] (7.636,4.974)--(7.456,4.974);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,4.974) {$80.44$};
\draw[gp path] (2.027,5.557)--(2.207,5.557);
\draw[gp path] (7.636,5.557)--(7.456,5.557);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,5.557) {$80.46$};
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,5.557)--(2.027,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.027,0.814) {$0$};
\draw[gp path] (3.149,1.184)--(3.149,1.364);
\draw[gp path] (3.149,5.557)--(3.149,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.149,0.814) {$200$};
\draw[gp path] (4.271,1.184)--(4.271,1.364);
\draw[gp path] (4.271,5.557)--(4.271,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.271,0.814) {$400$};
\draw[gp path] (5.392,1.184)--(5.392,1.364);
\draw[gp path] (5.392,5.557)--(5.392,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.392,0.814) {$600$};
\draw[gp path] (6.514,1.184)--(6.514,1.364);
\draw[gp path] (6.514,5.557)--(6.514,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (6.514,0.814) {$800$};
\draw[gp path] (7.636,1.184)--(7.636,1.364);
\draw[gp path] (7.636,5.557)--(7.636,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.636,0.814) {$1000$};
\draw[gp path] (2.027,5.557)--(2.027,1.184)--(7.636,1.184)--(7.636,5.557)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.295,3.370) {$m_W$ [Gev]};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.831,0.259) {$\mu_u$ [GeV]};
\draw[gp path] (4.784,1.364)--(4.784,2.375)--(7.415,2.375)--(7.415,1.364)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.027,2.059)--(2.027,4.682)--(2.083,4.682)--(2.083,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.084,2.059)--(2.084,4.682)--(2.139,4.682)--(2.139,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.140,2.059)--(2.140,4.682)--(2.196,4.682)--(2.196,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.197,2.059)--(2.197,4.682)--(2.253,4.682)--(2.253,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.254,2.059)--(2.254,4.682)--(2.309,4.682)--(2.309,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.310,2.059)--(2.310,4.682)--(2.366,4.682)--(2.366,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.367,2.059)--(2.367,4.682)--(2.423,4.682)--(2.423,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.424,2.059)--(2.424,4.682)--(2.479,4.682)--(2.479,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.480,2.059)--(2.480,4.682)--(2.536,4.682)--(2.536,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.537,2.059)--(2.537,4.682)--(2.593,4.682)--(2.593,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.594,2.059)--(2.594,4.682)--(2.649,4.682)--(2.649,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.650,2.059)--(2.650,4.682)--(2.706,4.682)--(2.706,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.707,2.059)--(2.707,4.682)--(2.763,4.682)--(2.763,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.764,2.059)--(2.764,4.682)--(2.819,4.682)--(2.819,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.820,2.059)--(2.820,4.682)--(2.876,4.682)--(2.876,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.877,2.059)--(2.877,4.682)--(2.933,4.682)--(2.933,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.934,2.059)--(2.934,4.682)--(2.989,4.682)--(2.989,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.990,2.059)--(2.990,4.682)--(3.046,4.682)--(3.046,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.047,2.059)--(3.047,4.682)--(3.102,4.682)--(3.102,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.103,2.059)--(3.103,4.682)--(3.159,4.682)--(3.159,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.160,2.059)--(3.160,4.682)--(3.216,4.682)--(3.216,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.217,2.059)--(3.217,4.682)--(3.272,4.682)--(3.272,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.273,2.059)--(3.273,4.682)--(3.329,4.682)--(3.329,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.330,2.059)--(3.330,4.682)--(3.386,4.682)--(3.386,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.387,2.059)--(3.387,4.682)--(3.442,4.682)--(3.442,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.443,2.059)--(3.443,4.682)--(3.499,4.682)--(3.499,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.500,2.059)--(3.500,4.682)--(3.556,4.682)--(3.556,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.557,2.059)--(3.557,4.682)--(3.612,4.682)--(3.612,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.613,2.059)--(3.613,4.682)--(3.669,4.682)--(3.669,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.670,2.059)--(3.670,4.682)--(3.726,4.682)--(3.726,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.727,2.059)--(3.727,4.682)--(3.782,4.682)--(3.782,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.783,2.059)--(3.783,4.682)--(3.839,4.682)--(3.839,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.840,2.059)--(3.840,4.682)--(3.896,4.682)--(3.896,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.897,2.059)--(3.897,4.682)--(3.952,4.682)--(3.952,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.953,2.059)--(3.953,4.682)--(4.009,4.682)--(4.009,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.010,2.059)--(4.010,4.682)--(4.066,4.682)--(4.066,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.067,2.059)--(4.067,4.682)--(4.122,4.682)--(4.122,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.123,2.059)--(4.123,4.682)--(4.179,4.682)--(4.179,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.180,2.059)--(4.180,4.682)--(4.236,4.682)--(4.236,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.237,2.059)--(4.237,4.682)--(4.292,4.682)--(4.292,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.293,2.059)--(4.293,4.682)--(4.349,4.682)--(4.349,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.350,2.059)--(4.350,4.682)--(4.406,4.682)--(4.406,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.407,2.059)--(4.407,4.682)--(4.462,4.682)--(4.462,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.463,2.059)--(4.463,4.682)--(4.519,4.682)--(4.519,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.520,2.059)--(4.520,4.682)--(4.576,4.682)--(4.576,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.577,2.059)--(4.577,4.682)--(4.632,4.682)--(4.632,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.633,2.059)--(4.633,4.682)--(4.689,4.682)--(4.689,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.690,2.059)--(4.690,4.682)--(4.746,4.682)--(4.746,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.747,2.059)--(4.747,4.682)--(4.802,4.682)--(4.802,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.803,2.059)--(4.803,4.682)--(4.859,4.682)--(4.859,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.860,2.059)--(4.860,4.682)--(4.915,4.682)--(4.915,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.916,2.059)--(4.916,4.682)--(4.972,4.682)--(4.972,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.973,2.059)--(4.973,4.682)--(5.029,4.682)--(5.029,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.030,2.059)--(5.030,4.682)--(5.085,4.682)--(5.085,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.086,2.059)--(5.086,4.682)--(5.142,4.682)--(5.142,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.143,2.059)--(5.143,4.682)--(5.199,4.682)--(5.199,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.200,2.059)--(5.200,4.682)--(5.255,4.682)--(5.255,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.256,2.059)--(5.256,4.682)--(5.312,4.682)--(5.312,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.313,2.059)--(5.313,4.682)--(5.369,4.682)--(5.369,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.370,2.059)--(5.370,4.682)--(5.425,4.682)--(5.425,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.426,2.059)--(5.426,4.682)--(5.482,4.682)--(5.482,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.483,2.059)--(5.483,4.682)--(5.539,4.682)--(5.539,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.540,2.059)--(5.540,4.682)--(5.595,4.682)--(5.595,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.596,2.059)--(5.596,4.682)--(5.652,4.682)--(5.652,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.653,2.059)--(5.653,4.682)--(5.709,4.682)--(5.709,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.710,2.059)--(5.710,4.682)--(5.765,4.682)--(5.765,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.766,2.059)--(5.766,4.682)--(5.822,4.682)--(5.822,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.823,2.059)--(5.823,4.682)--(5.879,4.682)--(5.879,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.880,2.059)--(5.880,4.682)--(5.935,4.682)--(5.935,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.936,2.059)--(5.936,4.682)--(5.992,4.682)--(5.992,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.993,2.059)--(5.993,4.682)--(6.049,4.682)--(6.049,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.050,2.059)--(6.050,4.682)--(6.105,4.682)--(6.105,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.106,2.059)--(6.106,4.682)--(6.162,4.682)--(6.162,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.163,2.059)--(6.163,4.682)--(6.219,4.682)--(6.219,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.220,2.059)--(6.220,4.682)--(6.275,4.682)--(6.275,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.276,2.059)--(6.276,4.682)--(6.332,4.682)--(6.332,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.333,2.059)--(6.333,4.682)--(6.389,4.682)--(6.389,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.390,2.059)--(6.390,4.682)--(6.445,4.682)--(6.445,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.446,2.059)--(6.446,4.682)--(6.502,4.682)--(6.502,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.503,2.059)--(6.503,4.682)--(6.559,4.682)--(6.559,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.560,2.059)--(6.560,4.682)--(6.615,4.682)--(6.615,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.616,2.059)--(6.616,4.682)--(6.672,4.682)--(6.672,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.673,2.059)--(6.673,4.682)--(6.728,4.682)--(6.728,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.729,2.059)--(6.729,4.682)--(6.785,4.682)--(6.785,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.786,2.059)--(6.786,4.682)--(6.842,4.682)--(6.842,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.843,2.059)--(6.843,4.682)--(6.898,4.682)--(6.898,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.899,2.059)--(6.899,4.682)--(6.955,4.682)--(6.955,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.956,2.059)--(6.956,4.682)--(7.012,4.682)--(7.012,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.013,2.059)--(7.013,4.682)--(7.068,4.682)--(7.068,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.069,2.059)--(7.069,4.682)--(7.125,4.682)--(7.125,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.126,2.059)--(7.126,4.682)--(7.182,4.682)--(7.182,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.183,2.059)--(7.183,4.682)--(7.238,4.682)--(7.238,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.239,2.059)--(7.239,4.682)--(7.295,4.682)--(7.295,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.296,2.059)--(7.296,4.682)--(7.352,4.682)--(7.352,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.353,2.059)--(7.353,4.682)--(7.408,4.682)--(7.408,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.409,2.059)--(7.409,4.682)--(7.465,4.682)--(7.465,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.466,2.059)--(7.466,4.682)--(7.522,4.682)--(7.522,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.523,2.059)--(7.523,4.682)--(7.578,4.682)--(7.578,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.579,2.059)--(7.579,4.682)--(7.635,4.682)--(7.635,2.059)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(3.718,3.765)}
\gppoint{gp mark 7}{(5.585,3.227)}
\gppoint{gp mark 7}{(4.136,4.113)}
\gppoint{gp mark 7}{(3.748,4.573)}
\gppoint{gp mark 7}{(3.349,3.837)}
\gppoint{gp mark 7}{(3.286,3.600)}
\gppoint{gp mark 7}{(2.143,5.135)}
\gppoint{gp mark 7}{(6.246,4.128)}
\gppoint{gp mark 7}{(4.006,3.295)}
\gppoint{gp mark 7}{(3.700,3.694)}
\gppoint{gp mark 7}{(4.471,3.883)}
\gppoint{gp mark 7}{(5.691,3.366)}
\gppoint{gp mark 7}{(2.344,5.047)}
\gppoint{gp mark 7}{(2.053,4.751)}
\gppoint{gp mark 7}{(5.694,3.235)}
\gppoint{gp mark 7}{(3.663,3.863)}
\gppoint{gp mark 7}{(2.321,4.020)}
\gppoint{gp mark 7}{(4.036,5.396)}
\gppoint{gp mark 7}{(3.376,4.054)}
\gppoint{gp mark 7}{(2.343,5.081)}
\gppoint{gp mark 7}{(5.998,3.946)}
\gppoint{gp mark 7}{(4.817,3.979)}
\gppoint{gp mark 7}{(2.484,4.929)}
\gppoint{gp mark 7}{(5.554,3.474)}
\gppoint{gp mark 7}{(3.255,4.003)}
\gppoint{gp mark 7}{(5.193,3.427)}
\gppoint{gp mark 7}{(5.185,3.876)}
\gppoint{gp mark 7}{(4.041,4.515)}
\gppoint{gp mark 7}{(6.138,4.166)}
\gppoint{gp mark 7}{(4.396,2.990)}
\gppoint{gp mark 7}{(2.845,3.859)}
\gppoint{gp mark 7}{(2.322,4.377)}
\gppoint{gp mark 7}{(3.102,4.279)}
\gppoint{gp mark 7}{(3.159,4.334)}
\gppoint{gp mark 7}{(2.881,5.303)}
\gppoint{gp mark 7}{(2.200,5.460)}
\gppoint{gp mark 7}{(5.250,3.300)}
\gppoint{gp mark 7}{(3.223,5.506)}
\gppoint{gp mark 7}{(2.156,4.778)}
\gppoint{gp mark 7}{(5.167,4.730)}
\gppoint{gp mark 7}{(3.377,3.645)}
\gppoint{gp mark 7}{(2.756,3.538)}
\gppoint{gp mark 7}{(4.511,3.650)}
\gppoint{gp mark 7}{(6.128,3.392)}
\gppoint{gp mark 7}{(3.456,3.935)}
\gppoint{gp mark 7}{(2.815,3.762)}
\gppoint{gp mark 7}{(3.915,3.184)}
\gppoint{gp mark 7}{(3.124,4.610)}
\gppoint{gp mark 7}{(4.514,3.542)}
\gppoint{gp mark 7}{(3.567,4.910)}
\gppoint{gp mark 7}{(4.240,4.827)}
\gppoint{gp mark 7}{(4.896,3.216)}
\gppoint{gp mark 7}{(2.535,5.291)}
\gppoint{gp mark 7}{(5.946,3.281)}
\gppoint{gp mark 7}{(3.283,3.988)}
\gppoint{gp mark 7}{(3.856,3.870)}
\gppoint{gp mark 7}{(2.365,3.164)}
\gppoint{gp mark 7}{(2.298,4.759)}
\gppoint{gp mark 7}{(3.913,4.791)}
\gppoint{gp mark 7}{(3.468,3.752)}
\gppoint{gp mark 7}{(2.787,4.405)}
\gppoint{gp mark 7}{(2.967,4.561)}
\gppoint{gp mark 7}{(4.430,3.513)}
\gppoint{gp mark 7}{(6.280,3.376)}
\gppoint{gp mark 7}{(5.942,3.957)}
\gppoint{gp mark 7}{(2.614,4.000)}
\gppoint{gp mark 7}{(5.750,4.082)}
\gppoint{gp mark 7}{(3.101,4.404)}
\gppoint{gp mark 7}{(3.085,3.346)}
\gppoint{gp mark 7}{(4.829,2.817)}
\gppoint{gp mark 7}{(2.929,5.446)}
\gppoint{gp mark 7}{(3.456,3.684)}
\gppoint{gp mark 7}{(5.590,3.607)}
\gppoint{gp mark 7}{(4.423,3.611)}
\gppoint{gp mark 7}{(2.293,4.231)}
\gppoint{gp mark 7}{(4.340,4.041)}
\gppoint{gp mark 7}{(2.854,5.082)}
\gppoint{gp mark 7}{(4.575,4.029)}
\gppoint{gp mark 7}{(3.366,5.378)}
\gppoint{gp mark 7}{(2.174,5.245)}
\gppoint{gp mark 7}{(4.023,4.493)}
\gppoint{gp mark 7}{(4.066,3.724)}
\gppoint{gp mark 7}{(6.283,3.651)}
\gppoint{gp mark 7}{(4.607,3.249)}
\gppoint{gp mark 7}{(4.197,3.375)}
\gppoint{gp mark 7}{(2.993,4.058)}
\gppoint{gp mark 7}{(2.030,4.733)}
\gppoint{gp mark 7}{(3.478,5.320)}
\gppoint{gp mark 7}{(2.871,4.926)}
\gppoint{gp mark 7}{(4.304,3.294)}
\gppoint{gp mark 7}{(5.277,4.087)}
\gppoint{gp mark 7}{(2.631,1.422)}
\gppoint{gp mark 7}{(3.390,2.916)}
\gppoint{gp mark 7}{(2.891,4.249)}
\gppoint{gp mark 7}{(4.683,4.387)}
\gppoint{gp mark 7}{(3.957,3.638)}
\gppoint{gp mark 7}{(2.318,5.189)}
\gppoint{gp mark 7}{(4.404,3.518)}
\gppoint{gp mark 7}{(4.542,3.576)}
\gppoint{gp mark 7}{(3.047,3.948)}
\gppoint{gp mark 7}{(4.833,3.310)}
\gppoint{gp mark 7}{(2.357,4.827)}
\gppoint{gp mark 7}{(5.121,3.823)}
\gppoint{gp mark 7}{(3.419,4.125)}
\gppoint{gp mark 7}{(2.648,3.891)}
\gppoint{gp mark 7}{(3.183,3.853)}
\gppoint{gp mark 7}{(3.054,3.927)}
\gppoint{gp mark 7}{(5.857,3.313)}
\gppoint{gp mark 7}{(4.812,4.143)}
\gppoint{gp mark 7}{(2.301,5.348)}
\gppoint{gp mark 7}{(6.257,4.726)}
\gppoint{gp mark 7}{(5.052,4.621)}
\gppoint{gp mark 7}{(4.854,4.099)}
\gppoint{gp mark 7}{(4.850,3.654)}
\gppoint{gp mark 7}{(3.117,3.916)}
\gppoint{gp mark 7}{(3.245,3.598)}
\gppoint{gp mark 7}{(3.302,3.601)}
\gppoint{gp mark 7}{(4.648,3.206)}
\gppoint{gp mark 7}{(3.216,4.035)}
\gppoint{gp mark 7}{(3.501,3.663)}
\gppoint{gp mark 7}{(6.160,3.182)}
\gppoint{gp mark 7}{(2.475,3.824)}
\gppoint{gp mark 7}{(3.382,3.772)}
\gppoint{gp mark 7}{(3.481,4.667)}
\gppoint{gp mark 7}{(3.714,4.904)}
\gppoint{gp mark 7}{(3.815,4.604)}
\gppoint{gp mark 7}{(3.377,4.581)}
\gppoint{gp mark 7}{(2.380,4.719)}
\gppoint{gp mark 7}{(5.912,3.375)}
\gppoint{gp mark 7}{(4.275,3.550)}
\gppoint{gp mark 7}{(5.286,3.281)}
\gppoint{gp mark 7}{(5.375,3.576)}
\gppoint{gp mark 7}{(2.620,3.744)}
\gppoint{gp mark 7}{(2.656,2.801)}
\gppoint{gp mark 7}{(3.697,3.882)}
\gppoint{gp mark 7}{(2.070,2.601)}
\gppoint{gp mark 7}{(4.164,3.684)}
\gppoint{gp mark 7}{(3.509,5.299)}
\gppoint{gp mark 7}{(4.404,3.499)}
\gppoint{gp mark 7}{(2.847,4.038)}
\gppoint{gp mark 7}{(3.772,1.977)}
\gppoint{gp mark 7}{(2.904,3.657)}
\gppoint{gp mark 7}{(4.748,3.669)}
\gppoint{gp mark 7}{(4.572,3.677)}
\gppoint{gp mark 7}{(5.670,3.625)}
\gppoint{gp mark 7}{(2.137,5.426)}
\gppoint{gp mark 7}{(3.522,2.312)}
\gppoint{gp mark 7}{(2.105,3.871)}
\gppoint{gp mark 7}{(3.327,4.971)}
\gppoint{gp mark 7}{(3.127,4.026)}
\gppoint{gp mark 7}{(2.699,3.934)}
\gppoint{gp mark 7}{(2.213,1.478)}
\gppoint{gp mark 7}{(5.604,3.141)}
\gppoint{gp mark 7}{(4.766,4.074)}
\gppoint{gp mark 7}{(2.875,4.183)}
\gppoint{gp mark 7}{(5.436,3.497)}
\gppoint{gp mark 7}{(2.383,4.548)}
\gppoint{gp mark 7}{(2.251,5.285)}
\gppoint{gp mark 7}{(2.979,3.782)}
\gppoint{gp mark 7}{(3.026,4.769)}
\gppoint{gp mark 7}{(3.521,3.640)}
\gppoint{gp mark 7}{(3.236,4.631)}
\gppoint{gp mark 7}{(2.479,4.863)}
\gppoint{gp mark 7}{(3.587,3.344)}
\gppoint{gp mark 7}{(4.600,3.508)}
\gppoint{gp mark 7}{(3.860,3.560)}
\gppoint{gp mark 7}{(5.702,3.419)}
\gppoint{gp mark 7}{(3.666,3.022)}
\gppoint{gp mark 7}{(3.005,5.059)}
\gppoint{gp mark 7}{(3.534,3.433)}
\gppoint{gp mark 7}{(6.212,3.690)}
\gppoint{gp mark 7}{(4.107,3.772)}
\gppoint{gp mark 7}{(2.240,5.234)}
\gppoint{gp mark 7}{(3.387,3.841)}
\gppoint{gp mark 7}{(4.269,3.527)}
\gppoint{gp mark 7}{(3.029,4.363)}
\gppoint{gp mark 7}{(6.437,4.878)}
\gppoint{gp mark 7}{(2.496,4.976)}
\gppoint{gp mark 7}{(3.039,3.824)}
\gppoint{gp mark 7}{(2.553,4.385)}
\gppoint{gp mark 7}{(4.021,3.456)}
\gppoint{gp mark 7}{(4.543,3.963)}
\gppoint{gp mark 7}{(3.059,4.718)}
\gppoint{gp mark 7}{(5.793,3.367)}
\gppoint{gp mark 7}{(3.895,3.259)}
\gppoint{gp mark 7}{(2.531,4.840)}
\gppoint{gp mark 7}{(4.814,3.734)}
\gppoint{gp mark 7}{(2.729,5.275)}
\gppoint{gp mark 7}{(6.138,3.261)}
\gppoint{gp mark 7}{(5.363,3.742)}
\gppoint{gp mark 7}{(3.531,3.667)}
\gppoint{gp mark 7}{(3.840,3.528)}
\gppoint{gp mark 7}{(3.071,3.404)}
\gppoint{gp mark 7}{(5.171,3.410)}
\gppoint{gp mark 7}{(3.763,4.993)}
\gppoint{gp mark 7}{(2.211,4.116)}
\gppoint{gp mark 7}{(4.359,3.628)}
\gppoint{gp mark 7}{(4.709,2.900)}
\gppoint{gp mark 7}{(2.354,4.355)}
\gppoint{gp mark 7}{(3.557,3.963)}
\gppoint{gp mark 7}{(2.449,5.227)}
\gppoint{gp mark 7}{(4.017,4.743)}
\gppoint{gp mark 7}{(4.615,4.225)}
\gppoint{gp mark 7}{(2.029,5.262)}
\gppoint{gp mark 7}{(2.915,3.920)}
\gppoint{gp mark 7}{(2.416,5.071)}
\gppoint{gp mark 7}{(3.777,3.418)}
\gppoint{gp mark 7}{(4.689,3.676)}
\gppoint{gp mark 7}{(3.068,4.248)}
\gppoint{gp mark 7}{(3.473,4.758)}
\gppoint{gp mark 7}{(4.791,3.916)}
\gppoint{gp mark 7}{(2.113,4.875)}
\gppoint{gp mark 7}{(3.629,4.054)}
\gppoint{gp mark 7}{(6.181,4.107)}
\gppoint{gp mark 7}{(2.372,5.221)}
\gppoint{gp mark 7}{(2.102,4.057)}
\gppoint{gp mark 7}{(2.126,4.905)}
\gppoint{gp mark 7}{(2.680,4.629)}
\gppoint{gp mark 7}{(5.914,3.267)}
\gppoint{gp mark 7}{(2.642,4.425)}
\gppoint{gp mark 7}{(3.856,4.333)}
\gppoint{gp mark 7}{(4.544,4.370)}
\gppoint{gp mark 7}{(2.213,4.528)}
\gppoint{gp mark 7}{(5.325,3.160)}
\gppoint{gp mark 7}{(2.334,4.579)}
\gppoint{gp mark 7}{(2.484,4.332)}
\gppoint{gp mark 7}{(2.660,5.185)}
\gppoint{gp mark 7}{(5.582,3.261)}
\gppoint{gp mark 7}{(3.306,3.317)}
\gppoint{gp mark 7}{(3.026,3.964)}
\gppoint{gp mark 7}{(2.784,1.978)}
\gppoint{gp mark 7}{(4.417,3.312)}
\gppoint{gp mark 7}{(3.264,5.255)}
\gppoint{gp mark 7}{(4.928,3.444)}
\gppoint{gp mark 7}{(3.607,3.657)}
\gppoint{gp mark 7}{(3.082,5.065)}
\gppoint{gp mark 7}{(2.308,4.935)}
\gppoint{gp mark 7}{(3.343,4.912)}
\gppoint{gp mark 7}{(5.482,3.409)}
\gppoint{gp mark 7}{(4.094,3.707)}
\gppoint{gp mark 7}{(5.670,2.935)}
\gppoint{gp mark 7}{(2.555,4.645)}
\gppoint{gp mark 7}{(3.089,3.974)}
\gppoint{gp mark 7}{(2.759,5.280)}
\gppoint{gp mark 7}{(2.890,3.926)}
\gppoint{gp mark 7}{(6.559,3.352)}
\gppoint{gp mark 7}{(2.661,4.869)}
\gppoint{gp mark 7}{(3.353,4.836)}
\gppoint{gp mark 7}{(4.467,3.362)}
\gppoint{gp mark 7}{(2.889,4.330)}
\gppoint{gp mark 7}{(4.348,3.212)}
\gppoint{gp mark 7}{(5.288,4.872)}
\gppoint{gp mark 7}{(2.643,4.534)}
\gppoint{gp mark 7}{(4.216,4.033)}
\gppoint{gp mark 7}{(5.931,3.551)}
\gppoint{gp mark 7}{(3.686,3.599)}
\gppoint{gp mark 7}{(2.366,4.489)}
\gppoint{gp mark 7}{(2.460,3.458)}
\gppoint{gp mark 7}{(2.247,4.654)}
\gppoint{gp mark 7}{(5.890,4.488)}
\gppoint{gp mark 7}{(4.231,2.930)}
\gppoint{gp mark 7}{(3.642,4.582)}
\gppoint{gp mark 7}{(3.271,3.730)}
\gppoint{gp mark 7}{(5.830,3.852)}
\gppoint{gp mark 7}{(3.253,3.910)}
\gppoint{gp mark 7}{(5.389,2.899)}
\gppoint{gp mark 7}{(3.508,3.724)}
\gppoint{gp mark 7}{(3.990,4.642)}
\gppoint{gp mark 7}{(2.654,4.994)}
\gppoint{gp mark 7}{(3.615,2.107)}
\gppoint{gp mark 7}{(2.932,4.473)}
\gppoint{gp mark 7}{(3.442,4.746)}
\gppoint{gp mark 7}{(3.785,4.096)}
\gppoint{gp mark 7}{(4.806,3.989)}
\gppoint{gp mark 7}{(2.547,5.045)}
\gppoint{gp mark 7}{(3.124,4.526)}
\gppoint{gp mark 7}{(2.905,4.995)}
\gppoint{gp mark 7}{(3.783,3.003)}
\gppoint{gp mark 7}{(2.991,4.089)}
\gppoint{gp mark 7}{(2.059,4.713)}
\gppoint{gp mark 7}{(3.196,2.877)}
\gppoint{gp mark 7}{(3.150,3.580)}
\gppoint{gp mark 7}{(3.369,4.199)}
\gppoint{gp mark 7}{(3.511,4.574)}
\gppoint{gp mark 7}{(5.953,3.456)}
\gppoint{gp mark 7}{(3.503,3.802)}
\gppoint{gp mark 7}{(4.073,5.483)}
\gppoint{gp mark 7}{(2.195,5.548)}
\gppoint{gp mark 7}{(3.681,4.065)}
\gppoint{gp mark 7}{(3.733,4.955)}
\gppoint{gp mark 7}{(3.154,2.885)}
\gppoint{gp mark 7}{(2.095,4.775)}
\gppoint{gp mark 7}{(2.474,5.415)}
\gppoint{gp mark 7}{(2.912,4.699)}
\gppoint{gp mark 7}{(5.105,3.517)}
\gppoint{gp mark 7}{(3.516,5.009)}
\gppoint{gp mark 7}{(6.484,3.471)}
\gppoint{gp mark 7}{(3.185,5.342)}
\gppoint{gp mark 7}{(4.625,3.915)}
\gppoint{gp mark 7}{(3.751,3.434)}
\gppoint{gp mark 7}{(2.892,4.420)}
\gppoint{gp mark 7}{(3.865,3.548)}
\gppoint{gp mark 7}{(4.186,3.810)}
\gppoint{gp mark 7}{(3.539,3.838)}
\gppoint{gp mark 7}{(5.187,4.035)}
\gppoint{gp mark 7}{(4.240,3.415)}
\gppoint{gp mark 7}{(3.105,4.255)}
\gppoint{gp mark 7}{(5.005,3.502)}
\gppoint{gp mark 7}{(2.664,4.456)}
\gppoint{gp mark 7}{(3.639,4.394)}
\gppoint{gp mark 7}{(3.299,5.334)}
\gppoint{gp mark 7}{(4.698,3.796)}
\gppoint{gp mark 7}{(5.885,3.333)}
\gppoint{gp mark 7}{(2.499,5.365)}
\gppoint{gp mark 7}{(2.232,5.213)}
\gppoint{gp mark 7}{(6.252,3.255)}
\gppoint{gp mark 7}{(5.156,4.483)}
\gppoint{gp mark 7}{(2.510,4.504)}
\gppoint{gp mark 7}{(3.251,3.200)}
\gppoint{gp mark 7}{(3.674,5.436)}
\gppoint{gp mark 7}{(3.081,4.679)}
\gppoint{gp mark 7}{(3.043,4.590)}
\gppoint{gp mark 7}{(7.119,3.512)}
\gppoint{gp mark 7}{(5.992,3.868)}
\gppoint{gp mark 7}{(2.598,4.730)}
\gppoint{gp mark 7}{(2.999,3.549)}
\gppoint{gp mark 7}{(5.814,3.450)}
\gppoint{gp mark 7}{(2.724,4.751)}
\gppoint{gp mark 7}{(2.192,4.323)}
\gppoint{gp mark 7}{(2.935,5.467)}
\gppoint{gp mark 7}{(3.618,3.392)}
\gppoint{gp mark 7}{(4.570,5.413)}
\gppoint{gp mark 7}{(3.361,4.902)}
\gppoint{gp mark 7}{(2.905,5.138)}
\gppoint{gp mark 7}{(4.852,3.709)}
\gppoint{gp mark 7}{(2.882,4.859)}
\gppoint{gp mark 7}{(4.225,3.914)}
\gppoint{gp mark 7}{(3.058,3.720)}
\gppoint{gp mark 7}{(5.167,3.747)}
\gppoint{gp mark 7}{(3.299,5.071)}
\gppoint{gp mark 7}{(2.452,3.547)}
\gppoint{gp mark 7}{(6.490,4.085)}
\gppoint{gp mark 7}{(5.749,4.632)}
\gppoint{gp mark 7}{(3.492,5.501)}
\gppoint{gp mark 7}{(4.160,3.627)}
\gppoint{gp mark 7}{(3.113,4.382)}
\gppoint{gp mark 7}{(2.659,4.801)}
\gppoint{gp mark 7}{(3.292,4.110)}
\gppoint{gp mark 7}{(3.145,5.225)}
\gppoint{gp mark 7}{(4.692,3.396)}
\gppoint{gp mark 7}{(4.420,3.896)}
\gppoint{gp mark 7}{(4.991,3.928)}
\gppoint{gp mark 7}{(5.268,3.842)}
\gppoint{gp mark 7}{(4.238,3.816)}
\gppoint{gp mark 7}{(3.758,4.698)}
\gppoint{gp mark 7}{(4.948,4.039)}
\gppoint{gp mark 7}{(4.211,3.638)}
\gppoint{gp mark 7}{(5.107,3.899)}
\gppoint{gp mark 7}{(3.173,4.020)}
\gppoint{gp mark 7}{(5.320,3.798)}
\gppoint{gp mark 7}{(3.343,3.589)}
\gppoint{gp mark 7}{(4.244,5.073)}
\gppoint{gp mark 7}{(6.792,3.365)}
\gppoint{gp mark 7}{(3.290,1.807)}
\gppoint{gp mark 7}{(3.040,3.959)}
\gppoint{gp mark 7}{(3.042,4.892)}
\gppoint{gp mark 7}{(4.683,5.274)}
\gppoint{gp mark 7}{(2.494,3.429)}
\gppoint{gp mark 7}{(6.469,3.600)}
\gppoint{gp mark 7}{(2.120,3.707)}
\gppoint{gp mark 7}{(4.791,3.736)}
\gppoint{gp mark 7}{(3.681,4.094)}
\gppoint{gp mark 7}{(3.643,4.656)}
\gppoint{gp mark 7}{(6.384,3.379)}
\gppoint{gp mark 7}{(2.389,3.488)}
\gppoint{gp mark 7}{(2.731,4.647)}
\gppoint{gp mark 7}{(3.090,3.727)}
\gppoint{gp mark 7}{(2.659,4.421)}
\gppoint{gp mark 7}{(3.379,3.812)}
\gppoint{gp mark 7}{(5.221,3.347)}
\gppoint{gp mark 7}{(4.155,4.250)}
\gppoint{gp mark 7}{(2.438,4.795)}
\gppoint{gp mark 7}{(2.212,4.950)}
\gppoint{gp mark 7}{(3.778,4.262)}
\gppoint{gp mark 7}{(2.487,4.796)}
\gppoint{gp mark 7}{(2.214,4.982)}
\gppoint{gp mark 7}{(5.249,3.606)}
\gppoint{gp mark 7}{(6.093,3.652)}
\gppoint{gp mark 7}{(3.373,4.540)}
\gppoint{gp mark 7}{(3.160,3.331)}
\gppoint{gp mark 7}{(4.890,3.535)}
\gppoint{gp mark 7}{(2.270,4.374)}
\gppoint{gp mark 7}{(2.948,4.191)}
\gppoint{gp mark 7}{(4.285,4.051)}
\gppoint{gp mark 7}{(2.796,3.527)}
\gppoint{gp mark 7}{(5.827,3.557)}
\gppoint{gp mark 7}{(3.718,3.258)}
\gppoint{gp mark 7}{(2.555,3.504)}
\gppoint{gp mark 7}{(5.972,4.002)}
\gppoint{gp mark 7}{(2.261,5.459)}
\gppoint{gp mark 7}{(4.980,4.204)}
\gppoint{gp mark 7}{(5.793,3.705)}
\gppoint{gp mark 7}{(3.005,4.616)}
\gppoint{gp mark 7}{(3.727,3.487)}
\gppoint{gp mark 7}{(2.728,4.026)}
\gppoint{gp mark 7}{(3.232,3.836)}
\gppoint{gp mark 7}{(5.567,3.775)}
\gppoint{gp mark 7}{(2.562,2.412)}
\gppoint{gp mark 7}{(3.058,5.332)}
\gppoint{gp mark 7}{(3.912,3.523)}
\gppoint{gp mark 7}{(2.902,3.585)}
\gppoint{gp mark 7}{(2.887,5.323)}
\gppoint{gp mark 7}{(4.087,3.787)}
\gppoint{gp mark 7}{(5.057,4.399)}
\gppoint{gp mark 7}{(6.004,3.795)}
\gppoint{gp mark 7}{(5.069,3.505)}
\gppoint{gp mark 7}{(4.143,5.515)}
\gppoint{gp mark 7}{(5.420,3.612)}
\gppoint{gp mark 7}{(2.887,5.179)}
\gppoint{gp mark 7}{(3.572,3.687)}
\gppoint{gp mark 7}{(2.757,4.183)}
\gppoint{gp mark 7}{(2.289,4.851)}
\gppoint{gp mark 7}{(5.537,3.291)}
\gppoint{gp mark 7}{(3.480,3.463)}
\gppoint{gp mark 7}{(5.686,3.820)}
\gppoint{gp mark 7}{(2.747,4.253)}
\gppoint{gp mark 7}{(4.656,4.075)}
\gppoint{gp mark 7}{(3.514,3.995)}
\gppoint{gp mark 7}{(2.595,3.998)}
\gppoint{gp mark 7}{(3.195,3.938)}
\gppoint{gp mark 7}{(4.344,3.913)}
\gppoint{gp mark 7}{(2.643,3.965)}
\gppoint{gp mark 7}{(2.619,3.359)}
\gppoint{gp mark 7}{(4.132,4.413)}
\gppoint{gp mark 7}{(4.643,4.202)}
\gppoint{gp mark 7}{(2.976,4.904)}
\gppoint{gp mark 7}{(2.846,4.389)}
\gppoint{gp mark 7}{(2.210,3.619)}
\gppoint{gp mark 7}{(5.063,3.705)}
\gppoint{gp mark 7}{(4.758,3.485)}
\gppoint{gp mark 7}{(5.108,4.126)}
\gppoint{gp mark 7}{(3.672,4.156)}
\gppoint{gp mark 7}{(2.073,3.130)}
\gppoint{gp mark 7}{(3.418,3.870)}
\gppoint{gp mark 7}{(3.193,4.100)}
\gppoint{gp mark 7}{(2.317,5.441)}
\gppoint{gp mark 7}{(3.100,3.583)}
\gppoint{gp mark 7}{(5.513,4.154)}
\gppoint{gp mark 7}{(3.211,4.190)}
\gppoint{gp mark 7}{(5.321,3.339)}
\gppoint{gp mark 7}{(2.874,4.371)}
\gppoint{gp mark 7}{(2.307,4.288)}
\gppoint{gp mark 7}{(4.516,3.206)}
\gppoint{gp mark 7}{(2.361,4.969)}
\gppoint{gp mark 7}{(3.582,4.433)}
\gppoint{gp mark 7}{(2.341,4.570)}
\gppoint{gp mark 7}{(3.054,2.855)}
\gppoint{gp mark 7}{(4.222,4.071)}
\gppoint{gp mark 7}{(3.884,4.843)}
\gppoint{gp mark 7}{(3.394,4.041)}
\gppoint{gp mark 7}{(6.378,3.442)}
\gppoint{gp mark 7}{(3.538,3.515)}
\gppoint{gp mark 7}{(4.255,3.346)}
\gppoint{gp mark 7}{(4.564,4.695)}
\gppoint{gp mark 7}{(3.634,5.399)}
\gppoint{gp mark 7}{(3.949,4.929)}
\gppoint{gp mark 7}{(3.097,5.024)}
\gppoint{gp mark 7}{(2.960,4.173)}
\gppoint{gp mark 7}{(4.648,3.877)}
\gppoint{gp mark 7}{(5.711,3.617)}
\gppoint{gp mark 7}{(3.945,4.464)}
\gppoint{gp mark 7}{(2.916,4.518)}
\gppoint{gp mark 7}{(3.831,3.942)}
\gppoint{gp mark 7}{(4.144,3.835)}
\gppoint{gp mark 7}{(4.994,4.159)}
\gppoint{gp mark 7}{(5.473,3.535)}
\gppoint{gp mark 7}{(4.313,2.949)}
\gppoint{gp mark 7}{(4.403,4.098)}
\gppoint{gp mark 7}{(4.433,3.988)}
\gppoint{gp mark 7}{(4.131,3.489)}
\gppoint{gp mark 7}{(3.695,3.292)}
\gppoint{gp mark 7}{(3.046,4.468)}
\gppoint{gp mark 7}{(3.429,3.939)}
\gppoint{gp mark 7}{(3.978,4.485)}
\gppoint{gp mark 7}{(2.757,4.271)}
\gppoint{gp mark 7}{(2.856,4.304)}
\gppoint{gp mark 7}{(5.425,3.231)}
\gppoint{gp mark 7}{(4.638,4.659)}
\gppoint{gp mark 7}{(5.351,3.890)}
\gppoint{gp mark 7}{(3.502,4.240)}
\gppoint{gp mark 7}{(2.129,5.145)}
\gppoint{gp mark 7}{(2.799,4.156)}
\gppoint{gp mark 7}{(3.911,4.952)}
\gppoint{gp mark 7}{(2.766,5.111)}
\gppoint{gp mark 7}{(4.943,3.964)}
\gppoint{gp mark 7}{(6.062,5.111)}
\gppoint{gp mark 7}{(4.224,5.196)}
\gppoint{gp mark 7}{(4.370,5.164)}
\gppoint{gp mark 7}{(2.426,3.896)}
\gppoint{gp mark 7}{(2.843,5.235)}
\gppoint{gp mark 7}{(4.850,4.548)}
\gppoint{gp mark 7}{(2.848,3.896)}
\gppoint{gp mark 7}{(2.663,4.351)}
\gppoint{gp mark 7}{(5.482,3.748)}
\gppoint{gp mark 7}{(2.782,4.846)}
\gppoint{gp mark 7}{(3.771,3.915)}
\gppoint{gp mark 7}{(3.893,3.505)}
\gppoint{gp mark 7}{(4.077,4.416)}
\gppoint{gp mark 7}{(2.526,5.411)}
\gppoint{gp mark 7}{(2.555,5.423)}
\gppoint{gp mark 7}{(2.525,4.230)}
\gppoint{gp mark 7}{(3.511,3.726)}
\gppoint{gp mark 7}{(2.423,4.076)}
\gppoint{gp mark 7}{(4.411,3.838)}
\gppoint{gp mark 7}{(2.437,4.692)}
\gppoint{gp mark 7}{(2.756,5.513)}
\gppoint{gp mark 7}{(5.414,3.990)}
\gppoint{gp mark 7}{(4.892,3.562)}
\gppoint{gp mark 7}{(2.356,4.779)}
\gppoint{gp mark 7}{(3.021,3.436)}
\gppoint{gp mark 7}{(3.045,3.871)}
\gppoint{gp mark 7}{(3.810,4.527)}
\gppoint{gp mark 7}{(4.009,4.379)}
\gppoint{gp mark 7}{(3.277,4.718)}
\gppoint{gp mark 7}{(6.265,4.298)}
\gppoint{gp mark 7}{(3.791,3.362)}
\gppoint{gp mark 7}{(3.081,4.284)}
\gppoint{gp mark 7}{(2.958,3.861)}
\gppoint{gp mark 7}{(3.425,3.329)}
\gppoint{gp mark 7}{(6.531,3.184)}
\gppoint{gp mark 7}{(2.130,4.883)}
\gppoint{gp mark 7}{(2.460,3.615)}
\gppoint{gp mark 7}{(3.448,4.662)}
\gppoint{gp mark 7}{(4.765,3.387)}
\gppoint{gp mark 7}{(6.304,3.289)}
\gppoint{gp mark 7}{(3.108,4.463)}
\gppoint{gp mark 7}{(2.047,3.968)}
\gppoint{gp mark 7}{(4.253,4.074)}
\gppoint{gp mark 7}{(4.585,3.229)}
\gppoint{gp mark 7}{(2.157,4.451)}
\gppoint{gp mark 7}{(2.696,4.054)}
\gppoint{gp mark 7}{(3.812,4.163)}
\gppoint{gp mark 7}{(4.255,3.203)}
\gppoint{gp mark 7}{(5.606,4.173)}
\gppoint{gp mark 7}{(2.938,4.828)}
\gppoint{gp mark 7}{(2.971,3.149)}
\gppoint{gp mark 7}{(3.726,3.808)}
\gppoint{gp mark 7}{(3.672,5.404)}
\gppoint{gp mark 7}{(5.312,3.350)}
\gppoint{gp mark 7}{(3.544,4.356)}
\gppoint{gp mark 7}{(2.124,5.266)}
\gppoint{gp mark 7}{(3.004,3.072)}
\gppoint{gp mark 7}{(2.666,4.473)}
\gppoint{gp mark 7}{(2.058,4.463)}
\gppoint{gp mark 7}{(3.233,5.124)}
\gppoint{gp mark 7}{(5.843,3.398)}
\gppoint{gp mark 7}{(2.058,5.333)}
\gppoint{gp mark 7}{(3.932,4.019)}
\gppoint{gp mark 7}{(5.209,3.430)}
\gppoint{gp mark 7}{(3.537,5.455)}
\gppoint{gp mark 7}{(3.402,4.665)}
\gppoint{gp mark 7}{(4.853,3.357)}
\gppoint{gp mark 7}{(3.051,4.222)}
\gppoint{gp mark 7}{(2.420,5.343)}
\gppoint{gp mark 7}{(3.004,3.999)}
\gppoint{gp mark 7}{(2.835,4.234)}
\gppoint{gp mark 7}{(2.838,5.072)}
\gppoint{gp mark 7}{(2.148,5.027)}
\gppoint{gp mark 7}{(3.489,5.440)}
\gppoint{gp mark 7}{(3.210,2.810)}
\gppoint{gp mark 7}{(6.952,3.263)}
\gppoint{gp mark 7}{(3.906,4.340)}
\gppoint{gp mark 7}{(5.582,3.366)}
\gppoint{gp mark 7}{(3.001,4.773)}
\gppoint{gp mark 7}{(2.787,5.096)}
\gppoint{gp mark 7}{(2.727,3.958)}
\gppoint{gp mark 7}{(2.375,4.858)}
\gppoint{gp mark 7}{(2.507,5.147)}
\gppoint{gp mark 7}{(3.611,4.284)}
\gppoint{gp mark 7}{(3.686,5.084)}
\gppoint{gp mark 7}{(3.316,3.521)}
\gppoint{gp mark 7}{(2.313,4.586)}
\gppoint{gp mark 7}{(2.807,4.021)}
\gppoint{gp mark 7}{(3.903,3.570)}
\gppoint{gp mark 7}{(4.062,3.546)}
\gppoint{gp mark 7}{(2.546,5.122)}
\gppoint{gp mark 7}{(5.399,3.499)}
\gppoint{gp mark 7}{(3.484,4.461)}
\gppoint{gp mark 7}{(4.904,4.692)}
\gppoint{gp mark 7}{(3.111,4.134)}
\gppoint{gp mark 7}{(5.956,3.484)}
\gppoint{gp mark 7}{(3.106,3.552)}
\gppoint{gp mark 7}{(3.320,4.261)}
\gppoint{gp mark 7}{(5.047,3.227)}
\gppoint{gp mark 7}{(2.752,3.900)}
\gppoint{gp mark 7}{(5.881,3.297)}
\gppoint{gp mark 7}{(2.991,4.184)}
\gppoint{gp mark 7}{(2.336,4.453)}
\gppoint{gp mark 7}{(3.823,5.068)}
\gppoint{gp mark 7}{(4.102,4.182)}
\gppoint{gp mark 7}{(4.968,3.518)}
\gppoint{gp mark 7}{(2.841,3.802)}
\gppoint{gp mark 7}{(3.416,4.629)}
\gppoint{gp mark 7}{(2.465,4.029)}
\gppoint{gp mark 7}{(2.365,5.478)}
\gppoint{gp mark 7}{(4.319,4.236)}
\gppoint{gp mark 7}{(3.228,3.492)}
\gppoint{gp mark 7}{(6.872,3.479)}
\gppoint{gp mark 7}{(3.409,3.306)}
\gppoint{gp mark 7}{(3.750,3.481)}
\gppoint{gp mark 7}{(2.437,4.245)}
\gppoint{gp mark 7}{(5.299,3.513)}
\gppoint{gp mark 7}{(5.101,3.091)}
\gppoint{gp mark 7}{(5.041,3.351)}
\gppoint{gp mark 7}{(4.354,3.697)}
\gppoint{gp mark 7}{(3.462,4.258)}
\gppoint{gp mark 7}{(6.597,3.853)}
\gppoint{gp mark 7}{(4.016,3.965)}
\gppoint{gp mark 7}{(4.921,3.969)}
\gppoint{gp mark 7}{(5.437,3.633)}
\gppoint{gp mark 7}{(4.085,3.014)}
\gppoint{gp mark 7}{(2.098,5.212)}
\gppoint{gp mark 7}{(3.176,3.937)}
\gppoint{gp mark 7}{(6.522,4.624)}
\gppoint{gp mark 7}{(4.511,3.461)}
\gppoint{gp mark 7}{(4.728,3.475)}
\gppoint{gp mark 7}{(4.724,4.356)}
\gppoint{gp mark 7}{(5.650,3.335)}
\gppoint{gp mark 7}{(2.963,5.112)}
\gppoint{gp mark 7}{(2.582,5.248)}
\gppoint{gp mark 7}{(2.679,3.934)}
\gppoint{gp mark 7}{(2.553,4.137)}
\gppoint{gp mark 7}{(3.342,4.405)}
\gppoint{gp mark 7}{(2.764,3.716)}
\gppoint{gp mark 7}{(3.635,3.550)}
\gppoint{gp mark 7}{(3.533,4.819)}
\gppoint{gp mark 7}{(5.265,3.554)}
\gppoint{gp mark 7}{(4.886,4.841)}
\gppoint{gp mark 7}{(2.407,2.829)}
\gppoint{gp mark 7}{(5.000,4.460)}
\gppoint{gp mark 7}{(6.348,3.177)}
\gppoint{gp mark 7}{(2.848,4.519)}
\gppoint{gp mark 7}{(2.250,4.583)}
\gppoint{gp mark 7}{(6.304,4.347)}
\gppoint{gp mark 7}{(3.702,2.881)}
\gppoint{gp mark 7}{(3.143,4.829)}
\gppoint{gp mark 7}{(3.964,4.311)}
\gppoint{gp mark 7}{(5.468,3.986)}
\gppoint{gp mark 7}{(2.850,3.707)}
\gppoint{gp mark 7}{(2.163,2.531)}
\gppoint{gp mark 7}{(2.298,5.048)}
\gppoint{gp mark 7}{(2.982,3.852)}
\gppoint{gp mark 7}{(4.592,4.347)}
\gppoint{gp mark 7}{(2.759,4.691)}
\gppoint{gp mark 7}{(3.536,4.332)}
\gppoint{gp mark 7}{(4.724,3.402)}
\gppoint{gp mark 7}{(4.046,3.105)}
\gppoint{gp mark 7}{(2.631,4.977)}
\gppoint{gp mark 7}{(2.301,4.198)}
\gppoint{gp mark 7}{(3.627,3.567)}
\gppoint{gp mark 7}{(3.154,4.498)}
\gppoint{gp mark 7}{(2.399,3.986)}
\gppoint{gp mark 7}{(2.612,4.796)}
\gppoint{gp mark 7}{(3.331,4.056)}
\gppoint{gp mark 7}{(3.633,4.010)}
\gppoint{gp mark 7}{(5.555,3.150)}
\gppoint{gp mark 7}{(4.258,4.531)}
\gppoint{gp mark 7}{(2.573,4.066)}
\gppoint{gp mark 7}{(4.565,4.806)}
\gppoint{gp mark 7}{(2.045,4.946)}
\gppoint{gp mark 7}{(3.058,4.103)}
\gppoint{gp mark 7}{(2.769,4.202)}
\gppoint{gp mark 7}{(4.889,3.535)}
\gppoint{gp mark 7}{(2.886,4.191)}
\gppoint{gp mark 7}{(3.076,2.670)}
\gppoint{gp mark 7}{(3.038,4.169)}
\gppoint{gp mark 7}{(3.980,4.077)}
\gppoint{gp mark 7}{(4.297,3.616)}
\gppoint{gp mark 7}{(4.243,3.595)}
\gppoint{gp mark 7}{(3.551,3.664)}
\gppoint{gp mark 7}{(4.659,3.631)}
\gppoint{gp mark 7}{(2.432,4.577)}
\gppoint{gp mark 7}{(3.443,5.110)}
\gppoint{gp mark 7}{(5.254,3.424)}
\gppoint{gp mark 7}{(5.694,3.587)}
\gppoint{gp mark 7}{(6.080,3.473)}
\gppoint{gp mark 7}{(2.267,2.794)}
\gppoint{gp mark 7}{(5.795,3.231)}
\gppoint{gp mark 7}{(3.039,3.386)}
\gppoint{gp mark 7}{(2.744,4.954)}
\gppoint{gp mark 7}{(3.055,4.855)}
\gppoint{gp mark 7}{(3.552,5.176)}
\gppoint{gp mark 7}{(3.503,5.227)}
\gppoint{gp mark 7}{(3.027,4.972)}
\gppoint{gp mark 7}{(3.359,4.976)}
\gppoint{gp mark 7}{(2.504,3.834)}
\gppoint{gp mark 7}{(2.312,4.515)}
\gppoint{gp mark 7}{(2.211,4.797)}
\gppoint{gp mark 7}{(3.730,4.852)}
\gppoint{gp mark 7}{(2.635,5.010)}
\gppoint{gp mark 7}{(4.241,4.895)}
\gppoint{gp mark 7}{(2.083,4.477)}
\gppoint{gp mark 7}{(2.434,5.004)}
\gppoint{gp mark 7}{(2.789,3.865)}
\gppoint{gp mark 7}{(6.215,3.878)}
\gppoint{gp mark 7}{(3.189,3.957)}
\gppoint{gp mark 7}{(2.588,5.451)}
\gppoint{gp mark 7}{(2.768,5.288)}
\gppoint{gp mark 7}{(3.709,3.894)}
\gppoint{gp mark 7}{(2.065,4.067)}
\gppoint{gp mark 7}{(5.909,4.752)}
\gppoint{gp mark 7}{(4.764,3.522)}
\gppoint{gp mark 7}{(3.963,3.960)}
\gppoint{gp mark 7}{(2.128,4.467)}
\gppoint{gp mark 7}{(3.391,3.639)}
\gppoint{gp mark 7}{(3.701,3.811)}
\gppoint{gp mark 7}{(2.743,4.019)}
\gppoint{gp mark 7}{(3.753,4.376)}
\gppoint{gp mark 7}{(2.611,3.518)}
\gppoint{gp mark 7}{(3.374,3.515)}
\gppoint{gp mark 7}{(6.195,3.257)}
\gppoint{gp mark 7}{(2.555,4.261)}
\gppoint{gp mark 7}{(5.501,3.289)}
\gppoint{gp mark 7}{(5.083,3.946)}
\gppoint{gp mark 7}{(4.947,3.814)}
\gppoint{gp mark 7}{(3.293,3.729)}
\gppoint{gp mark 7}{(5.834,3.920)}
\gppoint{gp mark 7}{(4.261,3.854)}
\gppoint{gp mark 7}{(2.464,4.121)}
\gppoint{gp mark 7}{(3.218,4.761)}
\gppoint{gp mark 7}{(6.385,3.155)}
\gppoint{gp mark 7}{(4.015,3.953)}
\gppoint{gp mark 7}{(2.097,5.472)}
\gppoint{gp mark 7}{(3.109,4.824)}
\gppoint{gp mark 7}{(3.431,3.689)}
\gppoint{gp mark 7}{(4.600,3.805)}
\gppoint{gp mark 7}{(3.546,5.018)}
\gppoint{gp mark 7}{(3.920,3.929)}
\gppoint{gp mark 7}{(3.987,3.573)}
\gppoint{gp mark 7}{(3.719,4.910)}
\gppoint{gp mark 7}{(5.770,3.165)}
\gppoint{gp mark 7}{(3.982,3.610)}
\gppoint{gp mark 7}{(2.778,5.179)}
\gppoint{gp mark 7}{(2.231,4.322)}
\gppoint{gp mark 7}{(2.950,5.099)}
\gppoint{gp mark 7}{(3.939,3.855)}
\gppoint{gp mark 7}{(3.412,4.125)}
\gppoint{gp mark 7}{(3.338,5.058)}
\gppoint{gp mark 7}{(4.112,3.563)}
\gppoint{gp mark 7}{(6.000,3.248)}
\gppoint{gp mark 7}{(2.787,3.822)}
\gppoint{gp mark 7}{(3.063,4.077)}
\gppoint{gp mark 7}{(3.190,4.140)}
\gppoint{gp mark 7}{(3.463,4.033)}
\gppoint{gp mark 7}{(3.867,3.743)}
\gppoint{gp mark 7}{(3.464,3.436)}
\gppoint{gp mark 7}{(4.351,3.975)}
\gppoint{gp mark 7}{(3.562,4.858)}
\gppoint{gp mark 7}{(2.072,4.071)}
\gppoint{gp mark 7}{(3.640,5.363)}
\gppoint{gp mark 7}{(2.720,4.327)}
\gppoint{gp mark 7}{(4.228,4.219)}
\gppoint{gp mark 7}{(3.361,5.063)}
\gppoint{gp mark 7}{(3.446,3.376)}
\gppoint{gp mark 7}{(3.316,4.870)}
\gppoint{gp mark 7}{(2.376,4.280)}
\gppoint{gp mark 7}{(4.910,3.642)}
\gppoint{gp mark 7}{(3.598,3.653)}
\gppoint{gp mark 7}{(3.413,3.203)}
\gppoint{gp mark 7}{(3.757,3.661)}
\gppoint{gp mark 7}{(4.634,3.668)}
\gppoint{gp mark 7}{(5.604,3.262)}
\gppoint{gp mark 7}{(3.686,3.663)}
\gppoint{gp mark 7}{(4.006,3.394)}
\gppoint{gp mark 7}{(2.109,5.133)}
\gppoint{gp mark 7}{(4.433,3.583)}
\gppoint{gp mark 7}{(2.863,3.896)}
\gppoint{gp mark 7}{(2.466,5.036)}
\gppoint{gp mark 7}{(2.376,5.025)}
\gppoint{gp mark 7}{(5.085,5.242)}
\gppoint{gp mark 7}{(4.360,4.022)}
\gppoint{gp mark 7}{(2.545,5.018)}
\gppoint{gp mark 7}{(3.581,3.703)}
\gppoint{gp mark 7}{(4.562,5.315)}
\gppoint{gp mark 7}{(4.669,4.875)}
\gppoint{gp mark 7}{(4.948,3.444)}
\gppoint{gp mark 7}{(6.607,3.475)}
\gppoint{gp mark 7}{(3.095,4.097)}
\gppoint{gp mark 7}{(4.731,3.452)}
\gppoint{gp mark 7}{(3.048,4.496)}
\gppoint{gp mark 7}{(3.212,5.395)}
\gppoint{gp mark 7}{(3.516,3.094)}
\gppoint{gp mark 7}{(4.679,3.600)}
\gppoint{gp mark 7}{(3.278,3.827)}
\gppoint{gp mark 7}{(2.855,4.906)}
\gppoint{gp mark 7}{(5.341,5.395)}
\gppoint{gp mark 7}{(2.043,4.677)}
\gppoint{gp mark 7}{(2.731,4.615)}
\gppoint{gp mark 7}{(3.132,4.129)}
\gppoint{gp mark 7}{(4.046,3.706)}
\gppoint{gp mark 7}{(2.508,5.426)}
\gppoint{gp mark 7}{(2.752,3.567)}
\gppoint{gp mark 7}{(3.905,4.333)}
\gppoint{gp mark 7}{(6.038,3.925)}
\gppoint{gp mark 7}{(3.801,3.451)}
\gppoint{gp mark 7}{(2.251,1.923)}
\gppoint{gp mark 7}{(5.448,3.070)}
\gppoint{gp mark 7}{(3.931,5.230)}
\gppoint{gp mark 7}{(4.671,4.182)}
\gppoint{gp mark 7}{(4.543,3.474)}
\gppoint{gp mark 7}{(3.028,3.561)}
\gppoint{gp mark 7}{(2.908,4.274)}
\gppoint{gp mark 7}{(3.712,5.169)}
\gppoint{gp mark 7}{(3.904,3.485)}
\gppoint{gp mark 7}{(2.788,4.877)}
\gppoint{gp mark 7}{(2.986,4.158)}
\gppoint{gp mark 7}{(2.647,4.717)}
\gppoint{gp mark 7}{(3.488,4.092)}
\gppoint{gp mark 7}{(2.877,4.351)}
\gppoint{gp mark 7}{(2.890,5.346)}
\gppoint{gp mark 7}{(2.599,5.009)}
\gppoint{gp mark 7}{(3.444,5.218)}
\gppoint{gp mark 7}{(2.057,5.547)}
\gppoint{gp mark 7}{(2.704,4.921)}
\gppoint{gp mark 7}{(3.367,4.345)}
\gppoint{gp mark 7}{(2.833,4.817)}
\gppoint{gp mark 7}{(4.674,3.781)}
\gppoint{gp mark 7}{(2.957,4.170)}
\gppoint{gp mark 7}{(2.918,4.187)}
\gppoint{gp mark 7}{(3.215,5.383)}
\gppoint{gp mark 7}{(3.951,4.591)}
\gppoint{gp mark 7}{(5.365,3.218)}
\gppoint{gp mark 7}{(3.012,4.748)}
\gppoint{gp mark 7}{(3.311,3.358)}
\gppoint{gp mark 7}{(2.129,4.674)}
\gppoint{gp mark 7}{(2.275,5.292)}
\gppoint{gp mark 7}{(2.696,5.415)}
\gppoint{gp mark 7}{(4.018,3.425)}
\gppoint{gp mark 7}{(3.817,5.092)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(3.718,3.765)}
\gppoint{gp mark 7}{(5.585,3.227)}
\gppoint{gp mark 7}{(4.136,4.113)}
\gppoint{gp mark 7}{(3.748,4.573)}
\gppoint{gp mark 7}{(3.349,3.837)}
\gppoint{gp mark 7}{(6.246,4.128)}
\gppoint{gp mark 7}{(4.006,3.295)}
\gppoint{gp mark 7}{(3.700,3.694)}
\gppoint{gp mark 7}{(4.471,3.883)}
\gppoint{gp mark 7}{(5.691,3.366)}
\gppoint{gp mark 7}{(5.694,3.235)}
\gppoint{gp mark 7}{(3.663,3.863)}
\gppoint{gp mark 7}{(2.321,4.020)}
\gppoint{gp mark 7}{(4.036,5.396)}
\gppoint{gp mark 7}{(3.376,4.054)}
\gppoint{gp mark 7}{(2.343,5.081)}
\gppoint{gp mark 7}{(5.998,3.946)}
\gppoint{gp mark 7}{(4.817,3.979)}
\gppoint{gp mark 7}{(2.484,4.929)}
\gppoint{gp mark 7}{(5.554,3.474)}
\gppoint{gp mark 7}{(3.255,4.003)}
\gppoint{gp mark 7}{(5.193,3.427)}
\gppoint{gp mark 7}{(5.185,3.876)}
\gppoint{gp mark 7}{(4.041,4.515)}
\gppoint{gp mark 7}{(6.138,4.166)}
\gppoint{gp mark 7}{(2.845,3.859)}
\gppoint{gp mark 7}{(2.322,4.377)}
\gppoint{gp mark 7}{(3.102,4.279)}
\gppoint{gp mark 7}{(3.159,4.334)}
\gppoint{gp mark 7}{(2.881,5.303)}
\gppoint{gp mark 7}{(2.200,5.460)}
\gppoint{gp mark 7}{(5.250,3.300)}
\gppoint{gp mark 7}{(3.223,5.506)}
\gppoint{gp mark 7}{(5.167,4.730)}
\gppoint{gp mark 7}{(3.377,3.645)}
\gppoint{gp mark 7}{(2.756,3.538)}
\gppoint{gp mark 7}{(4.511,3.650)}
\gppoint{gp mark 7}{(6.128,3.392)}
\gppoint{gp mark 7}{(3.456,3.935)}
\gppoint{gp mark 7}{(2.815,3.762)}
\gppoint{gp mark 7}{(3.915,3.184)}
\gppoint{gp mark 7}{(3.124,4.610)}
\gppoint{gp mark 7}{(4.514,3.542)}
\gppoint{gp mark 7}{(3.567,4.910)}
\gppoint{gp mark 7}{(4.240,4.827)}
\gppoint{gp mark 7}{(4.896,3.216)}
\gppoint{gp mark 7}{(2.535,5.291)}
\gppoint{gp mark 7}{(5.946,3.281)}
\gppoint{gp mark 7}{(3.283,3.988)}
\gppoint{gp mark 7}{(3.856,3.870)}
\gppoint{gp mark 7}{(2.298,4.759)}
\gppoint{gp mark 7}{(3.913,4.791)}
\gppoint{gp mark 7}{(3.468,3.752)}
\gppoint{gp mark 7}{(2.787,4.405)}
\gppoint{gp mark 7}{(2.967,4.561)}
\gppoint{gp mark 7}{(4.430,3.513)}
\gppoint{gp mark 7}{(6.280,3.376)}
\gppoint{gp mark 7}{(5.942,3.957)}
\gppoint{gp mark 7}{(2.614,4.000)}
\gppoint{gp mark 7}{(5.750,4.082)}
\gppoint{gp mark 7}{(3.101,4.404)}
\gppoint{gp mark 7}{(3.085,3.346)}
\gppoint{gp mark 7}{(4.829,2.817)}
\gppoint{gp mark 7}{(2.929,5.446)}
\gppoint{gp mark 7}{(3.456,3.684)}
\gppoint{gp mark 7}{(5.590,3.607)}
\gppoint{gp mark 7}{(4.423,3.611)}
\gppoint{gp mark 7}{(2.854,5.082)}
\gppoint{gp mark 7}{(4.023,4.493)}
\gppoint{gp mark 7}{(4.066,3.724)}
\gppoint{gp mark 7}{(6.283,3.651)}
\gppoint{gp mark 7}{(4.607,3.249)}
\gppoint{gp mark 7}{(4.197,3.375)}
\gppoint{gp mark 7}{(2.993,4.058)}
\gppoint{gp mark 7}{(3.478,5.320)}
\gppoint{gp mark 7}{(2.871,4.926)}
\gppoint{gp mark 7}{(4.304,3.294)}
\gppoint{gp mark 7}{(3.390,2.916)}
\gppoint{gp mark 7}{(2.891,4.249)}
\gppoint{gp mark 7}{(3.957,3.638)}
\gppoint{gp mark 7}{(4.404,3.518)}
\gppoint{gp mark 7}{(4.542,3.576)}
\gppoint{gp mark 7}{(3.047,3.948)}
\gppoint{gp mark 7}{(4.833,3.310)}
\gppoint{gp mark 7}{(2.357,4.827)}
\gppoint{gp mark 7}{(5.121,3.823)}
\gppoint{gp mark 7}{(3.419,4.125)}
\gppoint{gp mark 7}{(2.648,3.891)}
\gppoint{gp mark 7}{(3.183,3.853)}
\gppoint{gp mark 7}{(3.054,3.927)}
\gppoint{gp mark 7}{(5.857,3.313)}
\gppoint{gp mark 7}{(4.812,4.143)}
\gppoint{gp mark 7}{(6.257,4.726)}
\gppoint{gp mark 7}{(5.052,4.621)}
\gppoint{gp mark 7}{(4.854,4.099)}
\gppoint{gp mark 7}{(4.850,3.654)}
\gppoint{gp mark 7}{(3.117,3.916)}
\gppoint{gp mark 7}{(3.245,3.598)}
\gppoint{gp mark 7}{(3.302,3.601)}
\gppoint{gp mark 7}{(4.648,3.206)}
\gppoint{gp mark 7}{(3.216,4.035)}
\gppoint{gp mark 7}{(3.501,3.663)}
\gppoint{gp mark 7}{(6.160,3.182)}
\gppoint{gp mark 7}{(2.475,3.824)}
\gppoint{gp mark 7}{(3.382,3.772)}
\gppoint{gp mark 7}{(3.481,4.667)}
\gppoint{gp mark 7}{(3.714,4.904)}
\gppoint{gp mark 7}{(3.815,4.604)}
\gppoint{gp mark 7}{(3.377,4.581)}
\gppoint{gp mark 7}{(5.912,3.375)}
\gppoint{gp mark 7}{(4.275,3.550)}
\gppoint{gp mark 7}{(5.286,3.281)}
\gppoint{gp mark 7}{(5.375,3.576)}
\gppoint{gp mark 7}{(2.620,3.744)}
\gppoint{gp mark 7}{(3.697,3.882)}
\gppoint{gp mark 7}{(4.164,3.684)}
\gppoint{gp mark 7}{(3.509,5.299)}
\gppoint{gp mark 7}{(4.404,3.499)}
\gppoint{gp mark 7}{(2.847,4.038)}
\gppoint{gp mark 7}{(2.904,3.657)}
\gppoint{gp mark 7}{(4.748,3.669)}
\gppoint{gp mark 7}{(4.572,3.677)}
\gppoint{gp mark 7}{(5.670,3.625)}
\gppoint{gp mark 7}{(3.522,2.312)}
\gppoint{gp mark 7}{(3.327,4.971)}
\gppoint{gp mark 7}{(3.127,4.026)}
\gppoint{gp mark 7}{(2.699,3.934)}
\gppoint{gp mark 7}{(5.604,3.141)}
\gppoint{gp mark 7}{(4.766,4.074)}
\gppoint{gp mark 7}{(2.875,4.183)}
\gppoint{gp mark 7}{(5.436,3.497)}
\gppoint{gp mark 7}{(2.383,4.548)}
\gppoint{gp mark 7}{(2.251,5.285)}
\gppoint{gp mark 7}{(2.979,3.782)}
\gppoint{gp mark 7}{(3.026,4.769)}
\gppoint{gp mark 7}{(3.521,3.640)}
\gppoint{gp mark 7}{(3.236,4.631)}
\gppoint{gp mark 7}{(3.587,3.344)}
\gppoint{gp mark 7}{(4.600,3.508)}
\gppoint{gp mark 7}{(3.860,3.560)}
\gppoint{gp mark 7}{(5.702,3.419)}
\gppoint{gp mark 7}{(3.666,3.022)}
\gppoint{gp mark 7}{(3.005,5.059)}
\gppoint{gp mark 7}{(3.534,3.433)}
\gppoint{gp mark 7}{(6.212,3.690)}
\gppoint{gp mark 7}{(4.107,3.772)}
\gppoint{gp mark 7}{(2.240,5.234)}
\gppoint{gp mark 7}{(3.387,3.841)}
\gppoint{gp mark 7}{(4.269,3.527)}
\gppoint{gp mark 7}{(3.029,4.363)}
\gppoint{gp mark 7}{(6.437,4.878)}
\gppoint{gp mark 7}{(3.039,3.824)}
\gppoint{gp mark 7}{(2.553,4.385)}
\gppoint{gp mark 7}{(4.021,3.456)}
\gppoint{gp mark 7}{(4.543,3.963)}
\gppoint{gp mark 7}{(5.793,3.367)}
\gppoint{gp mark 7}{(3.895,3.259)}
\gppoint{gp mark 7}{(2.531,4.840)}
\gppoint{gp mark 7}{(4.814,3.734)}
\gppoint{gp mark 7}{(6.138,3.261)}
\gppoint{gp mark 7}{(5.363,3.742)}
\gppoint{gp mark 7}{(3.531,3.667)}
\gppoint{gp mark 7}{(3.840,3.528)}
\gppoint{gp mark 7}{(3.071,3.404)}
\gppoint{gp mark 7}{(5.171,3.410)}
\gppoint{gp mark 7}{(3.763,4.993)}
\gppoint{gp mark 7}{(4.359,3.628)}
\gppoint{gp mark 7}{(2.354,4.355)}
\gppoint{gp mark 7}{(3.557,3.963)}
\gppoint{gp mark 7}{(4.017,4.743)}
\gppoint{gp mark 7}{(4.615,4.225)}
\gppoint{gp mark 7}{(2.915,3.920)}
\gppoint{gp mark 7}{(2.416,5.071)}
\gppoint{gp mark 7}{(4.689,3.676)}
\gppoint{gp mark 7}{(3.068,4.248)}
\gppoint{gp mark 7}{(4.791,3.916)}
\gppoint{gp mark 7}{(3.629,4.054)}
\gppoint{gp mark 7}{(6.181,4.107)}
\gppoint{gp mark 7}{(2.680,4.629)}
\gppoint{gp mark 7}{(5.914,3.267)}
\gppoint{gp mark 7}{(2.642,4.425)}
\gppoint{gp mark 7}{(3.856,4.333)}
\gppoint{gp mark 7}{(4.544,4.370)}
\gppoint{gp mark 7}{(5.325,3.160)}
\gppoint{gp mark 7}{(2.334,4.579)}
\gppoint{gp mark 7}{(2.484,4.332)}
\gppoint{gp mark 7}{(2.660,5.185)}
\gppoint{gp mark 7}{(5.582,3.261)}
\gppoint{gp mark 7}{(3.306,3.317)}
\gppoint{gp mark 7}{(3.026,3.964)}
\gppoint{gp mark 7}{(4.417,3.312)}
\gppoint{gp mark 7}{(3.264,5.255)}
\gppoint{gp mark 7}{(4.928,3.444)}
\gppoint{gp mark 7}{(3.607,3.657)}
\gppoint{gp mark 7}{(3.082,5.065)}
\gppoint{gp mark 7}{(2.308,4.935)}
\gppoint{gp mark 7}{(3.343,4.912)}
\gppoint{gp mark 7}{(5.482,3.409)}
\gppoint{gp mark 7}{(4.094,3.707)}
\gppoint{gp mark 7}{(5.670,2.935)}
\gppoint{gp mark 7}{(2.555,4.645)}
\gppoint{gp mark 7}{(3.089,3.974)}
\gppoint{gp mark 7}{(2.759,5.280)}
\gppoint{gp mark 7}{(2.890,3.926)}
\gppoint{gp mark 7}{(6.559,3.352)}
\gppoint{gp mark 7}{(2.661,4.869)}
\gppoint{gp mark 7}{(3.353,4.836)}
\gppoint{gp mark 7}{(4.467,3.362)}
\gppoint{gp mark 7}{(2.889,4.330)}
\gppoint{gp mark 7}{(4.348,3.212)}
\gppoint{gp mark 7}{(5.288,4.872)}
\gppoint{gp mark 7}{(2.643,4.534)}
\gppoint{gp mark 7}{(4.216,4.033)}
\gppoint{gp mark 7}{(5.931,3.551)}
\gppoint{gp mark 7}{(3.686,3.599)}
\gppoint{gp mark 7}{(2.460,3.458)}
\gppoint{gp mark 7}{(5.890,4.488)}
\gppoint{gp mark 7}{(4.231,2.930)}
\gppoint{gp mark 7}{(3.642,4.582)}
\gppoint{gp mark 7}{(3.271,3.730)}
\gppoint{gp mark 7}{(5.830,3.852)}
\gppoint{gp mark 7}{(3.253,3.910)}
\gppoint{gp mark 7}{(5.389,2.899)}
\gppoint{gp mark 7}{(3.508,3.724)}
\gppoint{gp mark 7}{(3.990,4.642)}
\gppoint{gp mark 7}{(2.654,4.994)}
\gppoint{gp mark 7}{(2.932,4.473)}
\gppoint{gp mark 7}{(3.442,4.746)}
\gppoint{gp mark 7}{(3.785,4.096)}
\gppoint{gp mark 7}{(4.806,3.989)}
\gppoint{gp mark 7}{(2.547,5.045)}
\gppoint{gp mark 7}{(3.124,4.526)}
\gppoint{gp mark 7}{(2.905,4.995)}
\gppoint{gp mark 7}{(3.783,3.003)}
\gppoint{gp mark 7}{(2.991,4.089)}
\gppoint{gp mark 7}{(3.196,2.877)}
\gppoint{gp mark 7}{(3.150,3.580)}
\gppoint{gp mark 7}{(3.369,4.199)}
\gppoint{gp mark 7}{(5.953,3.456)}
\gppoint{gp mark 7}{(3.503,3.802)}
\gppoint{gp mark 7}{(4.073,5.483)}
\gppoint{gp mark 7}{(2.195,5.548)}
\gppoint{gp mark 7}{(3.681,4.065)}
\gppoint{gp mark 7}{(3.733,4.955)}
\gppoint{gp mark 7}{(3.154,2.885)}
\gppoint{gp mark 7}{(2.912,4.699)}
\gppoint{gp mark 7}{(5.105,3.517)}
\gppoint{gp mark 7}{(3.516,5.009)}
\gppoint{gp mark 7}{(6.484,3.471)}
\gppoint{gp mark 7}{(3.185,5.342)}
\gppoint{gp mark 7}{(4.625,3.915)}
\gppoint{gp mark 7}{(3.751,3.434)}
\gppoint{gp mark 7}{(2.892,4.420)}
\gppoint{gp mark 7}{(3.865,3.548)}
\gppoint{gp mark 7}{(4.186,3.810)}
\gppoint{gp mark 7}{(3.539,3.838)}
\gppoint{gp mark 7}{(5.187,4.035)}
\gppoint{gp mark 7}{(4.240,3.415)}
\gppoint{gp mark 7}{(3.105,4.255)}
\gppoint{gp mark 7}{(5.005,3.502)}
\gppoint{gp mark 7}{(2.664,4.456)}
\gppoint{gp mark 7}{(3.299,5.334)}
\gppoint{gp mark 7}{(4.698,3.796)}
\gppoint{gp mark 7}{(5.885,3.333)}
\gppoint{gp mark 7}{(2.499,5.365)}
\gppoint{gp mark 7}{(6.252,3.255)}
\gppoint{gp mark 7}{(5.156,4.483)}
\gppoint{gp mark 7}{(3.251,3.200)}
\gppoint{gp mark 7}{(3.674,5.436)}
\gppoint{gp mark 7}{(3.081,4.679)}
\gppoint{gp mark 7}{(3.043,4.590)}
\gppoint{gp mark 7}{(7.119,3.512)}
\gppoint{gp mark 7}{(5.992,3.868)}
\gppoint{gp mark 7}{(2.598,4.730)}
\gppoint{gp mark 7}{(2.999,3.549)}
\gppoint{gp mark 7}{(5.814,3.450)}
\gppoint{gp mark 7}{(2.935,5.467)}
\gppoint{gp mark 7}{(3.618,3.392)}
\gppoint{gp mark 7}{(4.570,5.413)}
\gppoint{gp mark 7}{(3.361,4.902)}
\gppoint{gp mark 7}{(2.905,5.138)}
\gppoint{gp mark 7}{(4.852,3.709)}
\gppoint{gp mark 7}{(2.882,4.859)}
\gppoint{gp mark 7}{(4.225,3.914)}
\gppoint{gp mark 7}{(3.058,3.720)}
\gppoint{gp mark 7}{(5.167,3.747)}
\gppoint{gp mark 7}{(3.299,5.071)}
\gppoint{gp mark 7}{(2.452,3.547)}
\gppoint{gp mark 7}{(6.490,4.085)}
\gppoint{gp mark 7}{(5.749,4.632)}
\gppoint{gp mark 7}{(3.492,5.501)}
\gppoint{gp mark 7}{(3.113,4.382)}
\gppoint{gp mark 7}{(2.659,4.801)}
\gppoint{gp mark 7}{(3.292,4.110)}
\gppoint{gp mark 7}{(3.145,5.225)}
\gppoint{gp mark 7}{(4.692,3.396)}
\gppoint{gp mark 7}{(4.420,3.896)}
\gppoint{gp mark 7}{(4.991,3.928)}
\gppoint{gp mark 7}{(5.268,3.842)}
\gppoint{gp mark 7}{(4.238,3.816)}
\gppoint{gp mark 7}{(4.948,4.039)}
\gppoint{gp mark 7}{(4.211,3.638)}
\gppoint{gp mark 7}{(5.107,3.899)}
\gppoint{gp mark 7}{(3.173,4.020)}
\gppoint{gp mark 7}{(5.320,3.798)}
\gppoint{gp mark 7}{(3.343,3.589)}
\gppoint{gp mark 7}{(4.244,5.073)}
\gppoint{gp mark 7}{(6.792,3.365)}
\gppoint{gp mark 7}{(3.040,3.959)}
\gppoint{gp mark 7}{(3.042,4.892)}
\gppoint{gp mark 7}{(4.683,5.274)}
\gppoint{gp mark 7}{(2.494,3.429)}
\gppoint{gp mark 7}{(6.469,3.600)}
\gppoint{gp mark 7}{(4.791,3.736)}
\gppoint{gp mark 7}{(3.681,4.094)}
\gppoint{gp mark 7}{(3.643,4.656)}
\gppoint{gp mark 7}{(6.384,3.379)}
\gppoint{gp mark 7}{(2.731,4.647)}
\gppoint{gp mark 7}{(3.090,3.727)}
\gppoint{gp mark 7}{(3.379,3.812)}
\gppoint{gp mark 7}{(5.221,3.347)}
\gppoint{gp mark 7}{(4.155,4.250)}
\gppoint{gp mark 7}{(3.778,4.262)}
\gppoint{gp mark 7}{(2.487,4.796)}
\gppoint{gp mark 7}{(5.249,3.606)}
\gppoint{gp mark 7}{(6.093,3.652)}
\gppoint{gp mark 7}{(3.373,4.540)}
\gppoint{gp mark 7}{(3.160,3.331)}
\gppoint{gp mark 7}{(4.890,3.535)}
\gppoint{gp mark 7}{(2.270,4.374)}
\gppoint{gp mark 7}{(2.948,4.191)}
\gppoint{gp mark 7}{(4.285,4.051)}
\gppoint{gp mark 7}{(2.796,3.527)}
\gppoint{gp mark 7}{(5.827,3.557)}
\gppoint{gp mark 7}{(3.718,3.258)}
\gppoint{gp mark 7}{(2.555,3.504)}
\gppoint{gp mark 7}{(5.972,4.002)}
\gppoint{gp mark 7}{(4.980,4.204)}
\gppoint{gp mark 7}{(5.793,3.705)}
\gppoint{gp mark 7}{(3.005,4.616)}
\gppoint{gp mark 7}{(3.727,3.487)}
\gppoint{gp mark 7}{(2.728,4.026)}
\gppoint{gp mark 7}{(3.232,3.836)}
\gppoint{gp mark 7}{(5.567,3.775)}
\gppoint{gp mark 7}{(3.058,5.332)}
\gppoint{gp mark 7}{(3.912,3.523)}
\gppoint{gp mark 7}{(2.902,3.585)}
\gppoint{gp mark 7}{(2.887,5.323)}
\gppoint{gp mark 7}{(4.087,3.787)}
\gppoint{gp mark 7}{(5.057,4.399)}
\gppoint{gp mark 7}{(6.004,3.795)}
\gppoint{gp mark 7}{(5.069,3.505)}
\gppoint{gp mark 7}{(4.143,5.515)}
\gppoint{gp mark 7}{(5.420,3.612)}
\gppoint{gp mark 7}{(3.572,3.687)}
\gppoint{gp mark 7}{(2.757,4.183)}
\gppoint{gp mark 7}{(5.537,3.291)}
\gppoint{gp mark 7}{(3.480,3.463)}
\gppoint{gp mark 7}{(5.686,3.820)}
\gppoint{gp mark 7}{(2.747,4.253)}
\gppoint{gp mark 7}{(3.514,3.995)}
\gppoint{gp mark 7}{(3.195,3.938)}
\gppoint{gp mark 7}{(2.643,3.965)}
\gppoint{gp mark 7}{(2.619,3.359)}
\gppoint{gp mark 7}{(4.132,4.413)}
\gppoint{gp mark 7}{(4.643,4.202)}
\gppoint{gp mark 7}{(2.976,4.904)}
\gppoint{gp mark 7}{(2.846,4.389)}
\gppoint{gp mark 7}{(5.063,3.705)}
\gppoint{gp mark 7}{(4.758,3.485)}
\gppoint{gp mark 7}{(5.108,4.126)}
\gppoint{gp mark 7}{(3.418,3.870)}
\gppoint{gp mark 7}{(3.193,4.100)}
\gppoint{gp mark 7}{(2.317,5.441)}
\gppoint{gp mark 7}{(3.100,3.583)}
\gppoint{gp mark 7}{(5.513,4.154)}
\gppoint{gp mark 7}{(5.321,3.339)}
\gppoint{gp mark 7}{(2.874,4.371)}
\gppoint{gp mark 7}{(3.582,4.433)}
\gppoint{gp mark 7}{(2.341,4.570)}
\gppoint{gp mark 7}{(3.054,2.855)}
\gppoint{gp mark 7}{(4.222,4.071)}
\gppoint{gp mark 7}{(3.884,4.843)}
\gppoint{gp mark 7}{(3.394,4.041)}
\gppoint{gp mark 7}{(6.378,3.442)}
\gppoint{gp mark 7}{(3.538,3.515)}
\gppoint{gp mark 7}{(4.255,3.346)}
\gppoint{gp mark 7}{(4.564,4.695)}
\gppoint{gp mark 7}{(3.634,5.399)}
\gppoint{gp mark 7}{(3.949,4.929)}
\gppoint{gp mark 7}{(3.097,5.024)}
\gppoint{gp mark 7}{(2.960,4.173)}
\gppoint{gp mark 7}{(4.648,3.877)}
\gppoint{gp mark 7}{(5.711,3.617)}
\gppoint{gp mark 7}{(3.945,4.464)}
\gppoint{gp mark 7}{(2.916,4.518)}
\gppoint{gp mark 7}{(3.831,3.942)}
\gppoint{gp mark 7}{(4.144,3.835)}
\gppoint{gp mark 7}{(4.994,4.159)}
\gppoint{gp mark 7}{(5.473,3.535)}
\gppoint{gp mark 7}{(4.403,4.098)}
\gppoint{gp mark 7}{(4.433,3.988)}
\gppoint{gp mark 7}{(4.131,3.489)}
\gppoint{gp mark 7}{(3.695,3.292)}
\gppoint{gp mark 7}{(3.046,4.468)}
\gppoint{gp mark 7}{(3.429,3.939)}
\gppoint{gp mark 7}{(3.978,4.485)}
\gppoint{gp mark 7}{(2.757,4.271)}
\gppoint{gp mark 7}{(2.856,4.304)}
\gppoint{gp mark 7}{(5.425,3.231)}
\gppoint{gp mark 7}{(4.638,4.659)}
\gppoint{gp mark 7}{(5.351,3.890)}
\gppoint{gp mark 7}{(3.502,4.240)}
\gppoint{gp mark 7}{(2.799,4.156)}
\gppoint{gp mark 7}{(3.911,4.952)}
\gppoint{gp mark 7}{(2.766,5.111)}
\gppoint{gp mark 7}{(4.943,3.964)}
\gppoint{gp mark 7}{(6.062,5.111)}
\gppoint{gp mark 7}{(4.224,5.196)}
\gppoint{gp mark 7}{(4.370,5.164)}
\gppoint{gp mark 7}{(2.843,5.235)}
\gppoint{gp mark 7}{(4.850,4.548)}
\gppoint{gp mark 7}{(2.848,3.896)}
\gppoint{gp mark 7}{(2.663,4.351)}
\gppoint{gp mark 7}{(5.482,3.748)}
\gppoint{gp mark 7}{(2.782,4.846)}
\gppoint{gp mark 7}{(3.771,3.915)}
\gppoint{gp mark 7}{(3.893,3.505)}
\gppoint{gp mark 7}{(4.077,4.416)}
\gppoint{gp mark 7}{(2.555,5.423)}
\gppoint{gp mark 7}{(4.411,3.838)}
\gppoint{gp mark 7}{(2.437,4.692)}
\gppoint{gp mark 7}{(2.756,5.513)}
\gppoint{gp mark 7}{(5.414,3.990)}
\gppoint{gp mark 7}{(4.892,3.562)}
\gppoint{gp mark 7}{(3.021,3.436)}
\gppoint{gp mark 7}{(3.045,3.871)}
\gppoint{gp mark 7}{(3.810,4.527)}
\gppoint{gp mark 7}{(4.009,4.379)}
\gppoint{gp mark 7}{(3.277,4.718)}
\gppoint{gp mark 7}{(6.265,4.298)}
\gppoint{gp mark 7}{(3.791,3.362)}
\gppoint{gp mark 7}{(3.081,4.284)}
\gppoint{gp mark 7}{(2.958,3.861)}
\gppoint{gp mark 7}{(3.425,3.329)}
\gppoint{gp mark 7}{(6.531,3.184)}
\gppoint{gp mark 7}{(2.460,3.615)}
\gppoint{gp mark 7}{(3.448,4.662)}
\gppoint{gp mark 7}{(4.765,3.387)}
\gppoint{gp mark 7}{(6.304,3.289)}
\gppoint{gp mark 7}{(3.108,4.463)}
\gppoint{gp mark 7}{(4.253,4.074)}
\gppoint{gp mark 7}{(4.585,3.229)}
\gppoint{gp mark 7}{(2.696,4.054)}
\gppoint{gp mark 7}{(3.812,4.163)}
\gppoint{gp mark 7}{(4.255,3.203)}
\gppoint{gp mark 7}{(5.606,4.173)}
\gppoint{gp mark 7}{(2.938,4.828)}
\gppoint{gp mark 7}{(2.971,3.149)}
\gppoint{gp mark 7}{(3.726,3.808)}
\gppoint{gp mark 7}{(3.672,5.404)}
\gppoint{gp mark 7}{(3.544,4.356)}
\gppoint{gp mark 7}{(3.004,3.072)}
\gppoint{gp mark 7}{(2.666,4.473)}
\gppoint{gp mark 7}{(3.233,5.124)}
\gppoint{gp mark 7}{(5.843,3.398)}
\gppoint{gp mark 7}{(3.932,4.019)}
\gppoint{gp mark 7}{(5.209,3.430)}
\gppoint{gp mark 7}{(3.537,5.455)}
\gppoint{gp mark 7}{(3.402,4.665)}
\gppoint{gp mark 7}{(4.853,3.357)}
\gppoint{gp mark 7}{(3.051,4.222)}
\gppoint{gp mark 7}{(2.420,5.343)}
\gppoint{gp mark 7}{(3.004,3.999)}
\gppoint{gp mark 7}{(2.835,4.234)}
\gppoint{gp mark 7}{(2.838,5.072)}
\gppoint{gp mark 7}{(3.489,5.440)}
\gppoint{gp mark 7}{(3.210,2.810)}
\gppoint{gp mark 7}{(6.952,3.263)}
\gppoint{gp mark 7}{(3.906,4.340)}
\gppoint{gp mark 7}{(5.582,3.366)}
\gppoint{gp mark 7}{(3.001,4.773)}
\gppoint{gp mark 7}{(2.787,5.096)}
\gppoint{gp mark 7}{(2.727,3.958)}
\gppoint{gp mark 7}{(2.375,4.858)}
\gppoint{gp mark 7}{(2.507,5.147)}
\gppoint{gp mark 7}{(3.611,4.284)}
\gppoint{gp mark 7}{(3.686,5.084)}
\gppoint{gp mark 7}{(3.316,3.521)}
\gppoint{gp mark 7}{(2.807,4.021)}
\gppoint{gp mark 7}{(3.903,3.570)}
\gppoint{gp mark 7}{(4.062,3.546)}
\gppoint{gp mark 7}{(2.546,5.122)}
\gppoint{gp mark 7}{(5.399,3.499)}
\gppoint{gp mark 7}{(3.484,4.461)}
\gppoint{gp mark 7}{(4.904,4.692)}
\gppoint{gp mark 7}{(3.111,4.134)}
\gppoint{gp mark 7}{(5.956,3.484)}
\gppoint{gp mark 7}{(3.106,3.552)}
\gppoint{gp mark 7}{(3.320,4.261)}
\gppoint{gp mark 7}{(5.047,3.227)}
\gppoint{gp mark 7}{(2.752,3.900)}
\gppoint{gp mark 7}{(5.881,3.297)}
\gppoint{gp mark 7}{(2.991,4.184)}
\gppoint{gp mark 7}{(2.336,4.453)}
\gppoint{gp mark 7}{(3.823,5.068)}
\gppoint{gp mark 7}{(4.968,3.518)}
\gppoint{gp mark 7}{(2.841,3.802)}
\gppoint{gp mark 7}{(3.416,4.629)}
\gppoint{gp mark 7}{(2.465,4.029)}
\gppoint{gp mark 7}{(4.319,4.236)}
\gppoint{gp mark 7}{(3.228,3.492)}
\gppoint{gp mark 7}{(6.872,3.479)}
\gppoint{gp mark 7}{(3.409,3.306)}
\gppoint{gp mark 7}{(3.750,3.481)}
\gppoint{gp mark 7}{(2.437,4.245)}
\gppoint{gp mark 7}{(5.299,3.513)}
\gppoint{gp mark 7}{(5.101,3.091)}
\gppoint{gp mark 7}{(5.041,3.351)}
\gppoint{gp mark 7}{(4.354,3.697)}
\gppoint{gp mark 7}{(6.597,3.853)}
\gppoint{gp mark 7}{(4.016,3.965)}
\gppoint{gp mark 7}{(4.921,3.969)}
\gppoint{gp mark 7}{(5.437,3.633)}
\gppoint{gp mark 7}{(4.085,3.014)}
\gppoint{gp mark 7}{(3.176,3.937)}
\gppoint{gp mark 7}{(6.522,4.624)}
\gppoint{gp mark 7}{(4.511,3.461)}
\gppoint{gp mark 7}{(4.728,3.475)}
\gppoint{gp mark 7}{(4.724,4.356)}
\gppoint{gp mark 7}{(5.650,3.335)}
\gppoint{gp mark 7}{(2.582,5.248)}
\gppoint{gp mark 7}{(2.679,3.934)}
\gppoint{gp mark 7}{(2.553,4.137)}
\gppoint{gp mark 7}{(3.342,4.405)}
\gppoint{gp mark 7}{(2.764,3.716)}
\gppoint{gp mark 7}{(3.635,3.550)}
\gppoint{gp mark 7}{(3.533,4.819)}
\gppoint{gp mark 7}{(5.265,3.554)}
\gppoint{gp mark 7}{(5.000,4.460)}
\gppoint{gp mark 7}{(6.348,3.177)}
\gppoint{gp mark 7}{(2.848,4.519)}
\gppoint{gp mark 7}{(2.250,4.583)}
\gppoint{gp mark 7}{(6.304,4.347)}
\gppoint{gp mark 7}{(3.702,2.881)}
\gppoint{gp mark 7}{(3.143,4.829)}
\gppoint{gp mark 7}{(3.964,4.311)}
\gppoint{gp mark 7}{(5.468,3.986)}
\gppoint{gp mark 7}{(2.850,3.707)}
\gppoint{gp mark 7}{(2.298,5.048)}
\gppoint{gp mark 7}{(2.982,3.852)}
\gppoint{gp mark 7}{(4.592,4.347)}
\gppoint{gp mark 7}{(2.759,4.691)}
\gppoint{gp mark 7}{(3.536,4.332)}
\gppoint{gp mark 7}{(4.724,3.402)}
\gppoint{gp mark 7}{(4.046,3.105)}
\gppoint{gp mark 7}{(2.631,4.977)}
\gppoint{gp mark 7}{(2.301,4.198)}
\gppoint{gp mark 7}{(3.627,3.567)}
\gppoint{gp mark 7}{(2.612,4.796)}
\gppoint{gp mark 7}{(3.331,4.056)}
\gppoint{gp mark 7}{(3.633,4.010)}
\gppoint{gp mark 7}{(5.555,3.150)}
\gppoint{gp mark 7}{(4.258,4.531)}
\gppoint{gp mark 7}{(2.573,4.066)}
\gppoint{gp mark 7}{(4.565,4.806)}
\gppoint{gp mark 7}{(3.058,4.103)}
\gppoint{gp mark 7}{(2.769,4.202)}
\gppoint{gp mark 7}{(4.889,3.535)}
\gppoint{gp mark 7}{(2.886,4.191)}
\gppoint{gp mark 7}{(3.076,2.670)}
\gppoint{gp mark 7}{(3.038,4.169)}
\gppoint{gp mark 7}{(4.297,3.616)}
\gppoint{gp mark 7}{(4.243,3.595)}
\gppoint{gp mark 7}{(3.551,3.664)}
\gppoint{gp mark 7}{(4.659,3.631)}
\gppoint{gp mark 7}{(2.432,4.577)}
\gppoint{gp mark 7}{(3.443,5.110)}
\gppoint{gp mark 7}{(5.254,3.424)}
\gppoint{gp mark 7}{(5.694,3.587)}
\gppoint{gp mark 7}{(6.080,3.473)}
\gppoint{gp mark 7}{(5.795,3.231)}
\gppoint{gp mark 7}{(3.039,3.386)}
\gppoint{gp mark 7}{(2.744,4.954)}
\gppoint{gp mark 7}{(3.055,4.855)}
\gppoint{gp mark 7}{(3.552,5.176)}
\gppoint{gp mark 7}{(3.503,5.227)}
\gppoint{gp mark 7}{(3.027,4.972)}
\gppoint{gp mark 7}{(3.359,4.976)}
\gppoint{gp mark 7}{(2.504,3.834)}
\gppoint{gp mark 7}{(3.730,4.852)}
\gppoint{gp mark 7}{(4.241,4.895)}
\gppoint{gp mark 7}{(2.434,5.004)}
\gppoint{gp mark 7}{(2.789,3.865)}
\gppoint{gp mark 7}{(6.215,3.878)}
\gppoint{gp mark 7}{(3.189,3.957)}
\gppoint{gp mark 7}{(2.588,5.451)}
\gppoint{gp mark 7}{(2.768,5.288)}
\gppoint{gp mark 7}{(3.709,3.894)}
\gppoint{gp mark 7}{(5.909,4.752)}
\gppoint{gp mark 7}{(4.764,3.522)}
\gppoint{gp mark 7}{(3.963,3.960)}
\gppoint{gp mark 7}{(3.391,3.639)}
\gppoint{gp mark 7}{(3.701,3.811)}
\gppoint{gp mark 7}{(2.743,4.019)}
\gppoint{gp mark 7}{(3.753,4.376)}
\gppoint{gp mark 7}{(2.611,3.518)}
\gppoint{gp mark 7}{(3.374,3.515)}
\gppoint{gp mark 7}{(6.195,3.257)}
\gppoint{gp mark 7}{(2.555,4.261)}
\gppoint{gp mark 7}{(5.501,3.289)}
\gppoint{gp mark 7}{(5.083,3.946)}
\gppoint{gp mark 7}{(4.947,3.814)}
\gppoint{gp mark 7}{(3.293,3.729)}
\gppoint{gp mark 7}{(5.834,3.920)}
\gppoint{gp mark 7}{(4.261,3.854)}
\gppoint{gp mark 7}{(2.464,4.121)}
\gppoint{gp mark 7}{(3.218,4.761)}
\gppoint{gp mark 7}{(6.385,3.155)}
\gppoint{gp mark 7}{(4.015,3.953)}
\gppoint{gp mark 7}{(3.109,4.824)}
\gppoint{gp mark 7}{(3.431,3.689)}
\gppoint{gp mark 7}{(4.600,3.805)}
\gppoint{gp mark 7}{(3.546,5.018)}
\gppoint{gp mark 7}{(3.920,3.929)}
\gppoint{gp mark 7}{(3.987,3.573)}
\gppoint{gp mark 7}{(3.719,4.910)}
\gppoint{gp mark 7}{(5.770,3.165)}
\gppoint{gp mark 7}{(3.982,3.610)}
\gppoint{gp mark 7}{(2.778,5.179)}
\gppoint{gp mark 7}{(2.950,5.099)}
\gppoint{gp mark 7}{(3.939,3.855)}
\gppoint{gp mark 7}{(3.412,4.125)}
\gppoint{gp mark 7}{(3.338,5.058)}
\gppoint{gp mark 7}{(4.112,3.563)}
\gppoint{gp mark 7}{(6.000,3.248)}
\gppoint{gp mark 7}{(2.787,3.822)}
\gppoint{gp mark 7}{(3.063,4.077)}
\gppoint{gp mark 7}{(3.190,4.140)}
\gppoint{gp mark 7}{(3.463,4.033)}
\gppoint{gp mark 7}{(3.867,3.743)}
\gppoint{gp mark 7}{(3.464,3.436)}
\gppoint{gp mark 7}{(4.351,3.975)}
\gppoint{gp mark 7}{(3.562,4.858)}
\gppoint{gp mark 7}{(2.720,4.327)}
\gppoint{gp mark 7}{(4.228,4.219)}
\gppoint{gp mark 7}{(3.361,5.063)}
\gppoint{gp mark 7}{(3.446,3.376)}
\gppoint{gp mark 7}{(3.316,4.870)}
\gppoint{gp mark 7}{(2.376,4.280)}
\gppoint{gp mark 7}{(4.910,3.642)}
\gppoint{gp mark 7}{(3.598,3.653)}
\gppoint{gp mark 7}{(3.413,3.203)}
\gppoint{gp mark 7}{(3.757,3.661)}
\gppoint{gp mark 7}{(4.634,3.668)}
\gppoint{gp mark 7}{(5.604,3.262)}
\gppoint{gp mark 7}{(3.686,3.663)}
\gppoint{gp mark 7}{(4.006,3.394)}
\gppoint{gp mark 7}{(4.433,3.583)}
\gppoint{gp mark 7}{(2.863,3.896)}
\gppoint{gp mark 7}{(5.085,5.242)}
\gppoint{gp mark 7}{(4.360,4.022)}
\gppoint{gp mark 7}{(3.581,3.703)}
\gppoint{gp mark 7}{(4.562,5.315)}
\gppoint{gp mark 7}{(4.669,4.875)}
\gppoint{gp mark 7}{(4.948,3.444)}
\gppoint{gp mark 7}{(6.607,3.475)}
\gppoint{gp mark 7}{(3.095,4.097)}
\gppoint{gp mark 7}{(4.731,3.452)}
\gppoint{gp mark 7}{(3.048,4.496)}
\gppoint{gp mark 7}{(3.212,5.395)}
\gppoint{gp mark 7}{(3.516,3.094)}
\gppoint{gp mark 7}{(4.679,3.600)}
\gppoint{gp mark 7}{(3.278,3.827)}
\gppoint{gp mark 7}{(2.855,4.906)}
\gppoint{gp mark 7}{(5.341,5.395)}
\gppoint{gp mark 7}{(2.731,4.615)}
\gppoint{gp mark 7}{(3.132,4.129)}
\gppoint{gp mark 7}{(4.046,3.706)}
\gppoint{gp mark 7}{(2.752,3.567)}
\gppoint{gp mark 7}{(3.905,4.333)}
\gppoint{gp mark 7}{(6.038,3.925)}
\gppoint{gp mark 7}{(3.801,3.451)}
\gppoint{gp mark 7}{(5.448,3.070)}
\gppoint{gp mark 7}{(3.931,5.230)}
\gppoint{gp mark 7}{(4.671,4.182)}
\gppoint{gp mark 7}{(4.543,3.474)}
\gppoint{gp mark 7}{(3.028,3.561)}
\gppoint{gp mark 7}{(2.908,4.274)}
\gppoint{gp mark 7}{(3.712,5.169)}
\gppoint{gp mark 7}{(3.904,3.485)}
\gppoint{gp mark 7}{(2.788,4.877)}
\gppoint{gp mark 7}{(2.986,4.158)}
\gppoint{gp mark 7}{(2.647,4.717)}
\gppoint{gp mark 7}{(3.488,4.092)}
\gppoint{gp mark 7}{(2.877,4.351)}
\gppoint{gp mark 7}{(2.890,5.346)}
\gppoint{gp mark 7}{(2.599,5.009)}
\gppoint{gp mark 7}{(3.444,5.218)}
\gppoint{gp mark 7}{(2.704,4.921)}
\gppoint{gp mark 7}{(3.367,4.345)}
\gppoint{gp mark 7}{(2.833,4.817)}
\gppoint{gp mark 7}{(4.674,3.781)}
\gppoint{gp mark 7}{(2.957,4.170)}
\gppoint{gp mark 7}{(2.918,4.187)}
\gppoint{gp mark 7}{(3.951,4.591)}
\gppoint{gp mark 7}{(5.365,3.218)}
\gppoint{gp mark 7}{(3.012,4.748)}
\gppoint{gp mark 7}{(3.311,3.358)}
\gppoint{gp mark 7}{(2.696,5.415)}
\gppoint{gp mark 7}{(4.018,3.425)}
\gppoint{gp mark 7}{(3.817,5.092)}
\gpfill{color=gpbgfillcolor} (4.784,1.364)--(7.415,1.364)--(7.415,2.375)--(4.784,2.375)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (4.784,1.364)--(4.784,2.375)--(7.415,2.375)--(7.415,1.364)--cycle;
\node[gp node right,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.461,2.206) {$m_W$};
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.590,2.122)--(7.286,2.122)--(7.286,2.290)--(6.590,2.290)--cycle;
\node[gp node right,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.461,1.869) {HB};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 7}{(6.938,1.869)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.461,1.532) {HB and HS};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(6.938,1.532)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.027,5.557)--(2.027,1.184)--(7.636,1.184)--(7.636,5.557)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{7.636cm}{5.557cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/mhmW/tanB.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
%% wto  6 wrz 11:13:01 2016
\tikzset{every node/.append style={font={\fontsize{12.0pt}{14.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (8.300,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.476)--(2.207,1.476);
\draw[gp path] (7.636,1.476)--(7.456,1.476);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,1.476) {$80.32$};
\draw[gp path] (2.027,2.059)--(2.207,2.059);
\draw[gp path] (7.636,2.059)--(7.456,2.059);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,2.059) {$80.34$};
\draw[gp path] (2.027,2.642)--(2.207,2.642);
\draw[gp path] (7.636,2.642)--(7.456,2.642);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,2.642) {$80.36$};
\draw[gp path] (2.027,3.225)--(2.207,3.225);
\draw[gp path] (7.636,3.225)--(7.456,3.225);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,3.225) {$80.38$};
\draw[gp path] (2.027,3.808)--(2.207,3.808);
\draw[gp path] (7.636,3.808)--(7.456,3.808);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,3.808) {$80.4$};
\draw[gp path] (2.027,4.391)--(2.207,4.391);
\draw[gp path] (7.636,4.391)--(7.456,4.391);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,4.391) {$80.42$};
\draw[gp path] (2.027,4.974)--(2.207,4.974);
\draw[gp path] (7.636,4.974)--(7.456,4.974);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,4.974) {$80.44$};
\draw[gp path] (2.027,5.557)--(2.207,5.557);
\draw[gp path] (7.636,5.557)--(7.456,5.557);
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.806,5.557) {$80.46$};
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,5.557)--(2.027,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.027,0.814) {$0$};
\draw[gp path] (2.962,1.184)--(2.962,1.364);
\draw[gp path] (2.962,5.557)--(2.962,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.962,0.814) {$10$};
\draw[gp path] (3.897,1.184)--(3.897,1.364);
\draw[gp path] (3.897,5.557)--(3.897,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.897,0.814) {$20$};
\draw[gp path] (4.832,1.184)--(4.832,1.364);
\draw[gp path] (4.832,5.557)--(4.832,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.832,0.814) {$30$};
\draw[gp path] (5.766,1.184)--(5.766,1.364);
\draw[gp path] (5.766,5.557)--(5.766,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.766,0.814) {$40$};
\draw[gp path] (6.701,1.184)--(6.701,1.364);
\draw[gp path] (6.701,5.557)--(6.701,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (6.701,0.814) {$50$};
\draw[gp path] (7.636,1.184)--(7.636,1.364);
\draw[gp path] (7.636,5.557)--(7.636,5.377);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.636,0.814) {$60$};
\draw[gp path] (2.027,5.557)--(2.027,1.184)--(7.636,1.184)--(7.636,5.557)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.295,3.370) {$m_W$ [Gev]};
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.831,0.259) {$\tan \beta$};
\draw[gp path] (4.784,1.364)--(4.784,2.375)--(7.415,2.375)--(7.415,1.364)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.027,2.059)--(2.027,4.682)--(2.083,4.682)--(2.083,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.084,2.059)--(2.084,4.682)--(2.139,4.682)--(2.139,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.140,2.059)--(2.140,4.682)--(2.196,4.682)--(2.196,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.197,2.059)--(2.197,4.682)--(2.253,4.682)--(2.253,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.254,2.059)--(2.254,4.682)--(2.309,4.682)--(2.309,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.310,2.059)--(2.310,4.682)--(2.366,4.682)--(2.366,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.367,2.059)--(2.367,4.682)--(2.423,4.682)--(2.423,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.424,2.059)--(2.424,4.682)--(2.479,4.682)--(2.479,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.480,2.059)--(2.480,4.682)--(2.536,4.682)--(2.536,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.537,2.059)--(2.537,4.682)--(2.593,4.682)--(2.593,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.594,2.059)--(2.594,4.682)--(2.649,4.682)--(2.649,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.650,2.059)--(2.650,4.682)--(2.706,4.682)--(2.706,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.707,2.059)--(2.707,4.682)--(2.763,4.682)--(2.763,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.764,2.059)--(2.764,4.682)--(2.819,4.682)--(2.819,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.820,2.059)--(2.820,4.682)--(2.876,4.682)--(2.876,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.877,2.059)--(2.877,4.682)--(2.933,4.682)--(2.933,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.934,2.059)--(2.934,4.682)--(2.989,4.682)--(2.989,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (2.990,2.059)--(2.990,4.682)--(3.046,4.682)--(3.046,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.047,2.059)--(3.047,4.682)--(3.102,4.682)--(3.102,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.103,2.059)--(3.103,4.682)--(3.159,4.682)--(3.159,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.160,2.059)--(3.160,4.682)--(3.216,4.682)--(3.216,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.217,2.059)--(3.217,4.682)--(3.272,4.682)--(3.272,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.273,2.059)--(3.273,4.682)--(3.329,4.682)--(3.329,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.330,2.059)--(3.330,4.682)--(3.386,4.682)--(3.386,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.387,2.059)--(3.387,4.682)--(3.442,4.682)--(3.442,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.443,2.059)--(3.443,4.682)--(3.499,4.682)--(3.499,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.500,2.059)--(3.500,4.682)--(3.556,4.682)--(3.556,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.557,2.059)--(3.557,4.682)--(3.612,4.682)--(3.612,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.613,2.059)--(3.613,4.682)--(3.669,4.682)--(3.669,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.670,2.059)--(3.670,4.682)--(3.726,4.682)--(3.726,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.727,2.059)--(3.727,4.682)--(3.782,4.682)--(3.782,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.783,2.059)--(3.783,4.682)--(3.839,4.682)--(3.839,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.840,2.059)--(3.840,4.682)--(3.896,4.682)--(3.896,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.897,2.059)--(3.897,4.682)--(3.952,4.682)--(3.952,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (3.953,2.059)--(3.953,4.682)--(4.009,4.682)--(4.009,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.010,2.059)--(4.010,4.682)--(4.066,4.682)--(4.066,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.067,2.059)--(4.067,4.682)--(4.122,4.682)--(4.122,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.123,2.059)--(4.123,4.682)--(4.179,4.682)--(4.179,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.180,2.059)--(4.180,4.682)--(4.236,4.682)--(4.236,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.237,2.059)--(4.237,4.682)--(4.292,4.682)--(4.292,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.293,2.059)--(4.293,4.682)--(4.349,4.682)--(4.349,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.350,2.059)--(4.350,4.682)--(4.406,4.682)--(4.406,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.407,2.059)--(4.407,4.682)--(4.462,4.682)--(4.462,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.463,2.059)--(4.463,4.682)--(4.519,4.682)--(4.519,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.520,2.059)--(4.520,4.682)--(4.576,4.682)--(4.576,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.577,2.059)--(4.577,4.682)--(4.632,4.682)--(4.632,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.633,2.059)--(4.633,4.682)--(4.689,4.682)--(4.689,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.690,2.059)--(4.690,4.682)--(4.746,4.682)--(4.746,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.747,2.059)--(4.747,4.682)--(4.802,4.682)--(4.802,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.803,2.059)--(4.803,4.682)--(4.859,4.682)--(4.859,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.860,2.059)--(4.860,4.682)--(4.915,4.682)--(4.915,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.916,2.059)--(4.916,4.682)--(4.972,4.682)--(4.972,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (4.973,2.059)--(4.973,4.682)--(5.029,4.682)--(5.029,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.030,2.059)--(5.030,4.682)--(5.085,4.682)--(5.085,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.086,2.059)--(5.086,4.682)--(5.142,4.682)--(5.142,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.143,2.059)--(5.143,4.682)--(5.199,4.682)--(5.199,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.200,2.059)--(5.200,4.682)--(5.255,4.682)--(5.255,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.256,2.059)--(5.256,4.682)--(5.312,4.682)--(5.312,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.313,2.059)--(5.313,4.682)--(5.369,4.682)--(5.369,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.370,2.059)--(5.370,4.682)--(5.425,4.682)--(5.425,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.426,2.059)--(5.426,4.682)--(5.482,4.682)--(5.482,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.483,2.059)--(5.483,4.682)--(5.539,4.682)--(5.539,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.540,2.059)--(5.540,4.682)--(5.595,4.682)--(5.595,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.596,2.059)--(5.596,4.682)--(5.652,4.682)--(5.652,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.653,2.059)--(5.653,4.682)--(5.709,4.682)--(5.709,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.710,2.059)--(5.710,4.682)--(5.765,4.682)--(5.765,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.766,2.059)--(5.766,4.682)--(5.822,4.682)--(5.822,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.823,2.059)--(5.823,4.682)--(5.879,4.682)--(5.879,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.880,2.059)--(5.880,4.682)--(5.935,4.682)--(5.935,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.936,2.059)--(5.936,4.682)--(5.992,4.682)--(5.992,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (5.993,2.059)--(5.993,4.682)--(6.049,4.682)--(6.049,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.050,2.059)--(6.050,4.682)--(6.105,4.682)--(6.105,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.106,2.059)--(6.106,4.682)--(6.162,4.682)--(6.162,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.163,2.059)--(6.163,4.682)--(6.219,4.682)--(6.219,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.220,2.059)--(6.220,4.682)--(6.275,4.682)--(6.275,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.276,2.059)--(6.276,4.682)--(6.332,4.682)--(6.332,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.333,2.059)--(6.333,4.682)--(6.389,4.682)--(6.389,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.390,2.059)--(6.390,4.682)--(6.445,4.682)--(6.445,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.446,2.059)--(6.446,4.682)--(6.502,4.682)--(6.502,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.503,2.059)--(6.503,4.682)--(6.559,4.682)--(6.559,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.560,2.059)--(6.560,4.682)--(6.615,4.682)--(6.615,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.616,2.059)--(6.616,4.682)--(6.672,4.682)--(6.672,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.673,2.059)--(6.673,4.682)--(6.728,4.682)--(6.728,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.729,2.059)--(6.729,4.682)--(6.785,4.682)--(6.785,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.786,2.059)--(6.786,4.682)--(6.842,4.682)--(6.842,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.843,2.059)--(6.843,4.682)--(6.898,4.682)--(6.898,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.899,2.059)--(6.899,4.682)--(6.955,4.682)--(6.955,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.956,2.059)--(6.956,4.682)--(7.012,4.682)--(7.012,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.013,2.059)--(7.013,4.682)--(7.068,4.682)--(7.068,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.069,2.059)--(7.069,4.682)--(7.125,4.682)--(7.125,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.126,2.059)--(7.126,4.682)--(7.182,4.682)--(7.182,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.183,2.059)--(7.183,4.682)--(7.238,4.682)--(7.238,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.239,2.059)--(7.239,4.682)--(7.295,4.682)--(7.295,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.296,2.059)--(7.296,4.682)--(7.352,4.682)--(7.352,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.353,2.059)--(7.353,4.682)--(7.408,4.682)--(7.408,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.409,2.059)--(7.409,4.682)--(7.465,4.682)--(7.465,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.466,2.059)--(7.466,4.682)--(7.522,4.682)--(7.522,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.523,2.059)--(7.523,4.682)--(7.578,4.682)--(7.578,2.059)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (7.579,2.059)--(7.579,4.682)--(7.635,4.682)--(7.635,2.059)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(3.474,3.765)}
\gppoint{gp mark 7}{(7.630,3.227)}
\gppoint{gp mark 7}{(7.172,4.113)}
\gppoint{gp mark 7}{(5.094,4.573)}
\gppoint{gp mark 7}{(5.273,3.837)}
\gppoint{gp mark 7}{(5.369,3.600)}
\gppoint{gp mark 7}{(3.119,5.135)}
\gppoint{gp mark 7}{(6.570,4.128)}
\gppoint{gp mark 7}{(5.174,3.295)}
\gppoint{gp mark 7}{(6.775,3.694)}
\gppoint{gp mark 7}{(2.991,3.883)}
\gppoint{gp mark 7}{(7.487,3.366)}
\gppoint{gp mark 7}{(3.211,5.047)}
\gppoint{gp mark 7}{(7.285,4.751)}
\gppoint{gp mark 7}{(4.973,3.235)}
\gppoint{gp mark 7}{(2.940,3.863)}
\gppoint{gp mark 7}{(5.396,4.020)}
\gppoint{gp mark 7}{(6.180,5.396)}
\gppoint{gp mark 7}{(6.799,4.054)}
\gppoint{gp mark 7}{(5.421,5.081)}
\gppoint{gp mark 7}{(4.531,3.946)}
\gppoint{gp mark 7}{(6.172,3.979)}
\gppoint{gp mark 7}{(3.545,4.929)}
\gppoint{gp mark 7}{(3.354,3.474)}
\gppoint{gp mark 7}{(4.444,4.003)}
\gppoint{gp mark 7}{(6.200,3.427)}
\gppoint{gp mark 7}{(3.009,3.876)}
\gppoint{gp mark 7}{(6.949,4.515)}
\gppoint{gp mark 7}{(6.175,4.166)}
\gppoint{gp mark 7}{(5.170,2.990)}
\gppoint{gp mark 7}{(5.783,3.859)}
\gppoint{gp mark 7}{(6.845,4.377)}
\gppoint{gp mark 7}{(5.925,4.279)}
\gppoint{gp mark 7}{(4.438,4.334)}
\gppoint{gp mark 7}{(4.118,5.303)}
\gppoint{gp mark 7}{(5.431,5.460)}
\gppoint{gp mark 7}{(5.929,3.300)}
\gppoint{gp mark 7}{(3.660,5.506)}
\gppoint{gp mark 7}{(4.003,4.778)}
\gppoint{gp mark 7}{(5.859,4.730)}
\gppoint{gp mark 7}{(6.210,3.645)}
\gppoint{gp mark 7}{(7.031,3.538)}
\gppoint{gp mark 7}{(3.780,3.650)}
\gppoint{gp mark 7}{(5.840,3.392)}
\gppoint{gp mark 7}{(4.570,3.935)}
\gppoint{gp mark 7}{(7.492,3.762)}
\gppoint{gp mark 7}{(6.502,3.184)}
\gppoint{gp mark 7}{(4.700,4.610)}
\gppoint{gp mark 7}{(3.928,3.542)}
\gppoint{gp mark 7}{(3.064,4.910)}
\gppoint{gp mark 7}{(4.249,4.827)}
\gppoint{gp mark 7}{(5.317,3.216)}
\gppoint{gp mark 7}{(4.616,5.291)}
\gppoint{gp mark 7}{(4.055,3.281)}
\gppoint{gp mark 7}{(6.649,3.988)}
\gppoint{gp mark 7}{(5.085,3.870)}
\gppoint{gp mark 7}{(7.130,3.164)}
\gppoint{gp mark 7}{(7.213,4.759)}
\gppoint{gp mark 7}{(5.558,4.791)}
\gppoint{gp mark 7}{(3.091,3.752)}
\gppoint{gp mark 7}{(6.986,4.405)}
\gppoint{gp mark 7}{(6.995,4.561)}
\gppoint{gp mark 7}{(4.756,3.513)}
\gppoint{gp mark 7}{(3.207,3.376)}
\gppoint{gp mark 7}{(5.484,3.957)}
\gppoint{gp mark 7}{(7.558,4.000)}
\gppoint{gp mark 7}{(4.248,4.082)}
\gppoint{gp mark 7}{(6.539,4.404)}
\gppoint{gp mark 7}{(5.670,3.346)}
\gppoint{gp mark 7}{(6.972,2.817)}
\gppoint{gp mark 7}{(3.350,5.446)}
\gppoint{gp mark 7}{(7.375,3.684)}
\gppoint{gp mark 7}{(5.165,3.607)}
\gppoint{gp mark 7}{(4.561,3.611)}
\gppoint{gp mark 7}{(3.238,4.231)}
\gppoint{gp mark 7}{(5.706,4.041)}
\gppoint{gp mark 7}{(3.508,5.082)}
\gppoint{gp mark 7}{(5.835,4.029)}
\gppoint{gp mark 7}{(5.996,5.378)}
\gppoint{gp mark 7}{(6.498,5.245)}
\gppoint{gp mark 7}{(3.508,4.493)}
\gppoint{gp mark 7}{(5.362,3.724)}
\gppoint{gp mark 7}{(5.010,3.651)}
\gppoint{gp mark 7}{(7.282,3.249)}
\gppoint{gp mark 7}{(5.633,3.375)}
\gppoint{gp mark 7}{(7.426,4.058)}
\gppoint{gp mark 7}{(3.420,4.733)}
\gppoint{gp mark 7}{(4.492,5.320)}
\gppoint{gp mark 7}{(4.127,4.926)}
\gppoint{gp mark 7}{(7.466,3.294)}
\gppoint{gp mark 7}{(3.817,4.087)}
\gppoint{gp mark 7}{(3.456,1.422)}
\gppoint{gp mark 7}{(6.863,2.916)}
\gppoint{gp mark 7}{(3.283,4.249)}
\gppoint{gp mark 7}{(5.087,4.387)}
\gppoint{gp mark 7}{(6.302,3.638)}
\gppoint{gp mark 7}{(3.675,5.189)}
\gppoint{gp mark 7}{(3.210,3.518)}
\gppoint{gp mark 7}{(4.441,3.576)}
\gppoint{gp mark 7}{(3.684,3.948)}
\gppoint{gp mark 7}{(5.172,3.310)}
\gppoint{gp mark 7}{(7.245,4.827)}
\gppoint{gp mark 7}{(6.113,3.823)}
\gppoint{gp mark 7}{(6.850,4.125)}
\gppoint{gp mark 7}{(5.081,3.891)}
\gppoint{gp mark 7}{(7.241,3.853)}
\gppoint{gp mark 7}{(6.902,3.927)}
\gppoint{gp mark 7}{(5.811,3.313)}
\gppoint{gp mark 7}{(3.882,4.143)}
\gppoint{gp mark 7}{(5.999,5.348)}
\gppoint{gp mark 7}{(3.566,4.726)}
\gppoint{gp mark 7}{(2.760,4.621)}
\gppoint{gp mark 7}{(2.549,4.099)}
\gppoint{gp mark 7}{(7.197,3.654)}
\gppoint{gp mark 7}{(4.293,3.916)}
\gppoint{gp mark 7}{(5.872,3.598)}
\gppoint{gp mark 7}{(5.581,3.601)}
\gppoint{gp mark 7}{(6.725,3.206)}
\gppoint{gp mark 7}{(4.966,4.035)}
\gppoint{gp mark 7}{(4.822,3.663)}
\gppoint{gp mark 7}{(7.171,3.182)}
\gppoint{gp mark 7}{(7.454,3.824)}
\gppoint{gp mark 7}{(3.464,3.772)}
\gppoint{gp mark 7}{(3.144,4.667)}
\gppoint{gp mark 7}{(3.656,4.904)}
\gppoint{gp mark 7}{(2.620,4.604)}
\gppoint{gp mark 7}{(6.771,4.581)}
\gppoint{gp mark 7}{(3.692,4.719)}
\gppoint{gp mark 7}{(5.775,3.375)}
\gppoint{gp mark 7}{(4.855,3.550)}
\gppoint{gp mark 7}{(3.977,3.281)}
\gppoint{gp mark 7}{(5.171,3.576)}
\gppoint{gp mark 7}{(7.580,3.744)}
\gppoint{gp mark 7}{(3.606,2.801)}
\gppoint{gp mark 7}{(5.321,3.882)}
\gppoint{gp mark 7}{(5.849,2.601)}
\gppoint{gp mark 7}{(3.512,3.684)}
\gppoint{gp mark 7}{(3.422,5.299)}
\gppoint{gp mark 7}{(4.739,3.499)}
\gppoint{gp mark 7}{(5.294,4.038)}
\gppoint{gp mark 7}{(4.697,1.977)}
\gppoint{gp mark 7}{(3.916,3.657)}
\gppoint{gp mark 7}{(6.541,3.669)}
\gppoint{gp mark 7}{(5.602,3.677)}
\gppoint{gp mark 7}{(2.924,3.625)}
\gppoint{gp mark 7}{(4.959,5.426)}
\gppoint{gp mark 7}{(7.442,2.312)}
\gppoint{gp mark 7}{(3.227,3.871)}
\gppoint{gp mark 7}{(3.770,4.971)}
\gppoint{gp mark 7}{(2.505,4.026)}
\gppoint{gp mark 7}{(7.583,3.934)}
\gppoint{gp mark 7}{(6.307,1.478)}
\gppoint{gp mark 7}{(6.685,3.141)}
\gppoint{gp mark 7}{(5.614,4.074)}
\gppoint{gp mark 7}{(5.231,4.183)}
\gppoint{gp mark 7}{(6.295,3.497)}
\gppoint{gp mark 7}{(5.943,4.548)}
\gppoint{gp mark 7}{(2.573,5.285)}
\gppoint{gp mark 7}{(6.545,3.782)}
\gppoint{gp mark 7}{(6.321,4.769)}
\gppoint{gp mark 7}{(3.565,3.640)}
\gppoint{gp mark 7}{(6.548,4.631)}
\gppoint{gp mark 7}{(4.105,4.863)}
\gppoint{gp mark 7}{(3.249,3.344)}
\gppoint{gp mark 7}{(2.951,3.508)}
\gppoint{gp mark 7}{(6.452,3.560)}
\gppoint{gp mark 7}{(3.760,3.419)}
\gppoint{gp mark 7}{(5.013,3.022)}
\gppoint{gp mark 7}{(6.696,5.059)}
\gppoint{gp mark 7}{(3.067,3.433)}
\gppoint{gp mark 7}{(3.064,3.690)}
\gppoint{gp mark 7}{(5.417,3.772)}
\gppoint{gp mark 7}{(4.801,5.234)}
\gppoint{gp mark 7}{(7.401,3.841)}
\gppoint{gp mark 7}{(3.260,3.527)}
\gppoint{gp mark 7}{(3.167,4.363)}
\gppoint{gp mark 7}{(3.511,4.878)}
\gppoint{gp mark 7}{(6.391,4.976)}
\gppoint{gp mark 7}{(7.398,3.824)}
\gppoint{gp mark 7}{(2.417,4.385)}
\gppoint{gp mark 7}{(5.194,3.456)}
\gppoint{gp mark 7}{(2.328,3.963)}
\gppoint{gp mark 7}{(2.767,4.718)}
\gppoint{gp mark 7}{(2.504,3.367)}
\gppoint{gp mark 7}{(5.221,3.259)}
\gppoint{gp mark 7}{(4.082,4.840)}
\gppoint{gp mark 7}{(2.750,3.734)}
\gppoint{gp mark 7}{(7.382,5.275)}
\gppoint{gp mark 7}{(6.365,3.261)}
\gppoint{gp mark 7}{(4.176,3.742)}
\gppoint{gp mark 7}{(4.898,3.667)}
\gppoint{gp mark 7}{(6.093,3.528)}
\gppoint{gp mark 7}{(7.388,3.404)}
\gppoint{gp mark 7}{(3.368,3.410)}
\gppoint{gp mark 7}{(6.662,4.993)}
\gppoint{gp mark 7}{(4.768,4.116)}
\gppoint{gp mark 7}{(4.093,3.628)}
\gppoint{gp mark 7}{(4.607,2.900)}
\gppoint{gp mark 7}{(2.710,4.355)}
\gppoint{gp mark 7}{(3.478,3.963)}
\gppoint{gp mark 7}{(6.977,5.227)}
\gppoint{gp mark 7}{(5.391,4.743)}
\gppoint{gp mark 7}{(4.186,4.225)}
\gppoint{gp mark 7}{(3.125,5.262)}
\gppoint{gp mark 7}{(3.710,3.920)}
\gppoint{gp mark 7}{(3.166,5.071)}
\gppoint{gp mark 7}{(4.739,3.418)}
\gppoint{gp mark 7}{(6.006,3.676)}
\gppoint{gp mark 7}{(6.520,4.248)}
\gppoint{gp mark 7}{(6.770,4.758)}
\gppoint{gp mark 7}{(7.300,3.916)}
\gppoint{gp mark 7}{(5.198,4.875)}
\gppoint{gp mark 7}{(4.376,4.054)}
\gppoint{gp mark 7}{(5.059,4.107)}
\gppoint{gp mark 7}{(2.902,5.221)}
\gppoint{gp mark 7}{(6.024,4.057)}
\gppoint{gp mark 7}{(5.200,4.905)}
\gppoint{gp mark 7}{(6.927,4.629)}
\gppoint{gp mark 7}{(6.454,3.267)}
\gppoint{gp mark 7}{(4.461,4.425)}
\gppoint{gp mark 7}{(6.667,4.333)}
\gppoint{gp mark 7}{(6.835,4.370)}
\gppoint{gp mark 7}{(7.457,4.528)}
\gppoint{gp mark 7}{(3.297,3.160)}
\gppoint{gp mark 7}{(5.009,4.579)}
\gppoint{gp mark 7}{(7.400,4.332)}
\gppoint{gp mark 7}{(3.556,5.185)}
\gppoint{gp mark 7}{(5.176,3.261)}
\gppoint{gp mark 7}{(2.448,3.317)}
\gppoint{gp mark 7}{(7.094,3.964)}
\gppoint{gp mark 7}{(4.090,1.978)}
\gppoint{gp mark 7}{(4.297,3.312)}
\gppoint{gp mark 7}{(5.469,5.255)}
\gppoint{gp mark 7}{(6.622,3.444)}
\gppoint{gp mark 7}{(5.767,3.657)}
\gppoint{gp mark 7}{(4.522,5.065)}
\gppoint{gp mark 7}{(4.177,4.935)}
\gppoint{gp mark 7}{(6.945,4.912)}
\gppoint{gp mark 7}{(3.518,3.409)}
\gppoint{gp mark 7}{(5.768,3.707)}
\gppoint{gp mark 7}{(2.859,2.935)}
\gppoint{gp mark 7}{(4.174,4.645)}
\gppoint{gp mark 7}{(4.874,3.974)}
\gppoint{gp mark 7}{(3.901,5.280)}
\gppoint{gp mark 7}{(3.364,3.926)}
\gppoint{gp mark 7}{(5.219,3.352)}
\gppoint{gp mark 7}{(6.780,4.869)}
\gppoint{gp mark 7}{(2.989,4.836)}
\gppoint{gp mark 7}{(4.710,3.362)}
\gppoint{gp mark 7}{(5.774,4.330)}
\gppoint{gp mark 7}{(6.177,3.212)}
\gppoint{gp mark 7}{(7.233,4.872)}
\gppoint{gp mark 7}{(5.253,4.534)}
\gppoint{gp mark 7}{(3.275,4.033)}
\gppoint{gp mark 7}{(5.650,3.551)}
\gppoint{gp mark 7}{(7.042,3.599)}
\gppoint{gp mark 7}{(3.484,4.489)}
\gppoint{gp mark 7}{(7.047,3.458)}
\gppoint{gp mark 7}{(6.733,4.654)}
\gppoint{gp mark 7}{(3.975,4.488)}
\gppoint{gp mark 7}{(6.033,2.930)}
\gppoint{gp mark 7}{(2.412,4.582)}
\gppoint{gp mark 7}{(3.387,3.730)}
\gppoint{gp mark 7}{(6.551,3.852)}
\gppoint{gp mark 7}{(3.888,3.910)}
\gppoint{gp mark 7}{(5.730,2.899)}
\gppoint{gp mark 7}{(6.672,3.724)}
\gppoint{gp mark 7}{(6.962,4.642)}
\gppoint{gp mark 7}{(4.878,4.994)}
\gppoint{gp mark 7}{(5.235,2.107)}
\gppoint{gp mark 7}{(6.330,4.473)}
\gppoint{gp mark 7}{(7.586,4.746)}
\gppoint{gp mark 7}{(2.961,4.096)}
\gppoint{gp mark 7}{(5.690,3.989)}
\gppoint{gp mark 7}{(5.181,5.045)}
\gppoint{gp mark 7}{(3.405,4.526)}
\gppoint{gp mark 7}{(6.433,4.995)}
\gppoint{gp mark 7}{(5.032,3.003)}
\gppoint{gp mark 7}{(3.887,4.089)}
\gppoint{gp mark 7}{(5.058,4.713)}
\gppoint{gp mark 7}{(4.772,2.877)}
\gppoint{gp mark 7}{(6.548,3.580)}
\gppoint{gp mark 7}{(6.352,4.199)}
\gppoint{gp mark 7}{(5.503,4.574)}
\gppoint{gp mark 7}{(3.245,3.456)}
\gppoint{gp mark 7}{(6.017,3.802)}
\gppoint{gp mark 7}{(6.364,5.483)}
\gppoint{gp mark 7}{(7.160,5.548)}
\gppoint{gp mark 7}{(7.577,4.065)}
\gppoint{gp mark 7}{(6.466,4.955)}
\gppoint{gp mark 7}{(4.135,2.885)}
\gppoint{gp mark 7}{(3.164,4.775)}
\gppoint{gp mark 7}{(3.108,5.415)}
\gppoint{gp mark 7}{(7.078,4.699)}
\gppoint{gp mark 7}{(3.155,3.517)}
\gppoint{gp mark 7}{(3.058,5.009)}
\gppoint{gp mark 7}{(3.098,3.471)}
\gppoint{gp mark 7}{(3.445,5.342)}
\gppoint{gp mark 7}{(3.276,3.915)}
\gppoint{gp mark 7}{(3.651,3.434)}
\gppoint{gp mark 7}{(4.797,4.420)}
\gppoint{gp mark 7}{(3.320,3.548)}
\gppoint{gp mark 7}{(4.181,3.810)}
\gppoint{gp mark 7}{(5.264,3.838)}
\gppoint{gp mark 7}{(3.612,4.035)}
\gppoint{gp mark 7}{(5.738,3.415)}
\gppoint{gp mark 7}{(4.075,4.255)}
\gppoint{gp mark 7}{(3.294,3.502)}
\gppoint{gp mark 7}{(6.553,4.456)}
\gppoint{gp mark 7}{(6.180,4.394)}
\gppoint{gp mark 7}{(2.604,5.334)}
\gppoint{gp mark 7}{(3.083,3.796)}
\gppoint{gp mark 7}{(3.380,3.333)}
\gppoint{gp mark 7}{(4.095,5.365)}
\gppoint{gp mark 7}{(3.876,5.213)}
\gppoint{gp mark 7}{(2.908,3.255)}
\gppoint{gp mark 7}{(2.633,4.483)}
\gppoint{gp mark 7}{(5.867,4.504)}
\gppoint{gp mark 7}{(7.079,3.200)}
\gppoint{gp mark 7}{(6.489,5.436)}
\gppoint{gp mark 7}{(7.295,4.679)}
\gppoint{gp mark 7}{(4.628,4.590)}
\gppoint{gp mark 7}{(4.546,3.512)}
\gppoint{gp mark 7}{(4.731,3.868)}
\gppoint{gp mark 7}{(5.304,4.730)}
\gppoint{gp mark 7}{(3.541,3.549)}
\gppoint{gp mark 7}{(2.436,3.450)}
\gppoint{gp mark 7}{(4.531,4.751)}
\gppoint{gp mark 7}{(6.297,4.323)}
\gppoint{gp mark 7}{(5.017,5.467)}
\gppoint{gp mark 7}{(4.596,3.392)}
\gppoint{gp mark 7}{(3.235,5.413)}
\gppoint{gp mark 7}{(2.536,4.902)}
\gppoint{gp mark 7}{(5.190,5.138)}
\gppoint{gp mark 7}{(3.194,3.709)}
\gppoint{gp mark 7}{(5.526,4.859)}
\gppoint{gp mark 7}{(2.700,3.914)}
\gppoint{gp mark 7}{(7.210,3.720)}
\gppoint{gp mark 7}{(4.343,3.747)}
\gppoint{gp mark 7}{(2.718,5.071)}
\gppoint{gp mark 7}{(4.591,3.547)}
\gppoint{gp mark 7}{(3.928,4.085)}
\gppoint{gp mark 7}{(3.145,4.632)}
\gppoint{gp mark 7}{(2.919,5.501)}
\gppoint{gp mark 7}{(5.338,3.627)}
\gppoint{gp mark 7}{(5.061,4.382)}
\gppoint{gp mark 7}{(2.415,4.801)}
\gppoint{gp mark 7}{(5.029,4.110)}
\gppoint{gp mark 7}{(6.147,5.225)}
\gppoint{gp mark 7}{(5.245,3.396)}
\gppoint{gp mark 7}{(7.138,3.896)}
\gppoint{gp mark 7}{(7.088,3.928)}
\gppoint{gp mark 7}{(7.576,3.842)}
\gppoint{gp mark 7}{(3.994,3.816)}
\gppoint{gp mark 7}{(7.164,4.698)}
\gppoint{gp mark 7}{(2.889,4.039)}
\gppoint{gp mark 7}{(4.946,3.638)}
\gppoint{gp mark 7}{(5.195,3.899)}
\gppoint{gp mark 7}{(7.483,4.020)}
\gppoint{gp mark 7}{(6.434,3.798)}
\gppoint{gp mark 7}{(3.375,3.589)}
\gppoint{gp mark 7}{(2.672,5.073)}
\gppoint{gp mark 7}{(6.230,3.365)}
\gppoint{gp mark 7}{(6.631,1.807)}
\gppoint{gp mark 7}{(7.517,3.959)}
\gppoint{gp mark 7}{(7.037,4.892)}
\gppoint{gp mark 7}{(6.549,5.274)}
\gppoint{gp mark 7}{(4.910,3.429)}
\gppoint{gp mark 7}{(6.838,3.600)}
\gppoint{gp mark 7}{(4.587,3.707)}
\gppoint{gp mark 7}{(6.800,3.736)}
\gppoint{gp mark 7}{(5.812,4.094)}
\gppoint{gp mark 7}{(6.532,4.656)}
\gppoint{gp mark 7}{(5.331,3.379)}
\gppoint{gp mark 7}{(4.887,3.488)}
\gppoint{gp mark 7}{(6.515,4.647)}
\gppoint{gp mark 7}{(6.621,3.727)}
\gppoint{gp mark 7}{(6.939,4.421)}
\gppoint{gp mark 7}{(7.079,3.812)}
\gppoint{gp mark 7}{(4.162,3.347)}
\gppoint{gp mark 7}{(3.408,4.250)}
\gppoint{gp mark 7}{(3.045,4.795)}
\gppoint{gp mark 7}{(6.649,4.950)}
\gppoint{gp mark 7}{(5.296,4.262)}
\gppoint{gp mark 7}{(5.904,4.796)}
\gppoint{gp mark 7}{(6.467,4.982)}
\gppoint{gp mark 7}{(4.674,3.606)}
\gppoint{gp mark 7}{(5.998,3.652)}
\gppoint{gp mark 7}{(5.279,4.540)}
\gppoint{gp mark 7}{(7.319,3.331)}
\gppoint{gp mark 7}{(4.754,3.535)}
\gppoint{gp mark 7}{(7.587,4.374)}
\gppoint{gp mark 7}{(4.372,4.191)}
\gppoint{gp mark 7}{(6.943,4.051)}
\gppoint{gp mark 7}{(3.898,3.527)}
\gppoint{gp mark 7}{(4.870,3.557)}
\gppoint{gp mark 7}{(6.376,3.258)}
\gppoint{gp mark 7}{(4.499,3.504)}
\gppoint{gp mark 7}{(5.566,4.002)}
\gppoint{gp mark 7}{(2.912,5.459)}
\gppoint{gp mark 7}{(2.448,4.204)}
\gppoint{gp mark 7}{(7.573,3.705)}
\gppoint{gp mark 7}{(4.862,4.616)}
\gppoint{gp mark 7}{(7.488,3.487)}
\gppoint{gp mark 7}{(4.549,4.026)}
\gppoint{gp mark 7}{(7.467,3.836)}
\gppoint{gp mark 7}{(7.194,3.775)}
\gppoint{gp mark 7}{(7.499,2.412)}
\gppoint{gp mark 7}{(6.595,5.332)}
\gppoint{gp mark 7}{(5.458,3.523)}
\gppoint{gp mark 7}{(7.579,3.585)}
\gppoint{gp mark 7}{(4.281,5.323)}
\gppoint{gp mark 7}{(3.448,3.787)}
\gppoint{gp mark 7}{(6.719,4.399)}
\gppoint{gp mark 7}{(7.023,3.795)}
\gppoint{gp mark 7}{(4.727,3.505)}
\gppoint{gp mark 7}{(7.495,5.515)}
\gppoint{gp mark 7}{(3.896,3.612)}
\gppoint{gp mark 7}{(4.462,5.179)}
\gppoint{gp mark 7}{(3.080,3.687)}
\gppoint{gp mark 7}{(5.462,4.183)}
\gppoint{gp mark 7}{(2.738,4.851)}
\gppoint{gp mark 7}{(4.674,3.291)}
\gppoint{gp mark 7}{(6.803,3.463)}
\gppoint{gp mark 7}{(5.133,3.820)}
\gppoint{gp mark 7}{(6.657,4.253)}
\gppoint{gp mark 7}{(4.923,4.075)}
\gppoint{gp mark 7}{(3.274,3.995)}
\gppoint{gp mark 7}{(4.680,3.998)}
\gppoint{gp mark 7}{(7.363,3.938)}
\gppoint{gp mark 7}{(5.387,3.913)}
\gppoint{gp mark 7}{(5.041,3.965)}
\gppoint{gp mark 7}{(2.765,3.359)}
\gppoint{gp mark 7}{(3.130,4.413)}
\gppoint{gp mark 7}{(2.945,4.202)}
\gppoint{gp mark 7}{(6.047,4.904)}
\gppoint{gp mark 7}{(2.903,4.389)}
\gppoint{gp mark 7}{(6.591,3.619)}
\gppoint{gp mark 7}{(2.594,3.705)}
\gppoint{gp mark 7}{(3.886,3.485)}
\gppoint{gp mark 7}{(5.977,4.126)}
\gppoint{gp mark 7}{(6.144,4.156)}
\gppoint{gp mark 7}{(6.519,3.130)}
\gppoint{gp mark 7}{(4.217,3.870)}
\gppoint{gp mark 7}{(4.161,4.100)}
\gppoint{gp mark 7}{(6.030,5.441)}
\gppoint{gp mark 7}{(7.417,3.583)}
\gppoint{gp mark 7}{(3.312,4.154)}
\gppoint{gp mark 7}{(6.307,4.190)}
\gppoint{gp mark 7}{(3.205,3.339)}
\gppoint{gp mark 7}{(3.054,4.371)}
\gppoint{gp mark 7}{(6.012,4.288)}
\gppoint{gp mark 7}{(4.254,3.206)}
\gppoint{gp mark 7}{(4.705,4.969)}
\gppoint{gp mark 7}{(4.743,4.433)}
\gppoint{gp mark 7}{(7.111,4.570)}
\gppoint{gp mark 7}{(7.147,2.855)}
\gppoint{gp mark 7}{(6.696,4.071)}
\gppoint{gp mark 7}{(5.524,4.843)}
\gppoint{gp mark 7}{(3.026,4.041)}
\gppoint{gp mark 7}{(2.788,3.442)}
\gppoint{gp mark 7}{(4.148,3.515)}
\gppoint{gp mark 7}{(7.343,3.346)}
\gppoint{gp mark 7}{(5.309,4.695)}
\gppoint{gp mark 7}{(3.053,5.399)}
\gppoint{gp mark 7}{(4.318,4.929)}
\gppoint{gp mark 7}{(7.595,5.024)}
\gppoint{gp mark 7}{(7.037,4.173)}
\gppoint{gp mark 7}{(3.736,3.877)}
\gppoint{gp mark 7}{(3.352,3.617)}
\gppoint{gp mark 7}{(3.124,4.464)}
\gppoint{gp mark 7}{(6.171,4.518)}
\gppoint{gp mark 7}{(3.246,3.942)}
\gppoint{gp mark 7}{(3.468,3.835)}
\gppoint{gp mark 7}{(6.628,4.159)}
\gppoint{gp mark 7}{(5.753,3.535)}
\gppoint{gp mark 7}{(6.571,2.949)}
\gppoint{gp mark 7}{(7.557,4.098)}
\gppoint{gp mark 7}{(4.133,3.988)}
\gppoint{gp mark 7}{(2.883,3.489)}
\gppoint{gp mark 7}{(5.424,3.292)}
\gppoint{gp mark 7}{(3.544,4.468)}
\gppoint{gp mark 7}{(3.382,3.939)}
\gppoint{gp mark 7}{(6.636,4.485)}
\gppoint{gp mark 7}{(4.187,4.271)}
\gppoint{gp mark 7}{(4.546,4.304)}
\gppoint{gp mark 7}{(2.687,3.231)}
\gppoint{gp mark 7}{(4.027,4.659)}
\gppoint{gp mark 7}{(7.201,3.890)}
\gppoint{gp mark 7}{(4.137,4.240)}
\gppoint{gp mark 7}{(6.341,5.145)}
\gppoint{gp mark 7}{(6.903,4.156)}
\gppoint{gp mark 7}{(3.977,4.952)}
\gppoint{gp mark 7}{(3.436,5.111)}
\gppoint{gp mark 7}{(4.020,3.964)}
\gppoint{gp mark 7}{(2.517,5.111)}
\gppoint{gp mark 7}{(5.491,5.196)}
\gppoint{gp mark 7}{(3.030,5.164)}
\gppoint{gp mark 7}{(7.460,3.896)}
\gppoint{gp mark 7}{(7.461,5.235)}
\gppoint{gp mark 7}{(3.867,4.548)}
\gppoint{gp mark 7}{(4.028,3.896)}
\gppoint{gp mark 7}{(4.975,4.351)}
\gppoint{gp mark 7}{(5.764,3.748)}
\gppoint{gp mark 7}{(7.556,4.846)}
\gppoint{gp mark 7}{(4.875,3.915)}
\gppoint{gp mark 7}{(4.291,3.505)}
\gppoint{gp mark 7}{(3.135,4.416)}
\gppoint{gp mark 7}{(5.659,5.411)}
\gppoint{gp mark 7}{(3.115,5.423)}
\gppoint{gp mark 7}{(3.473,4.230)}
\gppoint{gp mark 7}{(6.186,3.726)}
\gppoint{gp mark 7}{(7.248,4.076)}
\gppoint{gp mark 7}{(3.961,3.838)}
\gppoint{gp mark 7}{(5.511,4.692)}
\gppoint{gp mark 7}{(7.486,5.513)}
\gppoint{gp mark 7}{(5.375,3.990)}
\gppoint{gp mark 7}{(2.838,3.562)}
\gppoint{gp mark 7}{(4.116,4.779)}
\gppoint{gp mark 7}{(3.706,3.436)}
\gppoint{gp mark 7}{(6.455,3.871)}
\gppoint{gp mark 7}{(3.660,4.527)}
\gppoint{gp mark 7}{(4.710,4.379)}
\gppoint{gp mark 7}{(5.448,4.718)}
\gppoint{gp mark 7}{(4.072,4.298)}
\gppoint{gp mark 7}{(7.613,3.362)}
\gppoint{gp mark 7}{(5.225,4.284)}
\gppoint{gp mark 7}{(6.745,3.861)}
\gppoint{gp mark 7}{(7.586,3.329)}
\gppoint{gp mark 7}{(7.250,3.184)}
\gppoint{gp mark 7}{(3.949,4.883)}
\gppoint{gp mark 7}{(6.515,3.615)}
\gppoint{gp mark 7}{(3.516,4.662)}
\gppoint{gp mark 7}{(5.818,3.387)}
\gppoint{gp mark 7}{(4.159,3.289)}
\gppoint{gp mark 7}{(4.895,4.463)}
\gppoint{gp mark 7}{(5.798,3.968)}
\gppoint{gp mark 7}{(4.720,4.074)}
\gppoint{gp mark 7}{(5.016,3.229)}
\gppoint{gp mark 7}{(3.487,4.451)}
\gppoint{gp mark 7}{(5.041,4.054)}
\gppoint{gp mark 7}{(6.180,4.163)}
\gppoint{gp mark 7}{(6.802,3.203)}
\gppoint{gp mark 7}{(4.869,4.173)}
\gppoint{gp mark 7}{(5.504,4.828)}
\gppoint{gp mark 7}{(4.300,3.149)}
\gppoint{gp mark 7}{(7.562,3.808)}
\gppoint{gp mark 7}{(2.906,5.404)}
\gppoint{gp mark 7}{(6.080,3.350)}
\gppoint{gp mark 7}{(7.073,4.356)}
\gppoint{gp mark 7}{(5.873,5.266)}
\gppoint{gp mark 7}{(5.714,3.072)}
\gppoint{gp mark 7}{(5.733,4.473)}
\gppoint{gp mark 7}{(4.472,4.463)}
\gppoint{gp mark 7}{(3.027,5.124)}
\gppoint{gp mark 7}{(4.666,3.398)}
\gppoint{gp mark 7}{(7.310,5.333)}
\gppoint{gp mark 7}{(4.232,4.019)}
\gppoint{gp mark 7}{(7.585,3.430)}
\gppoint{gp mark 7}{(3.377,5.455)}
\gppoint{gp mark 7}{(5.669,4.665)}
\gppoint{gp mark 7}{(6.595,3.357)}
\gppoint{gp mark 7}{(4.621,4.222)}
\gppoint{gp mark 7}{(3.931,5.343)}
\gppoint{gp mark 7}{(2.787,3.999)}
\gppoint{gp mark 7}{(6.644,4.234)}
\gppoint{gp mark 7}{(4.529,5.072)}
\gppoint{gp mark 7}{(4.584,5.027)}
\gppoint{gp mark 7}{(4.087,5.440)}
\gppoint{gp mark 7}{(6.251,2.810)}
\gppoint{gp mark 7}{(6.081,3.263)}
\gppoint{gp mark 7}{(5.225,4.340)}
\gppoint{gp mark 7}{(5.497,3.366)}
\gppoint{gp mark 7}{(6.286,4.773)}
\gppoint{gp mark 7}{(5.297,5.096)}
\gppoint{gp mark 7}{(4.854,3.958)}
\gppoint{gp mark 7}{(6.204,4.858)}
\gppoint{gp mark 7}{(2.527,5.147)}
\gppoint{gp mark 7}{(3.761,4.284)}
\gppoint{gp mark 7}{(5.172,5.084)}
\gppoint{gp mark 7}{(7.065,3.521)}
\gppoint{gp mark 7}{(4.159,4.586)}
\gppoint{gp mark 7}{(3.519,4.021)}
\gppoint{gp mark 7}{(7.036,3.570)}
\gppoint{gp mark 7}{(6.683,3.546)}
\gppoint{gp mark 7}{(5.707,5.122)}
\gppoint{gp mark 7}{(7.284,3.499)}
\gppoint{gp mark 7}{(2.468,4.461)}
\gppoint{gp mark 7}{(6.440,4.692)}
\gppoint{gp mark 7}{(3.800,4.134)}
\gppoint{gp mark 7}{(3.866,3.484)}
\gppoint{gp mark 7}{(4.339,3.552)}
\gppoint{gp mark 7}{(5.770,4.261)}
\gppoint{gp mark 7}{(4.560,3.227)}
\gppoint{gp mark 7}{(6.513,3.900)}
\gppoint{gp mark 7}{(2.793,3.297)}
\gppoint{gp mark 7}{(3.813,4.184)}
\gppoint{gp mark 7}{(6.609,4.453)}
\gppoint{gp mark 7}{(4.749,5.068)}
\gppoint{gp mark 7}{(6.280,4.182)}
\gppoint{gp mark 7}{(5.932,3.518)}
\gppoint{gp mark 7}{(4.050,3.802)}
\gppoint{gp mark 7}{(5.725,4.629)}
\gppoint{gp mark 7}{(5.744,4.029)}
\gppoint{gp mark 7}{(7.092,5.478)}
\gppoint{gp mark 7}{(3.359,4.236)}
\gppoint{gp mark 7}{(4.923,3.492)}
\gppoint{gp mark 7}{(6.760,3.479)}
\gppoint{gp mark 7}{(6.283,3.306)}
\gppoint{gp mark 7}{(6.265,3.481)}
\gppoint{gp mark 7}{(6.884,4.245)}
\gppoint{gp mark 7}{(4.453,3.513)}
\gppoint{gp mark 7}{(7.298,3.091)}
\gppoint{gp mark 7}{(4.486,3.351)}
\gppoint{gp mark 7}{(2.713,3.697)}
\gppoint{gp mark 7}{(6.447,4.258)}
\gppoint{gp mark 7}{(5.890,3.853)}
\gppoint{gp mark 7}{(4.847,3.965)}
\gppoint{gp mark 7}{(3.902,3.969)}
\gppoint{gp mark 7}{(4.677,3.633)}
\gppoint{gp mark 7}{(7.497,3.014)}
\gppoint{gp mark 7}{(3.533,5.212)}
\gppoint{gp mark 7}{(5.036,3.937)}
\gppoint{gp mark 7}{(7.594,4.624)}
\gppoint{gp mark 7}{(3.936,3.461)}
\gppoint{gp mark 7}{(3.689,3.475)}
\gppoint{gp mark 7}{(4.231,4.356)}
\gppoint{gp mark 7}{(3.792,3.335)}
\gppoint{gp mark 7}{(2.537,5.112)}
\gppoint{gp mark 7}{(6.662,5.248)}
\gppoint{gp mark 7}{(3.964,3.934)}
\gppoint{gp mark 7}{(4.264,4.137)}
\gppoint{gp mark 7}{(3.864,4.405)}
\gppoint{gp mark 7}{(4.236,3.716)}
\gppoint{gp mark 7}{(3.817,3.550)}
\gppoint{gp mark 7}{(5.740,4.819)}
\gppoint{gp mark 7}{(2.651,3.554)}
\gppoint{gp mark 7}{(6.198,4.841)}
\gppoint{gp mark 7}{(5.566,2.829)}
\gppoint{gp mark 7}{(3.234,4.460)}
\gppoint{gp mark 7}{(7.544,3.177)}
\gppoint{gp mark 7}{(3.468,4.519)}
\gppoint{gp mark 7}{(5.528,4.583)}
\gppoint{gp mark 7}{(7.153,4.347)}
\gppoint{gp mark 7}{(4.484,2.881)}
\gppoint{gp mark 7}{(4.343,4.829)}
\gppoint{gp mark 7}{(7.039,4.311)}
\gppoint{gp mark 7}{(4.498,3.986)}
\gppoint{gp mark 7}{(6.639,3.707)}
\gppoint{gp mark 7}{(4.541,2.531)}
\gppoint{gp mark 7}{(6.868,5.048)}
\gppoint{gp mark 7}{(5.163,3.852)}
\gppoint{gp mark 7}{(4.358,4.347)}
\gppoint{gp mark 7}{(6.932,4.691)}
\gppoint{gp mark 7}{(5.579,4.332)}
\gppoint{gp mark 7}{(2.969,3.402)}
\gppoint{gp mark 7}{(6.933,3.105)}
\gppoint{gp mark 7}{(5.786,4.977)}
\gppoint{gp mark 7}{(2.700,4.198)}
\gppoint{gp mark 7}{(4.625,3.567)}
\gppoint{gp mark 7}{(3.679,4.498)}
\gppoint{gp mark 7}{(7.012,3.986)}
\gppoint{gp mark 7}{(2.740,4.796)}
\gppoint{gp mark 7}{(5.404,4.056)}
\gppoint{gp mark 7}{(3.683,4.010)}
\gppoint{gp mark 7}{(7.301,3.150)}
\gppoint{gp mark 7}{(5.791,4.531)}
\gppoint{gp mark 7}{(2.319,4.066)}
\gppoint{gp mark 7}{(4.774,4.806)}
\gppoint{gp mark 7}{(5.588,4.946)}
\gppoint{gp mark 7}{(7.305,4.103)}
\gppoint{gp mark 7}{(5.321,4.202)}
\gppoint{gp mark 7}{(4.469,3.535)}
\gppoint{gp mark 7}{(5.126,4.191)}
\gppoint{gp mark 7}{(7.469,2.670)}
\gppoint{gp mark 7}{(2.985,4.169)}
\gppoint{gp mark 7}{(4.000,4.077)}
\gppoint{gp mark 7}{(4.897,3.616)}
\gppoint{gp mark 7}{(3.522,3.595)}
\gppoint{gp mark 7}{(4.174,3.664)}
\gppoint{gp mark 7}{(2.587,3.631)}
\gppoint{gp mark 7}{(5.075,4.577)}
\gppoint{gp mark 7}{(7.127,5.110)}
\gppoint{gp mark 7}{(6.685,3.424)}
\gppoint{gp mark 7}{(3.846,3.587)}
\gppoint{gp mark 7}{(5.670,3.473)}
\gppoint{gp mark 7}{(4.666,2.794)}
\gppoint{gp mark 7}{(6.359,3.231)}
\gppoint{gp mark 7}{(7.532,3.386)}
\gppoint{gp mark 7}{(6.685,4.954)}
\gppoint{gp mark 7}{(4.392,4.855)}
\gppoint{gp mark 7}{(5.058,5.176)}
\gppoint{gp mark 7}{(6.798,5.227)}
\gppoint{gp mark 7}{(6.865,4.972)}
\gppoint{gp mark 7}{(5.211,4.976)}
\gppoint{gp mark 7}{(3.400,3.834)}
\gppoint{gp mark 7}{(4.263,4.515)}
\gppoint{gp mark 7}{(7.266,4.797)}
\gppoint{gp mark 7}{(6.950,4.852)}
\gppoint{gp mark 7}{(6.134,5.010)}
\gppoint{gp mark 7}{(5.119,4.895)}
\gppoint{gp mark 7}{(2.997,4.477)}
\gppoint{gp mark 7}{(7.014,5.004)}
\gppoint{gp mark 7}{(5.451,3.865)}
\gppoint{gp mark 7}{(6.998,3.878)}
\gppoint{gp mark 7}{(4.367,3.957)}
\gppoint{gp mark 7}{(2.808,5.451)}
\gppoint{gp mark 7}{(2.563,5.288)}
\gppoint{gp mark 7}{(4.892,3.894)}
\gppoint{gp mark 7}{(6.013,4.067)}
\gppoint{gp mark 7}{(4.351,4.752)}
\gppoint{gp mark 7}{(3.054,3.522)}
\gppoint{gp mark 7}{(2.369,3.960)}
\gppoint{gp mark 7}{(3.265,4.467)}
\gppoint{gp mark 7}{(4.377,3.639)}
\gppoint{gp mark 7}{(7.522,3.811)}
\gppoint{gp mark 7}{(4.987,4.019)}
\gppoint{gp mark 7}{(5.747,4.376)}
\gppoint{gp mark 7}{(4.169,3.518)}
\gppoint{gp mark 7}{(7.090,3.515)}
\gppoint{gp mark 7}{(4.814,3.257)}
\gppoint{gp mark 7}{(3.642,4.261)}
\gppoint{gp mark 7}{(7.508,3.289)}
\gppoint{gp mark 7}{(4.787,3.946)}
\gppoint{gp mark 7}{(2.484,3.814)}
\gppoint{gp mark 7}{(5.522,3.729)}
\gppoint{gp mark 7}{(3.476,3.920)}
\gppoint{gp mark 7}{(5.195,3.854)}
\gppoint{gp mark 7}{(7.443,4.121)}
\gppoint{gp mark 7}{(6.488,4.761)}
\gppoint{gp mark 7}{(7.339,3.155)}
\gppoint{gp mark 7}{(7.297,3.953)}
\gppoint{gp mark 7}{(4.139,5.472)}
\gppoint{gp mark 7}{(3.762,4.824)}
\gppoint{gp mark 7}{(5.597,3.689)}
\gppoint{gp mark 7}{(4.275,3.805)}
\gppoint{gp mark 7}{(4.694,5.018)}
\gppoint{gp mark 7}{(5.249,3.929)}
\gppoint{gp mark 7}{(4.952,3.573)}
\gppoint{gp mark 7}{(4.793,4.910)}
\gppoint{gp mark 7}{(5.228,3.165)}
\gppoint{gp mark 7}{(6.194,3.610)}
\gppoint{gp mark 7}{(3.234,5.179)}
\gppoint{gp mark 7}{(7.180,4.322)}
\gppoint{gp mark 7}{(4.937,5.099)}
\gppoint{gp mark 7}{(2.915,3.855)}
\gppoint{gp mark 7}{(5.578,4.125)}
\gppoint{gp mark 7}{(6.097,5.058)}
\gppoint{gp mark 7}{(2.880,3.563)}
\gppoint{gp mark 7}{(5.265,3.248)}
\gppoint{gp mark 7}{(6.873,3.822)}
\gppoint{gp mark 7}{(4.736,4.077)}
\gppoint{gp mark 7}{(2.423,4.140)}
\gppoint{gp mark 7}{(6.474,4.033)}
\gppoint{gp mark 7}{(6.094,3.743)}
\gppoint{gp mark 7}{(5.969,3.436)}
\gppoint{gp mark 7}{(7.269,3.975)}
\gppoint{gp mark 7}{(5.572,4.858)}
\gppoint{gp mark 7}{(3.485,4.071)}
\gppoint{gp mark 7}{(6.199,5.363)}
\gppoint{gp mark 7}{(5.149,4.327)}
\gppoint{gp mark 7}{(3.306,4.219)}
\gppoint{gp mark 7}{(7.138,5.063)}
\gppoint{gp mark 7}{(7.235,3.376)}
\gppoint{gp mark 7}{(2.480,4.870)}
\gppoint{gp mark 7}{(7.110,4.280)}
\gppoint{gp mark 7}{(6.942,3.642)}
\gppoint{gp mark 7}{(3.338,3.653)}
\gppoint{gp mark 7}{(4.657,3.203)}
\gppoint{gp mark 7}{(6.712,3.661)}
\gppoint{gp mark 7}{(7.611,3.668)}
\gppoint{gp mark 7}{(6.760,3.262)}
\gppoint{gp mark 7}{(5.897,3.663)}
\gppoint{gp mark 7}{(6.414,3.394)}
\gppoint{gp mark 7}{(3.802,5.133)}
\gppoint{gp mark 7}{(2.986,3.583)}
\gppoint{gp mark 7}{(6.470,3.896)}
\gppoint{gp mark 7}{(7.000,5.036)}
\gppoint{gp mark 7}{(5.215,5.025)}
\gppoint{gp mark 7}{(6.500,5.242)}
\gppoint{gp mark 7}{(3.250,4.022)}
\gppoint{gp mark 7}{(5.072,5.018)}
\gppoint{gp mark 7}{(4.884,3.703)}
\gppoint{gp mark 7}{(7.534,5.315)}
\gppoint{gp mark 7}{(2.559,4.875)}
\gppoint{gp mark 7}{(4.598,3.444)}
\gppoint{gp mark 7}{(4.013,3.475)}
\gppoint{gp mark 7}{(7.458,4.097)}
\gppoint{gp mark 7}{(5.975,3.452)}
\gppoint{gp mark 7}{(7.586,4.496)}
\gppoint{gp mark 7}{(4.446,5.395)}
\gppoint{gp mark 7}{(3.624,3.094)}
\gppoint{gp mark 7}{(4.263,3.600)}
\gppoint{gp mark 7}{(4.339,3.827)}
\gppoint{gp mark 7}{(4.616,4.906)}
\gppoint{gp mark 7}{(3.912,5.395)}
\gppoint{gp mark 7}{(4.458,4.677)}
\gppoint{gp mark 7}{(2.491,4.615)}
\gppoint{gp mark 7}{(4.734,4.129)}
\gppoint{gp mark 7}{(4.181,3.706)}
\gppoint{gp mark 7}{(3.486,5.426)}
\gppoint{gp mark 7}{(3.183,3.567)}
\gppoint{gp mark 7}{(7.012,4.333)}
\gppoint{gp mark 7}{(5.203,3.925)}
\gppoint{gp mark 7}{(5.777,3.451)}
\gppoint{gp mark 7}{(6.025,1.923)}
\gppoint{gp mark 7}{(7.508,3.070)}
\gppoint{gp mark 7}{(5.957,5.230)}
\gppoint{gp mark 7}{(6.188,4.182)}
\gppoint{gp mark 7}{(7.491,3.474)}
\gppoint{gp mark 7}{(6.936,3.561)}
\gppoint{gp mark 7}{(3.421,4.274)}
\gppoint{gp mark 7}{(2.344,5.169)}
\gppoint{gp mark 7}{(6.974,3.485)}
\gppoint{gp mark 7}{(3.388,4.877)}
\gppoint{gp mark 7}{(2.874,4.158)}
\gppoint{gp mark 7}{(2.876,4.717)}
\gppoint{gp mark 7}{(3.333,4.092)}
\gppoint{gp mark 7}{(4.811,4.351)}
\gppoint{gp mark 7}{(7.590,5.346)}
\gppoint{gp mark 7}{(7.002,5.009)}
\gppoint{gp mark 7}{(6.148,5.218)}
\gppoint{gp mark 7}{(4.525,5.547)}
\gppoint{gp mark 7}{(3.478,4.921)}
\gppoint{gp mark 7}{(5.166,4.345)}
\gppoint{gp mark 7}{(5.697,4.817)}
\gppoint{gp mark 7}{(4.583,3.781)}
\gppoint{gp mark 7}{(4.174,4.170)}
\gppoint{gp mark 7}{(7.307,4.187)}
\gppoint{gp mark 7}{(4.497,5.383)}
\gppoint{gp mark 7}{(7.329,4.591)}
\gppoint{gp mark 7}{(6.858,3.218)}
\gppoint{gp mark 7}{(3.832,4.748)}
\gppoint{gp mark 7}{(6.389,3.358)}
\gppoint{gp mark 7}{(4.772,4.674)}
\gppoint{gp mark 7}{(4.475,5.292)}
\gppoint{gp mark 7}{(3.022,5.415)}
\gppoint{gp mark 7}{(4.575,3.425)}
\gppoint{gp mark 7}{(7.382,5.092)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(3.474,3.765)}
\gppoint{gp mark 7}{(7.630,3.227)}
\gppoint{gp mark 7}{(7.172,4.113)}
\gppoint{gp mark 7}{(5.094,4.573)}
\gppoint{gp mark 7}{(5.273,3.837)}
\gppoint{gp mark 7}{(6.570,4.128)}
\gppoint{gp mark 7}{(5.174,3.295)}
\gppoint{gp mark 7}{(6.775,3.694)}
\gppoint{gp mark 7}{(2.991,3.883)}
\gppoint{gp mark 7}{(7.487,3.366)}
\gppoint{gp mark 7}{(4.973,3.235)}
\gppoint{gp mark 7}{(2.940,3.863)}
\gppoint{gp mark 7}{(5.396,4.020)}
\gppoint{gp mark 7}{(6.180,5.396)}
\gppoint{gp mark 7}{(6.799,4.054)}
\gppoint{gp mark 7}{(5.421,5.081)}
\gppoint{gp mark 7}{(4.531,3.946)}
\gppoint{gp mark 7}{(6.172,3.979)}
\gppoint{gp mark 7}{(3.545,4.929)}
\gppoint{gp mark 7}{(3.354,3.474)}
\gppoint{gp mark 7}{(4.444,4.003)}
\gppoint{gp mark 7}{(6.200,3.427)}
\gppoint{gp mark 7}{(3.009,3.876)}
\gppoint{gp mark 7}{(6.949,4.515)}
\gppoint{gp mark 7}{(6.175,4.166)}
\gppoint{gp mark 7}{(5.783,3.859)}
\gppoint{gp mark 7}{(6.845,4.377)}
\gppoint{gp mark 7}{(5.925,4.279)}
\gppoint{gp mark 7}{(4.438,4.334)}
\gppoint{gp mark 7}{(4.118,5.303)}
\gppoint{gp mark 7}{(5.431,5.460)}
\gppoint{gp mark 7}{(5.929,3.300)}
\gppoint{gp mark 7}{(3.660,5.506)}
\gppoint{gp mark 7}{(5.859,4.730)}
\gppoint{gp mark 7}{(6.210,3.645)}
\gppoint{gp mark 7}{(7.031,3.538)}
\gppoint{gp mark 7}{(3.780,3.650)}
\gppoint{gp mark 7}{(5.840,3.392)}
\gppoint{gp mark 7}{(4.570,3.935)}
\gppoint{gp mark 7}{(7.492,3.762)}
\gppoint{gp mark 7}{(6.502,3.184)}
\gppoint{gp mark 7}{(4.700,4.610)}
\gppoint{gp mark 7}{(3.928,3.542)}
\gppoint{gp mark 7}{(3.064,4.910)}
\gppoint{gp mark 7}{(4.249,4.827)}
\gppoint{gp mark 7}{(5.317,3.216)}
\gppoint{gp mark 7}{(4.616,5.291)}
\gppoint{gp mark 7}{(4.055,3.281)}
\gppoint{gp mark 7}{(6.649,3.988)}
\gppoint{gp mark 7}{(5.085,3.870)}
\gppoint{gp mark 7}{(7.213,4.759)}
\gppoint{gp mark 7}{(5.558,4.791)}
\gppoint{gp mark 7}{(3.091,3.752)}
\gppoint{gp mark 7}{(6.986,4.405)}
\gppoint{gp mark 7}{(6.995,4.561)}
\gppoint{gp mark 7}{(4.756,3.513)}
\gppoint{gp mark 7}{(3.207,3.376)}
\gppoint{gp mark 7}{(5.484,3.957)}
\gppoint{gp mark 7}{(7.558,4.000)}
\gppoint{gp mark 7}{(4.248,4.082)}
\gppoint{gp mark 7}{(6.539,4.404)}
\gppoint{gp mark 7}{(5.670,3.346)}
\gppoint{gp mark 7}{(6.972,2.817)}
\gppoint{gp mark 7}{(3.350,5.446)}
\gppoint{gp mark 7}{(7.375,3.684)}
\gppoint{gp mark 7}{(5.165,3.607)}
\gppoint{gp mark 7}{(4.561,3.611)}
\gppoint{gp mark 7}{(3.508,5.082)}
\gppoint{gp mark 7}{(3.508,4.493)}
\gppoint{gp mark 7}{(5.362,3.724)}
\gppoint{gp mark 7}{(5.010,3.651)}
\gppoint{gp mark 7}{(7.282,3.249)}
\gppoint{gp mark 7}{(5.633,3.375)}
\gppoint{gp mark 7}{(7.426,4.058)}
\gppoint{gp mark 7}{(4.492,5.320)}
\gppoint{gp mark 7}{(4.127,4.926)}
\gppoint{gp mark 7}{(7.466,3.294)}
\gppoint{gp mark 7}{(6.863,2.916)}
\gppoint{gp mark 7}{(3.283,4.249)}
\gppoint{gp mark 7}{(6.302,3.638)}
\gppoint{gp mark 7}{(3.210,3.518)}
\gppoint{gp mark 7}{(4.441,3.576)}
\gppoint{gp mark 7}{(3.684,3.948)}
\gppoint{gp mark 7}{(5.172,3.310)}
\gppoint{gp mark 7}{(7.245,4.827)}
\gppoint{gp mark 7}{(6.113,3.823)}
\gppoint{gp mark 7}{(6.850,4.125)}
\gppoint{gp mark 7}{(5.081,3.891)}
\gppoint{gp mark 7}{(7.241,3.853)}
\gppoint{gp mark 7}{(6.902,3.927)}
\gppoint{gp mark 7}{(5.811,3.313)}
\gppoint{gp mark 7}{(3.882,4.143)}
\gppoint{gp mark 7}{(3.566,4.726)}
\gppoint{gp mark 7}{(2.760,4.621)}
\gppoint{gp mark 7}{(2.549,4.099)}
\gppoint{gp mark 7}{(7.197,3.654)}
\gppoint{gp mark 7}{(4.293,3.916)}
\gppoint{gp mark 7}{(5.872,3.598)}
\gppoint{gp mark 7}{(5.581,3.601)}
\gppoint{gp mark 7}{(6.725,3.206)}
\gppoint{gp mark 7}{(4.966,4.035)}
\gppoint{gp mark 7}{(4.822,3.663)}
\gppoint{gp mark 7}{(7.171,3.182)}
\gppoint{gp mark 7}{(7.454,3.824)}
\gppoint{gp mark 7}{(3.464,3.772)}
\gppoint{gp mark 7}{(3.144,4.667)}
\gppoint{gp mark 7}{(3.656,4.904)}
\gppoint{gp mark 7}{(2.620,4.604)}
\gppoint{gp mark 7}{(6.771,4.581)}
\gppoint{gp mark 7}{(5.775,3.375)}
\gppoint{gp mark 7}{(4.855,3.550)}
\gppoint{gp mark 7}{(3.977,3.281)}
\gppoint{gp mark 7}{(5.171,3.576)}
\gppoint{gp mark 7}{(7.580,3.744)}
\gppoint{gp mark 7}{(5.321,3.882)}
\gppoint{gp mark 7}{(3.512,3.684)}
\gppoint{gp mark 7}{(3.422,5.299)}
\gppoint{gp mark 7}{(4.739,3.499)}
\gppoint{gp mark 7}{(5.294,4.038)}
\gppoint{gp mark 7}{(3.916,3.657)}
\gppoint{gp mark 7}{(6.541,3.669)}
\gppoint{gp mark 7}{(5.602,3.677)}
\gppoint{gp mark 7}{(2.924,3.625)}
\gppoint{gp mark 7}{(7.442,2.312)}
\gppoint{gp mark 7}{(3.770,4.971)}
\gppoint{gp mark 7}{(2.505,4.026)}
\gppoint{gp mark 7}{(7.583,3.934)}
\gppoint{gp mark 7}{(6.685,3.141)}
\gppoint{gp mark 7}{(5.614,4.074)}
\gppoint{gp mark 7}{(5.231,4.183)}
\gppoint{gp mark 7}{(6.295,3.497)}
\gppoint{gp mark 7}{(5.943,4.548)}
\gppoint{gp mark 7}{(2.573,5.285)}
\gppoint{gp mark 7}{(6.545,3.782)}
\gppoint{gp mark 7}{(6.321,4.769)}
\gppoint{gp mark 7}{(3.565,3.640)}
\gppoint{gp mark 7}{(6.548,4.631)}
\gppoint{gp mark 7}{(3.249,3.344)}
\gppoint{gp mark 7}{(2.951,3.508)}
\gppoint{gp mark 7}{(6.452,3.560)}
\gppoint{gp mark 7}{(3.760,3.419)}
\gppoint{gp mark 7}{(5.013,3.022)}
\gppoint{gp mark 7}{(6.696,5.059)}
\gppoint{gp mark 7}{(3.067,3.433)}
\gppoint{gp mark 7}{(3.064,3.690)}
\gppoint{gp mark 7}{(5.417,3.772)}
\gppoint{gp mark 7}{(4.801,5.234)}
\gppoint{gp mark 7}{(7.401,3.841)}
\gppoint{gp mark 7}{(3.260,3.527)}
\gppoint{gp mark 7}{(3.167,4.363)}
\gppoint{gp mark 7}{(3.511,4.878)}
\gppoint{gp mark 7}{(7.398,3.824)}
\gppoint{gp mark 7}{(2.417,4.385)}
\gppoint{gp mark 7}{(5.194,3.456)}
\gppoint{gp mark 7}{(2.328,3.963)}
\gppoint{gp mark 7}{(2.504,3.367)}
\gppoint{gp mark 7}{(5.221,3.259)}
\gppoint{gp mark 7}{(4.082,4.840)}
\gppoint{gp mark 7}{(2.750,3.734)}
\gppoint{gp mark 7}{(6.365,3.261)}
\gppoint{gp mark 7}{(4.176,3.742)}
\gppoint{gp mark 7}{(4.898,3.667)}
\gppoint{gp mark 7}{(6.093,3.528)}
\gppoint{gp mark 7}{(7.388,3.404)}
\gppoint{gp mark 7}{(3.368,3.410)}
\gppoint{gp mark 7}{(6.662,4.993)}
\gppoint{gp mark 7}{(4.093,3.628)}
\gppoint{gp mark 7}{(2.710,4.355)}
\gppoint{gp mark 7}{(3.478,3.963)}
\gppoint{gp mark 7}{(5.391,4.743)}
\gppoint{gp mark 7}{(4.186,4.225)}
\gppoint{gp mark 7}{(3.710,3.920)}
\gppoint{gp mark 7}{(3.166,5.071)}
\gppoint{gp mark 7}{(6.006,3.676)}
\gppoint{gp mark 7}{(6.520,4.248)}
\gppoint{gp mark 7}{(7.300,3.916)}
\gppoint{gp mark 7}{(4.376,4.054)}
\gppoint{gp mark 7}{(5.059,4.107)}
\gppoint{gp mark 7}{(6.927,4.629)}
\gppoint{gp mark 7}{(6.454,3.267)}
\gppoint{gp mark 7}{(4.461,4.425)}
\gppoint{gp mark 7}{(6.667,4.333)}
\gppoint{gp mark 7}{(6.835,4.370)}
\gppoint{gp mark 7}{(3.297,3.160)}
\gppoint{gp mark 7}{(5.009,4.579)}
\gppoint{gp mark 7}{(7.400,4.332)}
\gppoint{gp mark 7}{(3.556,5.185)}
\gppoint{gp mark 7}{(5.176,3.261)}
\gppoint{gp mark 7}{(2.448,3.317)}
\gppoint{gp mark 7}{(7.094,3.964)}
\gppoint{gp mark 7}{(4.297,3.312)}
\gppoint{gp mark 7}{(5.469,5.255)}
\gppoint{gp mark 7}{(6.622,3.444)}
\gppoint{gp mark 7}{(5.767,3.657)}
\gppoint{gp mark 7}{(4.522,5.065)}
\gppoint{gp mark 7}{(4.177,4.935)}
\gppoint{gp mark 7}{(6.945,4.912)}
\gppoint{gp mark 7}{(3.518,3.409)}
\gppoint{gp mark 7}{(5.768,3.707)}
\gppoint{gp mark 7}{(2.859,2.935)}
\gppoint{gp mark 7}{(4.174,4.645)}
\gppoint{gp mark 7}{(4.874,3.974)}
\gppoint{gp mark 7}{(3.901,5.280)}
\gppoint{gp mark 7}{(3.364,3.926)}
\gppoint{gp mark 7}{(5.219,3.352)}
\gppoint{gp mark 7}{(6.780,4.869)}
\gppoint{gp mark 7}{(2.989,4.836)}
\gppoint{gp mark 7}{(4.710,3.362)}
\gppoint{gp mark 7}{(5.774,4.330)}
\gppoint{gp mark 7}{(6.177,3.212)}
\gppoint{gp mark 7}{(7.233,4.872)}
\gppoint{gp mark 7}{(5.253,4.534)}
\gppoint{gp mark 7}{(3.275,4.033)}
\gppoint{gp mark 7}{(5.650,3.551)}
\gppoint{gp mark 7}{(7.042,3.599)}
\gppoint{gp mark 7}{(7.047,3.458)}
\gppoint{gp mark 7}{(3.975,4.488)}
\gppoint{gp mark 7}{(6.033,2.930)}
\gppoint{gp mark 7}{(2.412,4.582)}
\gppoint{gp mark 7}{(3.387,3.730)}
\gppoint{gp mark 7}{(6.551,3.852)}
\gppoint{gp mark 7}{(3.888,3.910)}
\gppoint{gp mark 7}{(5.730,2.899)}
\gppoint{gp mark 7}{(6.672,3.724)}
\gppoint{gp mark 7}{(6.962,4.642)}
\gppoint{gp mark 7}{(4.878,4.994)}
\gppoint{gp mark 7}{(6.330,4.473)}
\gppoint{gp mark 7}{(7.586,4.746)}
\gppoint{gp mark 7}{(2.961,4.096)}
\gppoint{gp mark 7}{(5.690,3.989)}
\gppoint{gp mark 7}{(5.181,5.045)}
\gppoint{gp mark 7}{(3.405,4.526)}
\gppoint{gp mark 7}{(6.433,4.995)}
\gppoint{gp mark 7}{(5.032,3.003)}
\gppoint{gp mark 7}{(3.887,4.089)}
\gppoint{gp mark 7}{(4.772,2.877)}
\gppoint{gp mark 7}{(6.548,3.580)}
\gppoint{gp mark 7}{(6.352,4.199)}
\gppoint{gp mark 7}{(3.245,3.456)}
\gppoint{gp mark 7}{(6.017,3.802)}
\gppoint{gp mark 7}{(6.364,5.483)}
\gppoint{gp mark 7}{(7.160,5.548)}
\gppoint{gp mark 7}{(7.577,4.065)}
\gppoint{gp mark 7}{(6.466,4.955)}
\gppoint{gp mark 7}{(4.135,2.885)}
\gppoint{gp mark 7}{(7.078,4.699)}
\gppoint{gp mark 7}{(3.155,3.517)}
\gppoint{gp mark 7}{(3.058,5.009)}
\gppoint{gp mark 7}{(3.098,3.471)}
\gppoint{gp mark 7}{(3.445,5.342)}
\gppoint{gp mark 7}{(3.276,3.915)}
\gppoint{gp mark 7}{(3.651,3.434)}
\gppoint{gp mark 7}{(4.797,4.420)}
\gppoint{gp mark 7}{(3.320,3.548)}
\gppoint{gp mark 7}{(4.181,3.810)}
\gppoint{gp mark 7}{(5.264,3.838)}
\gppoint{gp mark 7}{(3.612,4.035)}
\gppoint{gp mark 7}{(5.738,3.415)}
\gppoint{gp mark 7}{(4.075,4.255)}
\gppoint{gp mark 7}{(3.294,3.502)}
\gppoint{gp mark 7}{(6.553,4.456)}
\gppoint{gp mark 7}{(2.604,5.334)}
\gppoint{gp mark 7}{(3.083,3.796)}
\gppoint{gp mark 7}{(3.380,3.333)}
\gppoint{gp mark 7}{(4.095,5.365)}
\gppoint{gp mark 7}{(2.908,3.255)}
\gppoint{gp mark 7}{(2.633,4.483)}
\gppoint{gp mark 7}{(7.079,3.200)}
\gppoint{gp mark 7}{(6.489,5.436)}
\gppoint{gp mark 7}{(7.295,4.679)}
\gppoint{gp mark 7}{(4.628,4.590)}
\gppoint{gp mark 7}{(4.546,3.512)}
\gppoint{gp mark 7}{(4.731,3.868)}
\gppoint{gp mark 7}{(5.304,4.730)}
\gppoint{gp mark 7}{(3.541,3.549)}
\gppoint{gp mark 7}{(2.436,3.450)}
\gppoint{gp mark 7}{(5.017,5.467)}
\gppoint{gp mark 7}{(4.596,3.392)}
\gppoint{gp mark 7}{(3.235,5.413)}
\gppoint{gp mark 7}{(2.536,4.902)}
\gppoint{gp mark 7}{(5.190,5.138)}
\gppoint{gp mark 7}{(3.194,3.709)}
\gppoint{gp mark 7}{(5.526,4.859)}
\gppoint{gp mark 7}{(2.700,3.914)}
\gppoint{gp mark 7}{(7.210,3.720)}
\gppoint{gp mark 7}{(4.343,3.747)}
\gppoint{gp mark 7}{(2.718,5.071)}
\gppoint{gp mark 7}{(4.591,3.547)}
\gppoint{gp mark 7}{(3.928,4.085)}
\gppoint{gp mark 7}{(3.145,4.632)}
\gppoint{gp mark 7}{(2.919,5.501)}
\gppoint{gp mark 7}{(5.061,4.382)}
\gppoint{gp mark 7}{(2.415,4.801)}
\gppoint{gp mark 7}{(5.029,4.110)}
\gppoint{gp mark 7}{(6.147,5.225)}
\gppoint{gp mark 7}{(5.245,3.396)}
\gppoint{gp mark 7}{(7.138,3.896)}
\gppoint{gp mark 7}{(7.088,3.928)}
\gppoint{gp mark 7}{(7.576,3.842)}
\gppoint{gp mark 7}{(3.994,3.816)}
\gppoint{gp mark 7}{(2.889,4.039)}
\gppoint{gp mark 7}{(4.946,3.638)}
\gppoint{gp mark 7}{(5.195,3.899)}
\gppoint{gp mark 7}{(7.483,4.020)}
\gppoint{gp mark 7}{(6.434,3.798)}
\gppoint{gp mark 7}{(3.375,3.589)}
\gppoint{gp mark 7}{(2.672,5.073)}
\gppoint{gp mark 7}{(6.230,3.365)}
\gppoint{gp mark 7}{(7.517,3.959)}
\gppoint{gp mark 7}{(7.037,4.892)}
\gppoint{gp mark 7}{(6.549,5.274)}
\gppoint{gp mark 7}{(4.910,3.429)}
\gppoint{gp mark 7}{(6.838,3.600)}
\gppoint{gp mark 7}{(6.800,3.736)}
\gppoint{gp mark 7}{(5.812,4.094)}
\gppoint{gp mark 7}{(6.532,4.656)}
\gppoint{gp mark 7}{(5.331,3.379)}
\gppoint{gp mark 7}{(6.515,4.647)}
\gppoint{gp mark 7}{(6.621,3.727)}
\gppoint{gp mark 7}{(7.079,3.812)}
\gppoint{gp mark 7}{(4.162,3.347)}
\gppoint{gp mark 7}{(3.408,4.250)}
\gppoint{gp mark 7}{(5.296,4.262)}
\gppoint{gp mark 7}{(5.904,4.796)}
\gppoint{gp mark 7}{(4.674,3.606)}
\gppoint{gp mark 7}{(5.998,3.652)}
\gppoint{gp mark 7}{(5.279,4.540)}
\gppoint{gp mark 7}{(7.319,3.331)}
\gppoint{gp mark 7}{(4.754,3.535)}
\gppoint{gp mark 7}{(7.587,4.374)}
\gppoint{gp mark 7}{(4.372,4.191)}
\gppoint{gp mark 7}{(6.943,4.051)}
\gppoint{gp mark 7}{(3.898,3.527)}
\gppoint{gp mark 7}{(4.870,3.557)}
\gppoint{gp mark 7}{(6.376,3.258)}
\gppoint{gp mark 7}{(4.499,3.504)}
\gppoint{gp mark 7}{(5.566,4.002)}
\gppoint{gp mark 7}{(2.448,4.204)}
\gppoint{gp mark 7}{(7.573,3.705)}
\gppoint{gp mark 7}{(4.862,4.616)}
\gppoint{gp mark 7}{(7.488,3.487)}
\gppoint{gp mark 7}{(4.549,4.026)}
\gppoint{gp mark 7}{(7.467,3.836)}
\gppoint{gp mark 7}{(7.194,3.775)}
\gppoint{gp mark 7}{(6.595,5.332)}
\gppoint{gp mark 7}{(5.458,3.523)}
\gppoint{gp mark 7}{(7.579,3.585)}
\gppoint{gp mark 7}{(4.281,5.323)}
\gppoint{gp mark 7}{(3.448,3.787)}
\gppoint{gp mark 7}{(6.719,4.399)}
\gppoint{gp mark 7}{(7.023,3.795)}
\gppoint{gp mark 7}{(4.727,3.505)}
\gppoint{gp mark 7}{(7.495,5.515)}
\gppoint{gp mark 7}{(3.896,3.612)}
\gppoint{gp mark 7}{(3.080,3.687)}
\gppoint{gp mark 7}{(5.462,4.183)}
\gppoint{gp mark 7}{(4.674,3.291)}
\gppoint{gp mark 7}{(6.803,3.463)}
\gppoint{gp mark 7}{(5.133,3.820)}
\gppoint{gp mark 7}{(6.657,4.253)}
\gppoint{gp mark 7}{(3.274,3.995)}
\gppoint{gp mark 7}{(7.363,3.938)}
\gppoint{gp mark 7}{(5.041,3.965)}
\gppoint{gp mark 7}{(2.765,3.359)}
\gppoint{gp mark 7}{(3.130,4.413)}
\gppoint{gp mark 7}{(2.945,4.202)}
\gppoint{gp mark 7}{(6.047,4.904)}
\gppoint{gp mark 7}{(2.903,4.389)}
\gppoint{gp mark 7}{(2.594,3.705)}
\gppoint{gp mark 7}{(3.886,3.485)}
\gppoint{gp mark 7}{(5.977,4.126)}
\gppoint{gp mark 7}{(4.217,3.870)}
\gppoint{gp mark 7}{(4.161,4.100)}
\gppoint{gp mark 7}{(6.030,5.441)}
\gppoint{gp mark 7}{(7.417,3.583)}
\gppoint{gp mark 7}{(3.312,4.154)}
\gppoint{gp mark 7}{(3.205,3.339)}
\gppoint{gp mark 7}{(3.054,4.371)}
\gppoint{gp mark 7}{(4.743,4.433)}
\gppoint{gp mark 7}{(7.111,4.570)}
\gppoint{gp mark 7}{(7.147,2.855)}
\gppoint{gp mark 7}{(6.696,4.071)}
\gppoint{gp mark 7}{(5.524,4.843)}
\gppoint{gp mark 7}{(3.026,4.041)}
\gppoint{gp mark 7}{(2.788,3.442)}
\gppoint{gp mark 7}{(4.148,3.515)}
\gppoint{gp mark 7}{(7.343,3.346)}
\gppoint{gp mark 7}{(5.309,4.695)}
\gppoint{gp mark 7}{(3.053,5.399)}
\gppoint{gp mark 7}{(4.318,4.929)}
\gppoint{gp mark 7}{(7.595,5.024)}
\gppoint{gp mark 7}{(7.037,4.173)}
\gppoint{gp mark 7}{(3.736,3.877)}
\gppoint{gp mark 7}{(3.352,3.617)}
\gppoint{gp mark 7}{(3.124,4.464)}
\gppoint{gp mark 7}{(6.171,4.518)}
\gppoint{gp mark 7}{(3.246,3.942)}
\gppoint{gp mark 7}{(3.468,3.835)}
\gppoint{gp mark 7}{(6.628,4.159)}
\gppoint{gp mark 7}{(5.753,3.535)}
\gppoint{gp mark 7}{(7.557,4.098)}
\gppoint{gp mark 7}{(4.133,3.988)}
\gppoint{gp mark 7}{(2.883,3.489)}
\gppoint{gp mark 7}{(5.424,3.292)}
\gppoint{gp mark 7}{(3.544,4.468)}
\gppoint{gp mark 7}{(3.382,3.939)}
\gppoint{gp mark 7}{(6.636,4.485)}
\gppoint{gp mark 7}{(4.187,4.271)}
\gppoint{gp mark 7}{(4.546,4.304)}
\gppoint{gp mark 7}{(2.687,3.231)}
\gppoint{gp mark 7}{(4.027,4.659)}
\gppoint{gp mark 7}{(7.201,3.890)}
\gppoint{gp mark 7}{(4.137,4.240)}
\gppoint{gp mark 7}{(6.903,4.156)}
\gppoint{gp mark 7}{(3.977,4.952)}
\gppoint{gp mark 7}{(3.436,5.111)}
\gppoint{gp mark 7}{(4.020,3.964)}
\gppoint{gp mark 7}{(2.517,5.111)}
\gppoint{gp mark 7}{(5.491,5.196)}
\gppoint{gp mark 7}{(3.030,5.164)}
\gppoint{gp mark 7}{(7.461,5.235)}
\gppoint{gp mark 7}{(3.867,4.548)}
\gppoint{gp mark 7}{(4.028,3.896)}
\gppoint{gp mark 7}{(4.975,4.351)}
\gppoint{gp mark 7}{(5.764,3.748)}
\gppoint{gp mark 7}{(7.556,4.846)}
\gppoint{gp mark 7}{(4.875,3.915)}
\gppoint{gp mark 7}{(4.291,3.505)}
\gppoint{gp mark 7}{(3.135,4.416)}
\gppoint{gp mark 7}{(3.115,5.423)}
\gppoint{gp mark 7}{(3.961,3.838)}
\gppoint{gp mark 7}{(5.511,4.692)}
\gppoint{gp mark 7}{(7.486,5.513)}
\gppoint{gp mark 7}{(5.375,3.990)}
\gppoint{gp mark 7}{(2.838,3.562)}
\gppoint{gp mark 7}{(3.706,3.436)}
\gppoint{gp mark 7}{(6.455,3.871)}
\gppoint{gp mark 7}{(3.660,4.527)}
\gppoint{gp mark 7}{(4.710,4.379)}
\gppoint{gp mark 7}{(5.448,4.718)}
\gppoint{gp mark 7}{(4.072,4.298)}
\gppoint{gp mark 7}{(7.613,3.362)}
\gppoint{gp mark 7}{(5.225,4.284)}
\gppoint{gp mark 7}{(6.745,3.861)}
\gppoint{gp mark 7}{(7.586,3.329)}
\gppoint{gp mark 7}{(7.250,3.184)}
\gppoint{gp mark 7}{(6.515,3.615)}
\gppoint{gp mark 7}{(3.516,4.662)}
\gppoint{gp mark 7}{(5.818,3.387)}
\gppoint{gp mark 7}{(4.159,3.289)}
\gppoint{gp mark 7}{(4.895,4.463)}
\gppoint{gp mark 7}{(4.720,4.074)}
\gppoint{gp mark 7}{(5.016,3.229)}
\gppoint{gp mark 7}{(5.041,4.054)}
\gppoint{gp mark 7}{(6.180,4.163)}
\gppoint{gp mark 7}{(6.802,3.203)}
\gppoint{gp mark 7}{(4.869,4.173)}
\gppoint{gp mark 7}{(5.504,4.828)}
\gppoint{gp mark 7}{(4.300,3.149)}
\gppoint{gp mark 7}{(7.562,3.808)}
\gppoint{gp mark 7}{(2.906,5.404)}
\gppoint{gp mark 7}{(7.073,4.356)}
\gppoint{gp mark 7}{(5.714,3.072)}
\gppoint{gp mark 7}{(5.733,4.473)}
\gppoint{gp mark 7}{(3.027,5.124)}
\gppoint{gp mark 7}{(4.666,3.398)}
\gppoint{gp mark 7}{(4.232,4.019)}
\gppoint{gp mark 7}{(7.585,3.430)}
\gppoint{gp mark 7}{(3.377,5.455)}
\gppoint{gp mark 7}{(5.669,4.665)}
\gppoint{gp mark 7}{(6.595,3.357)}
\gppoint{gp mark 7}{(4.621,4.222)}
\gppoint{gp mark 7}{(3.931,5.343)}
\gppoint{gp mark 7}{(2.787,3.999)}
\gppoint{gp mark 7}{(6.644,4.234)}
\gppoint{gp mark 7}{(4.529,5.072)}
\gppoint{gp mark 7}{(4.087,5.440)}
\gppoint{gp mark 7}{(6.251,2.810)}
\gppoint{gp mark 7}{(6.081,3.263)}
\gppoint{gp mark 7}{(5.225,4.340)}
\gppoint{gp mark 7}{(5.497,3.366)}
\gppoint{gp mark 7}{(6.286,4.773)}
\gppoint{gp mark 7}{(5.297,5.096)}
\gppoint{gp mark 7}{(4.854,3.958)}
\gppoint{gp mark 7}{(6.204,4.858)}
\gppoint{gp mark 7}{(2.527,5.147)}
\gppoint{gp mark 7}{(3.761,4.284)}
\gppoint{gp mark 7}{(5.172,5.084)}
\gppoint{gp mark 7}{(7.065,3.521)}
\gppoint{gp mark 7}{(3.519,4.021)}
\gppoint{gp mark 7}{(7.036,3.570)}
\gppoint{gp mark 7}{(6.683,3.546)}
\gppoint{gp mark 7}{(5.707,5.122)}
\gppoint{gp mark 7}{(7.284,3.499)}
\gppoint{gp mark 7}{(2.468,4.461)}
\gppoint{gp mark 7}{(6.440,4.692)}
\gppoint{gp mark 7}{(3.800,4.134)}
\gppoint{gp mark 7}{(3.866,3.484)}
\gppoint{gp mark 7}{(4.339,3.552)}
\gppoint{gp mark 7}{(5.770,4.261)}
\gppoint{gp mark 7}{(4.560,3.227)}
\gppoint{gp mark 7}{(6.513,3.900)}
\gppoint{gp mark 7}{(2.793,3.297)}
\gppoint{gp mark 7}{(3.813,4.184)}
\gppoint{gp mark 7}{(6.609,4.453)}
\gppoint{gp mark 7}{(4.749,5.068)}
\gppoint{gp mark 7}{(5.932,3.518)}
\gppoint{gp mark 7}{(4.050,3.802)}
\gppoint{gp mark 7}{(5.725,4.629)}
\gppoint{gp mark 7}{(5.744,4.029)}
\gppoint{gp mark 7}{(3.359,4.236)}
\gppoint{gp mark 7}{(4.923,3.492)}
\gppoint{gp mark 7}{(6.760,3.479)}
\gppoint{gp mark 7}{(6.283,3.306)}
\gppoint{gp mark 7}{(6.265,3.481)}
\gppoint{gp mark 7}{(6.884,4.245)}
\gppoint{gp mark 7}{(4.453,3.513)}
\gppoint{gp mark 7}{(7.298,3.091)}
\gppoint{gp mark 7}{(4.486,3.351)}
\gppoint{gp mark 7}{(2.713,3.697)}
\gppoint{gp mark 7}{(5.890,3.853)}
\gppoint{gp mark 7}{(4.847,3.965)}
\gppoint{gp mark 7}{(3.902,3.969)}
\gppoint{gp mark 7}{(4.677,3.633)}
\gppoint{gp mark 7}{(7.497,3.014)}
\gppoint{gp mark 7}{(5.036,3.937)}
\gppoint{gp mark 7}{(7.594,4.624)}
\gppoint{gp mark 7}{(3.936,3.461)}
\gppoint{gp mark 7}{(3.689,3.475)}
\gppoint{gp mark 7}{(4.231,4.356)}
\gppoint{gp mark 7}{(3.792,3.335)}
\gppoint{gp mark 7}{(6.662,5.248)}
\gppoint{gp mark 7}{(3.964,3.934)}
\gppoint{gp mark 7}{(4.264,4.137)}
\gppoint{gp mark 7}{(3.864,4.405)}
\gppoint{gp mark 7}{(4.236,3.716)}
\gppoint{gp mark 7}{(3.817,3.550)}
\gppoint{gp mark 7}{(5.740,4.819)}
\gppoint{gp mark 7}{(2.651,3.554)}
\gppoint{gp mark 7}{(3.234,4.460)}
\gppoint{gp mark 7}{(7.544,3.177)}
\gppoint{gp mark 7}{(3.468,4.519)}
\gppoint{gp mark 7}{(5.528,4.583)}
\gppoint{gp mark 7}{(7.153,4.347)}
\gppoint{gp mark 7}{(4.484,2.881)}
\gppoint{gp mark 7}{(4.343,4.829)}
\gppoint{gp mark 7}{(7.039,4.311)}
\gppoint{gp mark 7}{(4.498,3.986)}
\gppoint{gp mark 7}{(6.639,3.707)}
\gppoint{gp mark 7}{(6.868,5.048)}
\gppoint{gp mark 7}{(5.163,3.852)}
\gppoint{gp mark 7}{(4.358,4.347)}
\gppoint{gp mark 7}{(6.932,4.691)}
\gppoint{gp mark 7}{(5.579,4.332)}
\gppoint{gp mark 7}{(2.969,3.402)}
\gppoint{gp mark 7}{(6.933,3.105)}
\gppoint{gp mark 7}{(5.786,4.977)}
\gppoint{gp mark 7}{(2.700,4.198)}
\gppoint{gp mark 7}{(4.625,3.567)}
\gppoint{gp mark 7}{(2.740,4.796)}
\gppoint{gp mark 7}{(5.404,4.056)}
\gppoint{gp mark 7}{(3.683,4.010)}
\gppoint{gp mark 7}{(7.301,3.150)}
\gppoint{gp mark 7}{(5.791,4.531)}
\gppoint{gp mark 7}{(2.319,4.066)}
\gppoint{gp mark 7}{(4.774,4.806)}
\gppoint{gp mark 7}{(7.305,4.103)}
\gppoint{gp mark 7}{(5.321,4.202)}
\gppoint{gp mark 7}{(4.469,3.535)}
\gppoint{gp mark 7}{(5.126,4.191)}
\gppoint{gp mark 7}{(7.469,2.670)}
\gppoint{gp mark 7}{(2.985,4.169)}
\gppoint{gp mark 7}{(4.897,3.616)}
\gppoint{gp mark 7}{(3.522,3.595)}
\gppoint{gp mark 7}{(4.174,3.664)}
\gppoint{gp mark 7}{(2.587,3.631)}
\gppoint{gp mark 7}{(5.075,4.577)}
\gppoint{gp mark 7}{(7.127,5.110)}
\gppoint{gp mark 7}{(6.685,3.424)}
\gppoint{gp mark 7}{(3.846,3.587)}
\gppoint{gp mark 7}{(5.670,3.473)}
\gppoint{gp mark 7}{(6.359,3.231)}
\gppoint{gp mark 7}{(7.532,3.386)}
\gppoint{gp mark 7}{(6.685,4.954)}
\gppoint{gp mark 7}{(4.392,4.855)}
\gppoint{gp mark 7}{(5.058,5.176)}
\gppoint{gp mark 7}{(6.798,5.227)}
\gppoint{gp mark 7}{(6.865,4.972)}
\gppoint{gp mark 7}{(5.211,4.976)}
\gppoint{gp mark 7}{(3.400,3.834)}
\gppoint{gp mark 7}{(6.950,4.852)}
\gppoint{gp mark 7}{(5.119,4.895)}
\gppoint{gp mark 7}{(7.014,5.004)}
\gppoint{gp mark 7}{(5.451,3.865)}
\gppoint{gp mark 7}{(6.998,3.878)}
\gppoint{gp mark 7}{(4.367,3.957)}
\gppoint{gp mark 7}{(2.808,5.451)}
\gppoint{gp mark 7}{(2.563,5.288)}
\gppoint{gp mark 7}{(4.892,3.894)}
\gppoint{gp mark 7}{(4.351,4.752)}
\gppoint{gp mark 7}{(3.054,3.522)}
\gppoint{gp mark 7}{(2.369,3.960)}
\gppoint{gp mark 7}{(4.377,3.639)}
\gppoint{gp mark 7}{(7.522,3.811)}
\gppoint{gp mark 7}{(4.987,4.019)}
\gppoint{gp mark 7}{(5.747,4.376)}
\gppoint{gp mark 7}{(4.169,3.518)}
\gppoint{gp mark 7}{(7.090,3.515)}
\gppoint{gp mark 7}{(4.814,3.257)}
\gppoint{gp mark 7}{(3.642,4.261)}
\gppoint{gp mark 7}{(7.508,3.289)}
\gppoint{gp mark 7}{(4.787,3.946)}
\gppoint{gp mark 7}{(2.484,3.814)}
\gppoint{gp mark 7}{(5.522,3.729)}
\gppoint{gp mark 7}{(3.476,3.920)}
\gppoint{gp mark 7}{(5.195,3.854)}
\gppoint{gp mark 7}{(7.443,4.121)}
\gppoint{gp mark 7}{(6.488,4.761)}
\gppoint{gp mark 7}{(7.339,3.155)}
\gppoint{gp mark 7}{(7.297,3.953)}
\gppoint{gp mark 7}{(3.762,4.824)}
\gppoint{gp mark 7}{(5.597,3.689)}
\gppoint{gp mark 7}{(4.275,3.805)}
\gppoint{gp mark 7}{(4.694,5.018)}
\gppoint{gp mark 7}{(5.249,3.929)}
\gppoint{gp mark 7}{(4.952,3.573)}
\gppoint{gp mark 7}{(4.793,4.910)}
\gppoint{gp mark 7}{(5.228,3.165)}
\gppoint{gp mark 7}{(6.194,3.610)}
\gppoint{gp mark 7}{(3.234,5.179)}
\gppoint{gp mark 7}{(4.937,5.099)}
\gppoint{gp mark 7}{(2.915,3.855)}
\gppoint{gp mark 7}{(5.578,4.125)}
\gppoint{gp mark 7}{(6.097,5.058)}
\gppoint{gp mark 7}{(2.880,3.563)}
\gppoint{gp mark 7}{(5.265,3.248)}
\gppoint{gp mark 7}{(6.873,3.822)}
\gppoint{gp mark 7}{(4.736,4.077)}
\gppoint{gp mark 7}{(2.423,4.140)}
\gppoint{gp mark 7}{(6.474,4.033)}
\gppoint{gp mark 7}{(6.094,3.743)}
\gppoint{gp mark 7}{(5.969,3.436)}
\gppoint{gp mark 7}{(7.269,3.975)}
\gppoint{gp mark 7}{(5.572,4.858)}
\gppoint{gp mark 7}{(5.149,4.327)}
\gppoint{gp mark 7}{(3.306,4.219)}
\gppoint{gp mark 7}{(7.138,5.063)}
\gppoint{gp mark 7}{(7.235,3.376)}
\gppoint{gp mark 7}{(2.480,4.870)}
\gppoint{gp mark 7}{(7.110,4.280)}
\gppoint{gp mark 7}{(6.942,3.642)}
\gppoint{gp mark 7}{(3.338,3.653)}
\gppoint{gp mark 7}{(4.657,3.203)}
\gppoint{gp mark 7}{(6.712,3.661)}
\gppoint{gp mark 7}{(7.611,3.668)}
\gppoint{gp mark 7}{(6.760,3.262)}
\gppoint{gp mark 7}{(5.897,3.663)}
\gppoint{gp mark 7}{(6.414,3.394)}
\gppoint{gp mark 7}{(2.986,3.583)}
\gppoint{gp mark 7}{(6.470,3.896)}
\gppoint{gp mark 7}{(6.500,5.242)}
\gppoint{gp mark 7}{(3.250,4.022)}
\gppoint{gp mark 7}{(4.884,3.703)}
\gppoint{gp mark 7}{(7.534,5.315)}
\gppoint{gp mark 7}{(2.559,4.875)}
\gppoint{gp mark 7}{(4.598,3.444)}
\gppoint{gp mark 7}{(4.013,3.475)}
\gppoint{gp mark 7}{(7.458,4.097)}
\gppoint{gp mark 7}{(5.975,3.452)}
\gppoint{gp mark 7}{(7.586,4.496)}
\gppoint{gp mark 7}{(4.446,5.395)}
\gppoint{gp mark 7}{(3.624,3.094)}
\gppoint{gp mark 7}{(4.263,3.600)}
\gppoint{gp mark 7}{(4.339,3.827)}
\gppoint{gp mark 7}{(4.616,4.906)}
\gppoint{gp mark 7}{(3.912,5.395)}
\gppoint{gp mark 7}{(2.491,4.615)}
\gppoint{gp mark 7}{(4.734,4.129)}
\gppoint{gp mark 7}{(4.181,3.706)}
\gppoint{gp mark 7}{(3.183,3.567)}
\gppoint{gp mark 7}{(7.012,4.333)}
\gppoint{gp mark 7}{(5.203,3.925)}
\gppoint{gp mark 7}{(5.777,3.451)}
\gppoint{gp mark 7}{(7.508,3.070)}
\gppoint{gp mark 7}{(5.957,5.230)}
\gppoint{gp mark 7}{(6.188,4.182)}
\gppoint{gp mark 7}{(7.491,3.474)}
\gppoint{gp mark 7}{(6.936,3.561)}
\gppoint{gp mark 7}{(3.421,4.274)}
\gppoint{gp mark 7}{(2.344,5.169)}
\gppoint{gp mark 7}{(6.974,3.485)}
\gppoint{gp mark 7}{(3.388,4.877)}
\gppoint{gp mark 7}{(2.874,4.158)}
\gppoint{gp mark 7}{(2.876,4.717)}
\gppoint{gp mark 7}{(3.333,4.092)}
\gppoint{gp mark 7}{(4.811,4.351)}
\gppoint{gp mark 7}{(7.590,5.346)}
\gppoint{gp mark 7}{(7.002,5.009)}
\gppoint{gp mark 7}{(6.148,5.218)}
\gppoint{gp mark 7}{(3.478,4.921)}
\gppoint{gp mark 7}{(5.166,4.345)}
\gppoint{gp mark 7}{(5.697,4.817)}
\gppoint{gp mark 7}{(4.583,3.781)}
\gppoint{gp mark 7}{(4.174,4.170)}
\gppoint{gp mark 7}{(7.307,4.187)}
\gppoint{gp mark 7}{(7.329,4.591)}
\gppoint{gp mark 7}{(6.858,3.218)}
\gppoint{gp mark 7}{(3.832,4.748)}
\gppoint{gp mark 7}{(6.389,3.358)}
\gppoint{gp mark 7}{(3.022,5.415)}
\gppoint{gp mark 7}{(4.575,3.425)}
\gppoint{gp mark 7}{(7.382,5.092)}
\gpfill{color=gpbgfillcolor} (4.784,1.364)--(7.415,1.364)--(7.415,2.375)--(4.784,2.375)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (4.784,1.364)--(4.784,2.375)--(7.415,2.375)--(7.415,1.364)--cycle;
\node[gp node right,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.461,2.206) {$m_W$};
\gpfill{rgb color={0.000,1.000,0.000},opacity=0.10} (6.590,2.122)--(7.286,2.122)--(7.286,2.290)--(6.590,2.290)--cycle;
\node[gp node right,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.461,1.869) {HB};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 7}{(6.938,1.869)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (6.461,1.532) {HB and HS};
\gpcolor{rgb color={0.898,0.118,0.063}}
\gppoint{gp mark 7}{(6.938,1.532)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.027,5.557)--(2.027,1.184)--(7.636,1.184)--(7.636,5.557)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{7.636cm}{5.557cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/rozdzial_5/MMHT2014.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
%% pon  8 sie 09:08:06 2016
\tikzset{every node/.append style={font={\fontsize{12.0pt}{14.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (6.500,9.250);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.700)--(0.180,3.700);
\draw[gp path] (5.836,3.700)--(5.656,3.700);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,3.700) {$10^{-2}$};
\draw[gp path] (0.000,3.892)--(0.090,3.892);
\draw[gp path] (5.836,3.892)--(5.746,3.892);
\draw[gp path] (0.000,4.146)--(0.090,4.146);
\draw[gp path] (5.836,4.146)--(5.746,4.146);
\draw[gp path] (0.000,4.277)--(0.090,4.277);
\draw[gp path] (5.836,4.277)--(5.746,4.277);
\draw[gp path] (0.000,4.338)--(0.180,4.338);
\draw[gp path] (5.836,4.338)--(5.656,4.338);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,4.338) {$10^{-1}$};
\draw[gp path] (0.000,4.531)--(0.090,4.531);
\draw[gp path] (5.836,4.531)--(5.746,4.531);
\draw[gp path] (0.000,4.785)--(0.090,4.785);
\draw[gp path] (5.836,4.785)--(5.746,4.785);
\draw[gp path] (0.000,4.915)--(0.090,4.915);
\draw[gp path] (5.836,4.915)--(5.746,4.915);
\draw[gp path] (0.000,4.977)--(0.180,4.977);
\draw[gp path] (5.836,4.977)--(5.656,4.977);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,4.977) {$10^{0}$};
\draw[gp path] (0.000,5.169)--(0.090,5.169);
\draw[gp path] (5.836,5.169)--(5.746,5.169);
\draw[gp path] (0.000,5.423)--(0.090,5.423);
\draw[gp path] (5.836,5.423)--(5.746,5.423);
\draw[gp path] (0.000,5.553)--(0.090,5.553);
\draw[gp path] (5.836,5.553)--(5.746,5.553);
\draw[gp path] (0.000,5.615)--(0.180,5.615);
\draw[gp path] (5.836,5.615)--(5.656,5.615);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,5.615) {$10^{1}$};
\draw[gp path] (0.000,5.807)--(0.090,5.807);
\draw[gp path] (5.836,5.807)--(5.746,5.807);
\draw[gp path] (0.000,6.061)--(0.090,6.061);
\draw[gp path] (5.836,6.061)--(5.746,6.061);
\draw[gp path] (0.000,6.192)--(0.090,6.192);
\draw[gp path] (5.836,6.192)--(5.746,6.192);
\draw[gp path] (0.000,6.254)--(0.180,6.254);
\draw[gp path] (5.836,6.254)--(5.656,6.254);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,6.254) {$10^{2}$};
\draw[gp path] (0.000,6.446)--(0.090,6.446);
\draw[gp path] (5.836,6.446)--(5.746,6.446);
\draw[gp path] (0.000,6.700)--(0.090,6.700);
\draw[gp path] (5.836,6.700)--(5.746,6.700);
\draw[gp path] (0.000,6.830)--(0.090,6.830);
\draw[gp path] (5.836,6.830)--(5.746,6.830);
\draw[gp path] (0.000,6.892)--(0.180,6.892);
\draw[gp path] (5.836,6.892)--(5.656,6.892);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,6.892) {$10^{3}$};
\draw[gp path] (0.000,7.084)--(0.090,7.084);
\draw[gp path] (5.836,7.084)--(5.746,7.084);
\draw[gp path] (0.000,7.338)--(0.090,7.338);
\draw[gp path] (5.836,7.338)--(5.746,7.338);
\draw[gp path] (0.000,7.468)--(0.090,7.468);
\draw[gp path] (5.836,7.468)--(5.746,7.468);
\draw[gp path] (0.000,7.530)--(0.180,7.530);
\draw[gp path] (5.836,7.530)--(5.656,7.530);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,7.530) {$10^{4}$};
\draw[gp path] (0.000,7.722)--(0.090,7.722);
\draw[gp path] (5.836,7.722)--(5.746,7.722);
\draw[gp path] (0.000,7.976)--(0.090,7.976);
\draw[gp path] (5.836,7.976)--(5.746,7.976);
\draw[gp path] (0.000,8.107)--(0.090,8.107);
\draw[gp path] (5.836,8.107)--(5.746,8.107);
\draw[gp path] (0.000,8.169)--(0.180,8.169);
\draw[gp path] (5.836,8.169)--(5.656,8.169);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,8.169) {$10^{5}$};
\draw[gp path] (0.000,8.361)--(0.090,8.361);
\draw[gp path] (5.836,8.361)--(5.746,8.361);
\draw[gp path] (0.000,8.615)--(0.090,8.615);
\draw[gp path] (5.836,8.615)--(5.746,8.615);
\draw[gp path] (0.000,8.745)--(0.090,8.745);
\draw[gp path] (5.836,8.745)--(5.746,8.745);
\draw[gp path] (0.000,8.807)--(0.180,8.807);
\draw[gp path] (5.836,8.807)--(5.656,8.807);
\node[gp node right,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-0.221,8.807) {$10^{6}$};
\draw[gp path] (0.000,3.700)--(0.000,3.880);
\draw[gp path] (0.000,8.807)--(0.000,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.000,3.330) {};
\draw[gp path] (0.648,3.700)--(0.648,3.880);
\draw[gp path] (0.648,8.807)--(0.648,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.648,3.330) {};
\draw[gp path] (1.297,3.700)--(1.297,3.880);
\draw[gp path] (1.297,8.807)--(1.297,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.297,3.330) {};
\draw[gp path] (1.945,3.700)--(1.945,3.880);
\draw[gp path] (1.945,8.807)--(1.945,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.945,3.330) {};
\draw[gp path] (2.594,3.700)--(2.594,3.880);
\draw[gp path] (2.594,8.807)--(2.594,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.594,3.330) {};
\draw[gp path] (3.242,3.700)--(3.242,3.880);
\draw[gp path] (3.242,8.807)--(3.242,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.242,3.330) {};
\draw[gp path] (3.891,3.700)--(3.891,3.880);
\draw[gp path] (3.891,8.807)--(3.891,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.891,3.330) {};
\draw[gp path] (4.539,3.700)--(4.539,3.880);
\draw[gp path] (4.539,8.807)--(4.539,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (4.539,3.330) {};
\draw[gp path] (5.188,3.700)--(5.188,3.880);
\draw[gp path] (5.188,8.807)--(5.188,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (5.188,3.330) {};
\draw[gp path] (5.836,3.700)--(5.836,3.880);
\draw[gp path] (5.836,8.807)--(5.836,8.627);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (5.836,3.330) {};
\draw[gp path] (0.000,8.807)--(0.000,3.700)--(5.836,3.700)--(5.836,8.807)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (-1.511,6.253) {cross section [fb]};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.000,8.683)--(0.162,8.378)--(0.324,8.120)--(0.486,7.893)--(0.648,7.691)%
  --(0.811,7.506)--(0.973,7.336)--(1.135,7.178)--(1.297,7.030)--(1.459,6.890)--(1.621,6.757)%
  --(1.783,6.631)--(1.945,6.509)--(2.107,6.393)--(2.270,6.280)--(2.432,6.171)--(2.594,6.065)%
  --(2.756,5.963)--(2.918,5.863)--(3.080,5.765)--(3.242,5.669)--(3.404,5.575)--(3.566,5.483)%
  --(3.729,5.392)--(3.891,5.303)--(4.053,5.215)--(4.215,5.129)--(4.377,5.043)--(4.539,4.958)%
  --(4.701,4.874)--(4.863,4.791)--(5.025,4.708)--(5.188,4.626)--(5.350,4.545)--(5.512,4.464)%
  --(5.674,4.384)--(5.836,4.303);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,8.807)--(0.000,3.700)--(5.836,3.700)--(5.836,8.807)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{3.700cm}}{\pgfpoint{5.836cm}{8.807cm}}
\draw[gp path] (0.000,1.850)--(0.180,1.850);
\draw[gp path] (5.836,1.850)--(5.656,1.850);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,1.850) {1.20};
\draw[gp path] (0.000,2.202)--(0.180,2.202);
\draw[gp path] (5.836,2.202)--(5.656,2.202);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,2.202) {1.35};
\draw[gp path] (0.000,2.554)--(0.180,2.554);
\draw[gp path] (5.836,2.554)--(5.656,2.554);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,2.554) {1.50};
\draw[gp path] (0.000,2.906)--(0.180,2.906);
\draw[gp path] (5.836,2.906)--(5.656,2.906);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,2.906) {1.65};
\draw[gp path] (0.000,3.258)--(0.180,3.258);
\draw[gp path] (5.836,3.258)--(5.656,3.258);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,3.258) {1.80};
\draw[gp path] (0.000,1.850)--(0.000,2.030);
\draw[gp path] (0.000,3.258)--(0.000,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.000,1.480) {};
\draw[gp path] (0.648,1.850)--(0.648,2.030);
\draw[gp path] (0.648,3.258)--(0.648,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.648,1.480) {};
\draw[gp path] (1.297,1.850)--(1.297,2.030);
\draw[gp path] (1.297,3.258)--(1.297,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.297,1.480) {};
\draw[gp path] (1.945,1.850)--(1.945,2.030);
\draw[gp path] (1.945,3.258)--(1.945,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.945,1.480) {};
\draw[gp path] (2.594,1.850)--(2.594,2.030);
\draw[gp path] (2.594,3.258)--(2.594,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.594,1.480) {};
\draw[gp path] (3.242,1.850)--(3.242,2.030);
\draw[gp path] (3.242,3.258)--(3.242,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.242,1.480) {};
\draw[gp path] (3.891,1.850)--(3.891,2.030);
\draw[gp path] (3.891,3.258)--(3.891,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.891,1.480) {};
\draw[gp path] (4.539,1.850)--(4.539,2.030);
\draw[gp path] (4.539,3.258)--(4.539,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (4.539,1.480) {};
\draw[gp path] (5.188,1.850)--(5.188,2.030);
\draw[gp path] (5.188,3.258)--(5.188,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (5.188,1.480) {};
\draw[gp path] (5.836,1.850)--(5.836,2.030);
\draw[gp path] (5.836,3.258)--(5.836,3.078);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (5.836,1.480) {};
\draw[gp path] (0.000,3.258)--(0.000,1.850)--(5.836,1.850)--(5.836,3.258)--cycle;
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.227,2.906) {PDF uncertainty};
\node[gp node center,rotate=-270,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (-1.290,2.554) {$\sigma_{\text{NLO}}/\sigma_{\text{LO}}$};
\def\gpfillpath{(0.000,2.155)--(0.000,2.305)--(0.162,2.340)--(0.162,2.170)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.162,2.170)--(0.162,2.340)--(0.324,2.381)--(0.324,2.189)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.324,2.189)--(0.324,2.381)--(0.486,2.412)--(0.486,2.199)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.486,2.199)--(0.486,2.412)--(0.648,2.434)--(0.648,2.201)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.648,2.201)--(0.648,2.434)--(0.811,2.455)--(0.811,2.202)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.811,2.202)--(0.811,2.455)--(0.973,2.459)--(0.973,2.183)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.973,2.183)--(0.973,2.459)--(1.135,2.483)--(1.135,2.186)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.135,2.186)--(1.135,2.483)--(1.297,2.495)--(1.297,2.178)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.297,2.178)--(1.297,2.495)--(1.459,2.496)--(1.459,2.161)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.459,2.161)--(1.459,2.496)--(1.621,2.512)--(1.621,2.156)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.621,2.156)--(1.621,2.512)--(1.783,2.521)--(1.783,2.145)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.783,2.145)--(1.783,2.521)--(1.945,2.531)--(1.945,2.136)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.945,2.136)--(1.945,2.531)--(2.107,2.545)--(2.107,2.130)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.107,2.130)--(2.107,2.545)--(2.270,2.554)--(2.270,2.120)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.270,2.120)--(2.270,2.554)--(2.432,2.552)--(2.432,2.100)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.432,2.100)--(2.432,2.552)--(2.594,2.575)--(2.594,2.102)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.594,2.102)--(2.594,2.575)--(2.756,2.593)--(2.756,2.102)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.756,2.102)--(2.756,2.593)--(2.918,2.605)--(2.918,2.091)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.918,2.091)--(2.918,2.605)--(3.080,2.620)--(3.080,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.080,2.089)--(3.080,2.620)--(3.242,2.638)--(3.242,2.086)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.242,2.086)--(3.242,2.638)--(3.404,2.651)--(3.404,2.076)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.404,2.076)--(3.404,2.651)--(3.566,2.678)--(3.566,2.084)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.566,2.084)--(3.566,2.678)--(3.729,2.694)--(3.729,2.076)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.729,2.076)--(3.729,2.694)--(3.891,2.730)--(3.891,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.891,2.089)--(3.891,2.730)--(4.053,2.746)--(4.053,2.080)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.053,2.080)--(4.053,2.746)--(4.215,2.777)--(4.215,2.091)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.215,2.091)--(4.215,2.777)--(4.377,2.801)--(4.377,2.090)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.377,2.090)--(4.377,2.801)--(4.539,2.822)--(4.539,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.539,2.089)--(4.539,2.822)--(4.701,2.850)--(4.701,2.090)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.701,2.090)--(4.701,2.850)--(4.863,2.882)--(4.863,2.095)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.863,2.095)--(4.863,2.882)--(5.025,2.909)--(5.025,2.095)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.025,2.095)--(5.025,2.909)--(5.188,2.961)--(5.188,2.115)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.188,2.115)--(5.188,2.961)--(5.350,2.995)--(5.350,2.121)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.350,2.121)--(5.350,2.995)--(5.512,3.030)--(5.512,2.127)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.512,2.127)--(5.512,3.030)--(5.674,3.076)--(5.674,2.138)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.674,2.138)--(5.674,3.076)--(5.836,3.107)--(5.836,2.141)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.000,2.232)--(0.059,2.241)--(0.118,2.250)--(0.177,2.260)--(0.236,2.268)%
  --(0.295,2.276)--(0.354,2.284)--(0.413,2.291)--(0.472,2.297)--(0.531,2.302)--(0.589,2.306)%
  --(0.648,2.310)--(0.707,2.314)--(0.766,2.317)--(0.825,2.319)--(0.884,2.321)--(0.943,2.323)%
  --(1.002,2.324)--(1.061,2.325)--(1.120,2.326)--(1.179,2.326)--(1.238,2.327)--(1.297,2.327)%
  --(1.356,2.327)--(1.415,2.327)--(1.474,2.327)--(1.533,2.327)--(1.592,2.327)--(1.651,2.327)%
  --(1.710,2.327)--(1.768,2.326)--(1.827,2.326)--(1.886,2.326)--(1.945,2.326)--(2.004,2.325)%
  --(2.063,2.325)--(2.122,2.325)--(2.181,2.325)--(2.240,2.325)--(2.299,2.325)--(2.358,2.325)%
  --(2.417,2.325)--(2.476,2.326)--(2.535,2.326)--(2.594,2.327)--(2.653,2.328)--(2.712,2.328)%
  --(2.771,2.329)--(2.830,2.330)--(2.889,2.332)--(2.947,2.333)--(3.006,2.334)--(3.065,2.336)%
  --(3.124,2.338)--(3.183,2.340)--(3.242,2.342)--(3.301,2.344)--(3.360,2.346)--(3.419,2.349)%
  --(3.478,2.351)--(3.537,2.354)--(3.596,2.357)--(3.655,2.360)--(3.714,2.363)--(3.773,2.366)%
  --(3.832,2.370)--(3.891,2.373)--(3.950,2.377)--(4.009,2.381)--(4.068,2.385)--(4.126,2.389)%
  --(4.185,2.393)--(4.244,2.397)--(4.303,2.401)--(4.362,2.405)--(4.421,2.410)--(4.480,2.414)%
  --(4.539,2.419)--(4.598,2.423)--(4.657,2.428)--(4.716,2.433)--(4.775,2.439)--(4.834,2.444)%
  --(4.893,2.450)--(4.952,2.456)--(5.011,2.462)--(5.070,2.469)--(5.129,2.475)--(5.188,2.482)%
  --(5.247,2.489)--(5.305,2.497)--(5.364,2.504)--(5.423,2.511)--(5.482,2.519)--(5.541,2.526)%
  --(5.600,2.534)--(5.659,2.541)--(5.718,2.548)--(5.777,2.555)--(5.836,2.561);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.258)--(0.000,1.850)--(5.836,1.850)--(5.836,3.258)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.000cm}{1.850cm}}{\pgfpoint{5.836cm}{3.258cm}}
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (5.836,0.000)--(5.656,0.000);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,0.000) {1.10};
\draw[gp path] (0.000,0.352)--(0.180,0.352);
\draw[gp path] (5.836,0.352)--(5.656,0.352);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,0.352) {1.30};
\draw[gp path] (0.000,0.704)--(0.180,0.704);
\draw[gp path] (5.836,0.704)--(5.656,0.704);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,0.704) {1.50};
\draw[gp path] (0.000,1.056)--(0.180,1.056);
\draw[gp path] (5.836,1.056)--(5.656,1.056);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,1.056) {1.70};
\draw[gp path] (0.000,1.408)--(0.180,1.408);
\draw[gp path] (5.836,1.408)--(5.656,1.408);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (-0.221,1.408) {1.90};
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,1.408)--(0.000,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (0.000,-0.370) {0.2};
\draw[gp path] (0.648,0.000)--(0.648,0.180);
\draw[gp path] (0.648,1.408)--(0.648,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (0.648,-0.370) {0.4};
\draw[gp path] (1.297,0.000)--(1.297,0.180);
\draw[gp path] (1.297,1.408)--(1.297,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.297,-0.370) {0.6};
\draw[gp path] (1.945,0.000)--(1.945,0.180);
\draw[gp path] (1.945,1.408)--(1.945,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (1.945,-0.370) {0.8};
\draw[gp path] (2.594,0.000)--(2.594,0.180);
\draw[gp path] (2.594,1.408)--(2.594,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (2.594,-0.370) {1.0};
\draw[gp path] (3.242,0.000)--(3.242,0.180);
\draw[gp path] (3.242,1.408)--(3.242,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (3.242,-0.370) {1.2};
\draw[gp path] (3.891,0.000)--(3.891,0.180);
\draw[gp path] (3.891,1.408)--(3.891,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (3.891,-0.370) {1.4};
\draw[gp path] (4.539,0.000)--(4.539,0.180);
\draw[gp path] (4.539,1.408)--(4.539,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (4.539,-0.370) {1.6};
\draw[gp path] (5.188,0.000)--(5.188,0.180);
\draw[gp path] (5.188,1.408)--(5.188,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (5.188,-0.370) {1.8};
\draw[gp path] (5.836,0.000)--(5.836,0.180);
\draw[gp path] (5.836,1.408)--(5.836,1.228);
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (5.836,-0.370) {2.0};
\draw[gp path] (0.000,1.408)--(0.000,0.000)--(5.836,0.000)--(5.836,1.408)--cycle;
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.227,1.109) {scale uncertainty};
\node[gp node center,rotate=-270,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (-1.290,0.704) {$\sigma_{\text{NLO}}/\sigma_{\text{LO}}$};
\node[gp node center,font={\fontsize{11.0pt}{13.2pt}\selectfont}] at (2.918,-0.925) {sgluon mass [TeV]};
\def\gpfillpath{(0.000,0.151)--(0.000,0.786)--(0.162,0.805)--(0.162,0.162)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.162,0.162)--(0.162,0.805)--(0.324,0.830)--(0.324,0.174)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.324,0.174)--(0.324,0.830)--(0.486,0.850)--(0.486,0.183)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.486,0.183)--(0.486,0.850)--(0.648,0.863)--(0.648,0.186)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.648,0.186)--(0.648,0.863)--(0.811,0.875)--(0.811,0.188)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.811,0.188)--(0.811,0.875)--(0.973,0.870)--(0.973,0.179)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.973,0.179)--(0.973,0.870)--(1.135,0.883)--(1.135,0.183)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.135,0.183)--(1.135,0.883)--(1.297,0.885)--(1.297,0.180)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.297,0.180)--(1.297,0.885)--(1.459,0.880)--(1.459,0.170)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.459,0.170)--(1.459,0.880)--(1.621,0.890)--(1.621,0.166)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.621,0.166)--(1.621,0.890)--(1.783,0.889)--(1.783,0.163)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.783,0.163)--(1.783,0.889)--(1.945,0.892)--(1.945,0.159)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.945,0.159)--(1.945,0.892)--(2.107,0.900)--(2.107,0.156)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.107,0.156)--(2.107,0.900)--(2.270,0.902)--(2.270,0.152)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.270,0.152)--(2.270,0.902)--(2.432,0.894)--(2.432,0.142)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.432,0.142)--(2.432,0.894)--(2.594,0.907)--(2.594,0.143)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.594,0.143)--(2.594,0.907)--(2.756,0.919)--(2.756,0.145)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.756,0.145)--(2.756,0.919)--(2.918,0.922)--(2.918,0.139)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.918,0.139)--(2.918,0.922)--(3.080,0.931)--(3.080,0.137)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.080,0.137)--(3.080,0.931)--(3.242,0.938)--(3.242,0.137)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.242,0.137)--(3.242,0.938)--(3.404,0.945)--(3.404,0.133)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.404,0.133)--(3.404,0.945)--(3.566,0.962)--(3.566,0.140)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.566,0.140)--(3.566,0.962)--(3.729,0.971)--(3.729,0.139)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.729,0.139)--(3.729,0.971)--(3.891,0.994)--(3.891,0.147)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.891,0.147)--(3.891,0.994)--(4.053,0.998)--(4.053,0.146)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.053,0.146)--(4.053,0.998)--(4.215,1.022)--(4.215,0.152)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.215,0.152)--(4.215,1.022)--(4.377,1.039)--(4.377,0.153)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.377,0.153)--(4.377,1.039)--(4.539,1.050)--(4.539,0.155)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.539,0.155)--(4.539,1.050)--(4.701,1.066)--(4.701,0.160)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.701,0.160)--(4.701,1.066)--(4.863,1.085)--(4.863,0.165)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.863,0.165)--(4.863,1.085)--(5.025,1.101)--(5.025,0.170)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.025,0.170)--(5.025,1.101)--(5.188,1.133)--(5.188,0.183)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.188,0.183)--(5.188,1.133)--(5.350,1.157)--(5.350,0.189)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.350,0.189)--(5.350,1.157)--(5.512,1.181)--(5.512,0.198)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.512,0.198)--(5.512,1.181)--(5.674,1.211)--(5.674,0.208)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.674,0.208)--(5.674,1.211)--(5.836,1.227)--(5.836,0.214)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (0.000,0.462)--(0.059,0.469)--(0.118,0.476)--(0.177,0.483)--(0.236,0.490)%
  --(0.295,0.496)--(0.354,0.501)--(0.413,0.506)--(0.472,0.511)--(0.531,0.515)--(0.589,0.518)%
  --(0.648,0.521)--(0.707,0.524)--(0.766,0.526)--(0.825,0.528)--(0.884,0.529)--(0.943,0.530)%
  --(1.002,0.531)--(1.061,0.532)--(1.120,0.533)--(1.179,0.533)--(1.238,0.534)--(1.297,0.534)%
  --(1.356,0.534)--(1.415,0.534)--(1.474,0.534)--(1.533,0.534)--(1.592,0.534)--(1.651,0.534)%
  --(1.710,0.533)--(1.768,0.533)--(1.827,0.533)--(1.886,0.533)--(1.945,0.533)--(2.004,0.532)%
  --(2.063,0.532)--(2.122,0.532)--(2.181,0.532)--(2.240,0.532)--(2.299,0.532)--(2.358,0.532)%
  --(2.417,0.533)--(2.476,0.533)--(2.535,0.533)--(2.594,0.534)--(2.653,0.534)--(2.712,0.535)%
  --(2.771,0.536)--(2.830,0.536)--(2.889,0.537)--(2.947,0.538)--(3.006,0.539)--(3.065,0.541)%
  --(3.124,0.542)--(3.183,0.543)--(3.242,0.545)--(3.301,0.546)--(3.360,0.548)--(3.419,0.550)%
  --(3.478,0.552)--(3.537,0.554)--(3.596,0.556)--(3.655,0.558)--(3.714,0.561)--(3.773,0.563)%
  --(3.832,0.566)--(3.891,0.569)--(3.950,0.571)--(4.009,0.574)--(4.068,0.577)--(4.126,0.580)%
  --(4.185,0.583)--(4.244,0.586)--(4.303,0.589)--(4.362,0.592)--(4.421,0.596)--(4.480,0.599)%
  --(4.539,0.602)--(4.598,0.606)--(4.657,0.610)--(4.716,0.614)--(4.775,0.618)--(4.834,0.622)%
  --(4.893,0.626)--(4.952,0.630)--(5.011,0.635)--(5.070,0.640)--(5.129,0.645)--(5.188,0.650)%
  --(5.247,0.656)--(5.305,0.661)--(5.364,0.666)--(5.423,0.672)--(5.482,0.678)--(5.541,0.683)%
  --(5.600,0.689)--(5.659,0.694)--(5.718,0.699)--(5.777,0.704)--(5.836,0.709);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,1.408)--(0.000,0.000)--(5.836,0.000)--(5.836,1.408)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{5.836cm}{1.408cm}}
\end{tikzpicture}
%% gnuplot variables


==> img/rozdzial_5/NNPDF3.0.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p4 (Lua 5.3; terminal rev. 99, script rev. 100)
%% ndz  7 sie 22:06:11 2016
\tikzset{every node/.append style={font={\fontsize{12.0pt}{14.4pt}\selectfont}}}
\path (0.000,0.000) rectangle (6.500,9.250);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.700)--(0.180,3.700);
\draw[gp path] (5.836,3.700)--(5.656,3.700);
\node[gp node right] at (-0.221,3.700) {$10^{-2}$};
\draw[gp path] (0.000,3.892)--(0.090,3.892);
\draw[gp path] (5.836,3.892)--(5.746,3.892);
\draw[gp path] (0.000,4.146)--(0.090,4.146);
\draw[gp path] (5.836,4.146)--(5.746,4.146);
\draw[gp path] (0.000,4.277)--(0.090,4.277);
\draw[gp path] (5.836,4.277)--(5.746,4.277);
\draw[gp path] (0.000,4.338)--(0.180,4.338);
\draw[gp path] (5.836,4.338)--(5.656,4.338);
\node[gp node right] at (-0.221,4.338) {$10^{-1}$};
\draw[gp path] (0.000,4.531)--(0.090,4.531);
\draw[gp path] (5.836,4.531)--(5.746,4.531);
\draw[gp path] (0.000,4.785)--(0.090,4.785);
\draw[gp path] (5.836,4.785)--(5.746,4.785);
\draw[gp path] (0.000,4.915)--(0.090,4.915);
\draw[gp path] (5.836,4.915)--(5.746,4.915);
\draw[gp path] (0.000,4.977)--(0.180,4.977);
\draw[gp path] (5.836,4.977)--(5.656,4.977);
\node[gp node right] at (-0.221,4.977) {$10^{0}$};
\draw[gp path] (0.000,5.169)--(0.090,5.169);
\draw[gp path] (5.836,5.169)--(5.746,5.169);
\draw[gp path] (0.000,5.423)--(0.090,5.423);
\draw[gp path] (5.836,5.423)--(5.746,5.423);
\draw[gp path] (0.000,5.553)--(0.090,5.553);
\draw[gp path] (5.836,5.553)--(5.746,5.553);
\draw[gp path] (0.000,5.615)--(0.180,5.615);
\draw[gp path] (5.836,5.615)--(5.656,5.615);
\node[gp node right] at (-0.221,5.615) {$10^{1}$};
\draw[gp path] (0.000,5.807)--(0.090,5.807);
\draw[gp path] (5.836,5.807)--(5.746,5.807);
\draw[gp path] (0.000,6.061)--(0.090,6.061);
\draw[gp path] (5.836,6.061)--(5.746,6.061);
\draw[gp path] (0.000,6.192)--(0.090,6.192);
\draw[gp path] (5.836,6.192)--(5.746,6.192);
\draw[gp path] (0.000,6.254)--(0.180,6.254);
\draw[gp path] (5.836,6.254)--(5.656,6.254);
\node[gp node right] at (-0.221,6.254) {$10^{2}$};
\draw[gp path] (0.000,6.446)--(0.090,6.446);
\draw[gp path] (5.836,6.446)--(5.746,6.446);
\draw[gp path] (0.000,6.700)--(0.090,6.700);
\draw[gp path] (5.836,6.700)--(5.746,6.700);
\draw[gp path] (0.000,6.830)--(0.090,6.830);
\draw[gp path] (5.836,6.830)--(5.746,6.830);
\draw[gp path] (0.000,6.892)--(0.180,6.892);
\draw[gp path] (5.836,6.892)--(5.656,6.892);
\node[gp node right] at (-0.221,6.892) {$10^{3}$};
\draw[gp path] (0.000,7.084)--(0.090,7.084);
\draw[gp path] (5.836,7.084)--(5.746,7.084);
\draw[gp path] (0.000,7.338)--(0.090,7.338);
\draw[gp path] (5.836,7.338)--(5.746,7.338);
\draw[gp path] (0.000,7.468)--(0.090,7.468);
\draw[gp path] (5.836,7.468)--(5.746,7.468);
\draw[gp path] (0.000,7.530)--(0.180,7.530);
\draw[gp path] (5.836,7.530)--(5.656,7.530);
\node[gp node right] at (-0.221,7.530) {$10^{4}$};
\draw[gp path] (0.000,7.722)--(0.090,7.722);
\draw[gp path] (5.836,7.722)--(5.746,7.722);
\draw[gp path] (0.000,7.976)--(0.090,7.976);
\draw[gp path] (5.836,7.976)--(5.746,7.976);
\draw[gp path] (0.000,8.107)--(0.090,8.107);
\draw[gp path] (5.836,8.107)--(5.746,8.107);
\draw[gp path] (0.000,8.169)--(0.180,8.169);
\draw[gp path] (5.836,8.169)--(5.656,8.169);
\node[gp node right] at (-0.221,8.169) {$10^{5}$};
\draw[gp path] (0.000,8.361)--(0.090,8.361);
\draw[gp path] (5.836,8.361)--(5.746,8.361);
\draw[gp path] (0.000,8.615)--(0.090,8.615);
\draw[gp path] (5.836,8.615)--(5.746,8.615);
\draw[gp path] (0.000,8.745)--(0.090,8.745);
\draw[gp path] (5.836,8.745)--(5.746,8.745);
\draw[gp path] (0.000,8.807)--(0.180,8.807);
\draw[gp path] (5.836,8.807)--(5.656,8.807);
\node[gp node right] at (-0.221,8.807) {$10^{6}$};
\draw[gp path] (0.000,8.807)--(0.000,3.700)--(5.836,3.700)--(5.836,8.807)--cycle;
\node[gp node center,rotate=-270] at (-1.511,6.253) {cross section [fb]};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.000,8.685)--(0.162,8.382)--(0.324,8.125)--(0.486,7.899)--(0.648,7.697)%
  --(0.811,7.513)--(0.973,7.344)--(1.135,7.187)--(1.297,7.038)--(1.459,6.898)--(1.621,6.766)%
  --(1.783,6.640)--(1.945,6.519)--(2.107,6.402)--(2.270,6.289)--(2.432,6.181)--(2.594,6.076)%
  --(2.756,5.973)--(2.918,5.873)--(3.080,5.775)--(3.242,5.680)--(3.404,5.587)--(3.566,5.495)%
  --(3.729,5.405)--(3.891,5.316)--(4.053,5.230)--(4.215,5.143)--(4.377,5.058)--(4.539,4.974)%
  --(4.701,4.890)--(4.863,4.808)--(5.025,4.726)--(5.188,4.645)--(5.350,4.564)--(5.512,4.484)%
  --(5.674,4.404)--(5.836,4.325);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,8.807)--(0.000,3.700)--(5.836,3.700)--(5.836,8.807)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{3.700cm}}{\pgfpoint{5.836cm}{8.807cm}}
\draw[gp path] (0.000,1.850)--(0.180,1.850);
\draw[gp path] (5.836,1.850)--(5.656,1.850);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (-0.221,1.850) {$0$};
\draw[gp path] (0.000,2.202)--(0.180,2.202);
\draw[gp path] (5.836,2.202)--(5.656,2.202);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (-0.221,2.202) {$1$};
\draw[gp path] (0.000,2.554)--(0.180,2.554);
\draw[gp path] (5.836,2.554)--(5.656,2.554);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (-0.221,2.554) {$2$};
\draw[gp path] (0.000,2.906)--(0.180,2.906);
\draw[gp path] (5.836,2.906)--(5.656,2.906);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (-0.221,2.906) {$3$};
\draw[gp path] (0.000,3.258)--(0.180,3.258);
\draw[gp path] (5.836,3.258)--(5.656,3.258);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (-0.221,3.258) {$4$};
\draw[gp path] (0.000,3.258)--(0.000,1.850)--(5.836,1.850)--(5.836,3.258)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (-0.848,2.554) {$\sigma_{\text{NLO}}/\sigma_{\text{LO}}$};
\def\gpfillpath{(0.000,2.315)--(0.000,2.466)--(0.162,2.477)--(0.162,2.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.162,2.315)--(0.162,2.477)--(0.324,2.488)--(0.324,2.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.324,2.315)--(0.324,2.488)--(0.486,2.500)--(0.486,2.314)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.486,2.314)--(0.486,2.500)--(0.648,2.511)--(0.648,2.311)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.648,2.311)--(0.648,2.511)--(0.811,2.522)--(0.811,2.308)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.811,2.308)--(0.811,2.522)--(0.973,2.535)--(0.973,2.307)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.973,2.307)--(0.973,2.535)--(1.135,2.549)--(1.135,2.304)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.135,2.304)--(1.135,2.549)--(1.297,2.562)--(1.297,2.302)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.297,2.302)--(1.297,2.562)--(1.459,2.578)--(1.459,2.299)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.459,2.299)--(1.459,2.578)--(1.621,2.590)--(1.621,2.295)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.621,2.295)--(1.621,2.590)--(1.783,2.606)--(1.783,2.292)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.783,2.292)--(1.783,2.606)--(1.945,2.623)--(1.945,2.290)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.945,2.290)--(1.945,2.623)--(2.107,2.637)--(2.107,2.286)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.107,2.286)--(2.107,2.637)--(2.270,2.654)--(2.270,2.283)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.270,2.283)--(2.270,2.654)--(2.432,2.670)--(2.432,2.279)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.432,2.279)--(2.432,2.670)--(2.594,2.689)--(2.594,2.277)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.594,2.277)--(2.594,2.689)--(2.756,2.708)--(2.756,2.273)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.756,2.273)--(2.756,2.708)--(2.918,2.723)--(2.918,2.268)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.918,2.268)--(2.918,2.723)--(3.080,2.741)--(3.080,2.265)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.080,2.265)--(3.080,2.741)--(3.242,2.762)--(3.242,2.263)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.242,2.263)--(3.242,2.762)--(3.404,2.782)--(3.404,2.259)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.404,2.259)--(3.404,2.782)--(3.566,2.802)--(3.566,2.255)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.566,2.255)--(3.566,2.802)--(3.729,2.824)--(3.729,2.252)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.729,2.252)--(3.729,2.824)--(3.891,2.842)--(3.891,2.246)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.891,2.246)--(3.891,2.842)--(4.053,2.866)--(4.053,2.242)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.053,2.242)--(4.053,2.866)--(4.215,2.886)--(4.215,2.237)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.215,2.237)--(4.215,2.886)--(4.377,2.906)--(4.377,2.231)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.377,2.231)--(4.377,2.906)--(4.539,2.928)--(4.539,2.227)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.539,2.227)--(4.539,2.928)--(4.701,2.948)--(4.701,2.220)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.701,2.220)--(4.701,2.948)--(4.863,2.972)--(4.863,2.215)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.863,2.215)--(4.863,2.972)--(5.025,2.989)--(5.025,2.208)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.025,2.208)--(5.025,2.989)--(5.188,3.009)--(5.188,2.202)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.188,2.202)--(5.188,3.009)--(5.350,3.027)--(5.350,2.194)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.350,2.194)--(5.350,3.027)--(5.512,3.041)--(5.512,2.188)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.512,2.188)--(5.512,3.041)--(5.674,3.058)--(5.674,2.182)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.674,2.182)--(5.674,3.058)--(5.836,3.069)--(5.836,2.175)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (0.000,3.258)--(0.000,1.850)--(5.836,1.850)--(5.836,3.258)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.000cm}{1.850cm}}{\pgfpoint{5.836cm}{3.258cm}}
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (5.836,0.000)--(5.656,0.000);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (-0.221,0.000) {$0.8$};
\draw[gp path] (0.000,0.469)--(0.180,0.469);
\draw[gp path] (5.836,0.469)--(5.656,0.469);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (-0.221,0.469) {$1.6$};
\draw[gp path] (0.000,0.939)--(0.180,0.939);
\draw[gp path] (5.836,0.939)--(5.656,0.939);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (-0.221,0.939) {$2.4$};
\draw[gp path] (0.000,1.408)--(0.180,1.408);
\draw[gp path] (5.836,1.408)--(5.656,1.408);
\node[gp node right,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (-0.221,1.408) {$3.2$};
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,1.408)--(0.000,1.228);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.000,-0.370) {$0.2$};
\draw[gp path] (0.648,0.000)--(0.648,0.180);
\draw[gp path] (0.648,1.408)--(0.648,1.228);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (0.648,-0.370) {$0.4$};
\draw[gp path] (1.297,0.000)--(1.297,0.180);
\draw[gp path] (1.297,1.408)--(1.297,1.228);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.297,-0.370) {$0.6$};
\draw[gp path] (1.945,0.000)--(1.945,0.180);
\draw[gp path] (1.945,1.408)--(1.945,1.228);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (1.945,-0.370) {$0.8$};
\draw[gp path] (2.594,0.000)--(2.594,0.180);
\draw[gp path] (2.594,1.408)--(2.594,1.228);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.594,-0.370) {$1$};
\draw[gp path] (3.242,0.000)--(3.242,0.180);
\draw[gp path] (3.242,1.408)--(3.242,1.228);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.242,-0.370) {$1.2$};
\draw[gp path] (3.891,0.000)--(3.891,0.180);
\draw[gp path] (3.891,1.408)--(3.891,1.228);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (3.891,-0.370) {$1.4$};
\draw[gp path] (4.539,0.000)--(4.539,0.180);
\draw[gp path] (4.539,1.408)--(4.539,1.228);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (4.539,-0.370) {$1.6$};
\draw[gp path] (5.188,0.000)--(5.188,0.180);
\draw[gp path] (5.188,1.408)--(5.188,1.228);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (5.188,-0.370) {$1.8$};
\draw[gp path] (5.836,0.000)--(5.836,0.180);
\draw[gp path] (5.836,1.408)--(5.836,1.228);
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (5.836,-0.370) {$2$};
\draw[gp path] (0.000,1.408)--(0.000,0.000)--(5.836,0.000)--(5.836,1.408)--cycle;
\node[gp node center,rotate=-270,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (-1.290,0.704) {$\sigma_{\text{NLO}}/\sigma_{\text{LO}}$};
\node[gp node center,font={\fontsize{12.0pt}{14.4pt}\selectfont}] at (2.918,-0.925) {sgluon mass [TeV]};
\def\gpfillpath{(0.000,0.233)--(0.000,0.707)--(0.162,0.733)--(0.162,0.234)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.162,0.234)--(0.162,0.733)--(0.324,0.755)--(0.324,0.236)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.324,0.236)--(0.324,0.755)--(0.486,0.775)--(0.486,0.238)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.486,0.238)--(0.486,0.775)--(0.648,0.791)--(0.648,0.239)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.648,0.239)--(0.648,0.791)--(0.811,0.807)--(0.811,0.242)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.811,0.242)--(0.811,0.807)--(0.973,0.826)--(0.973,0.247)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(0.973,0.247)--(0.973,0.826)--(1.135,0.843)--(1.135,0.250)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.135,0.250)--(1.135,0.843)--(1.297,0.861)--(1.297,0.255)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.297,0.255)--(1.297,0.861)--(1.459,0.880)--(1.459,0.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.459,0.261)--(1.459,0.880)--(1.621,0.894)--(1.621,0.265)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.621,0.265)--(1.621,0.894)--(1.783,0.912)--(1.783,0.271)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.783,0.271)--(1.783,0.912)--(1.945,0.932)--(1.945,0.277)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.945,0.277)--(1.945,0.932)--(2.107,0.948)--(2.107,0.283)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.107,0.283)--(2.107,0.948)--(2.270,0.966)--(2.270,0.289)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.270,0.289)--(2.270,0.966)--(2.432,0.983)--(2.432,0.295)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.432,0.295)--(2.432,0.983)--(2.594,1.006)--(2.594,0.305)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.594,0.305)--(2.594,1.006)--(2.756,1.027)--(2.756,0.312)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.756,0.312)--(2.756,1.027)--(2.918,1.042)--(2.918,0.317)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.918,0.317)--(2.918,1.042)--(3.080,1.062)--(3.080,0.325)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.080,0.325)--(3.080,1.062)--(3.242,1.087)--(3.242,0.336)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.242,0.336)--(3.242,1.087)--(3.404,1.109)--(3.404,0.345)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.404,0.345)--(3.404,1.109)--(3.566,1.130)--(3.566,0.353)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.566,0.353)--(3.566,1.130)--(3.729,1.154)--(3.729,0.363)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.729,0.363)--(3.729,1.154)--(3.891,1.171)--(3.891,0.370)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(3.891,0.370)--(3.891,1.171)--(4.053,1.197)--(4.053,0.381)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.053,0.381)--(4.053,1.197)--(4.215,1.217)--(4.215,0.389)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.215,0.389)--(4.215,1.217)--(4.377,1.236)--(4.377,0.396)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.377,0.396)--(4.377,1.236)--(4.539,1.259)--(4.539,0.406)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.539,0.406)--(4.539,1.259)--(4.701,1.276)--(4.701,0.414)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.701,0.414)--(4.701,1.276)--(4.863,1.300)--(4.863,0.424)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(4.863,0.424)--(4.863,1.300)--(5.025,1.313)--(5.025,0.430)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.025,0.430)--(5.025,1.313)--(5.188,1.331)--(5.188,0.437)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.188,0.437)--(5.188,1.331)--(5.350,1.345)--(5.350,0.443)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.350,0.443)--(5.350,1.345)--(5.512,1.354)--(5.512,0.448)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.512,0.448)--(5.512,1.354)--(5.674,1.369)--(5.674,0.455)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.674,0.455)--(5.674,1.369)--(5.836,1.372)--(5.836,0.457)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (0.000,1.408)--(0.000,0.000)--(5.836,0.000)--(5.836,1.408)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{5.836cm}{1.408cm}}
\end{tikzpicture}
%% gnuplot variables

